Dynamic Inchworm Crawling: Performance Analysis and Optimization of a Three-link Robot

Inchworm crawling allows for both quasistatic and dynamic gaits at a wide range of actuation frequencies. This locomotion mechanism is common in nonskeletal animals and exploited extensively in the bio-inspired field of soft robotics. In this work we develop and simulate the hybrid dynamic crawling of a three-link robot, with passive frictional contacts. We fabricate and experimentally test such robot under periodic inputs of joints' angles, with good agreement to the theoretical predictions. This allows to comprehend and exploit the effects of inertia in order to find optimal performance in inputs' parameters. A simple criterion of robustness to uncertainties in friction is proposed. Tuning the inputs according to this criterion improves the robustness of low-frequency actuation, while increasing the frequency allows for gaits with both high advancement velocity and robustness. Finally, the advantages of uneven mass distribution are studied. Time-scaling technique is introduced to shape inputs that achieve similar effect without reassembling the robot. A machine-learning based optimization is applied to these inputs to further improve the robot's performance in traveling distance.

==> 3link.tikz <==
\begin{tikzpicture}

%\pgfmathsetmacro\ca{cos(41)}
%\pgfmathsetmacro\sa{sin(41)}
%\pgfmathsetmacro\cb{cos(4)}
%\pgfmathsetmacro\sb{sin(4)}
%\pgfmathsetmacro\cc{cos(53)}
%\pgfmathsetmacro\sc{sin(53)}
%\def\by{sqrt{0.75}}

\draw[gray,thin] (-0.4,0) -- (cos 45 + 2*cos 8 + cos 65 + 0.5,0);

\draw [very thin,densely dashed,gray] (cos 45,sin 45) --++ (1.6,0);

\draw[line width=2] (0,0) --++ (cos 45,sin 45) node [pos=0.6,above left=-4pt,font=\small] {$l_1,\,m_1,\,J_1$} --++ (2*cos 8,2*sin 8) node [pos=0.38,above left,font=\small] {$l_0,\,m_0,\,J_0$} --++ (1.1*cos 65,-1.1*sin 65) node [pos=0.6,above right,font=\small] {$l_2,\,m_2,\,J_2$};

%\node[]  {$m,l$}

%\draw [domain=0:25.1327,variable=\t,smooth,samples=75] plot ({\t r}: {0.002*\t*\t});

%\draw[decorate,decoration={coil,segment length=4pt, aspect=0.7}] (0.85*cos 45,0.85*sin 45) arc (230:7:0.15) node [pos=0.7,above right] {$k$};
%\draw[decorate,decoration={coil,segment length=4pt, aspect=0.7}] (cos 45 + 1.85*cos 8,sin 45 + 1.85*sin 8) arc (185:-63:0.15);

\draw [|-{latex[flex=1]},thick] (cos 45+0.75*2,sin 45) arc (0:8:0.75*2) node[below=6pt,right,font=\small] {$\theta$};
\draw [-{latex[flex=1]},thick] (0.75*cos 45,0.75*sin 45) arc (-139:8:0.25) node [pos=0.5,above=6pt,left=-6pt,font=\small] {$\varphi_1$};
\draw [-{latex[flex=1]},thick] (cos 45 + 1.75*cos 8,sin 45 + 1.75*sin 8) arc (-175:-65:0.25) node [pos=0.5,above=6pt,right=-6pt,font=\small] {$\varphi_2$};

%\draw [-{latex[flex=1]},line width=2] (cos 45+0.4*cos 40,sin 45-0.4*sin 40) arc (-40:20:0.4) node [pos=0.3,right,font=\small] {$\tau_1$};
%\draw [-{latex[flex=1]},line width=2] (cos 45+2*cos 8+0.4*cos 115,sin 45+2*sin 8-0.4*sin 115) arc (-115:-50:0.4) node [pos=0.5,below,font=\small] {$\tau_2$};

%\def\cgr{0.06}
%\draw (2,0.5) circle [radius=\cgr];
%\fill (2,0.5) --++ (\cgr,0) arc (0:90:\cgr) -- (2,0.5);
%\fill (2,0.5) --++ (-\cgr,0) arc (180:270:\cgr) -- (2,0.5);
%\draw [very thin,densely dashed,gray] (2,0.5-0.1) -- (2,0);
%\draw [latex-latex,thick] (0,0) -- (2,0) node [pos=0.5,above,font=\small] {$x_\text{c}$};

%\draw [very thin,densely dashed,gray] (cos 45 + 2*cos 8 + 1.1*cos 65,0) --++ (0,-0.2);
%\draw [latex-latex,thick] (0,-0.2) -- (cos 45 + 2*cos 8 + 1.1*cos 65,-0.2) node [pos=0.5,above=-2pt,font=\small] {$d$};
%\draw [very thin,densely dashed,gray] (cos 45 + cos 8,sin 45 + sin 8-0.05) -- (cos 45 + cos 8,-0.15);
%\draw [|-latex,thick] (-0.1,-0.15) -- (cos 45 + cos 8,-0.15) node [pos=0.5,above=-2pt,font=\small] {$x$};
%\draw [very thin,densely dashed,gray] (cos 45 + cos 8-0.1,sin 45 + sin 8) -- (-0.2,sin 45 + sin 8);
%\draw [|-latex,thick] (-0.2,0) -- (-0.2,sin 45 + sin 8) node [pos=0.5,left=-3pt,font=\small] {$y$};
\draw [fill=black] (cos 45 + cos 8,sin 45 + sin 8) circle [radius=0.05] node [above=10pt,right=-1pt] {$(x,y)$};

%\draw[|-latex,thick] (-0.5,0) -- (0,0) node[pos=0.5,above,font=\small] {$x_1$};

%\draw[|-latex,thick] (-0.5,-0.4) -- (cos 45 + 2*cos 8 + 1.1*cos 65,-0.4) node[pos=0.5,above=-2pt,font=\small] {$x_2$};

\node[font=\small] at (0.45,0.11) {$(x_1,y_1)$};
\node[font=\small] at (cos 45 + 2*cos 8 + 1.1*cos 65+0.22,0.11) {$(x_2,y_2)$};

\end{tikzpicture}

==> S_j0_soft_w923.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(b)};},
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
xmin=100,
xmax=150,
xlabel={Nominal angle $\varphi_0$ [deg]},
xmajorgrids,
ymin=-10,
ymax=25,
ylabel={Step distance $S$ [mm]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
100	22.7457385358943\\
101	17.4331768463417\\
102	13.713900369168\\
103	10.9759023167921\\
104	8.88871379945631\\
105	7.25729463543842\\
106	5.96386620434729\\
107	4.92088103815624\\
108	4.06678121263007\\
109	3.35804878631178\\
110	2.76306983097174\\
111	2.25835485526177\\
112	1.82611674495078\\
113	1.45266432965076\\
114	1.12731152422322\\
115	0.841613869722221\\
116	0.588826673290859\\
117	0.363511436260296\\
118	0.161244187831217\\
119	-0.0215989992397535\\
120	-0.188008988282064\\
121	-0.340468240917384\\
122	-0.481048292874904\\
123	-0.611487317090881\\
124	-0.733249591080918\\
125	-0.847573172687765\\
126	-0.955508836909007\\
127	-1.05795134150571\\
128	-1.15566375706963\\
129	-1.24929843650619\\
130	-1.33941377318099\\
131	-1.42648815990318\\
132	-1.51093145642339\\
133	-1.59309441194248\\
134	-1.67327655831834\\
135	-1.75173284385667\\
136	-1.82867914384137\\
137	-1.90429678853782\\
138	-1.97873633778332\\
139	-2.0521206607534\\
140	-2.12454740703663\\
141	-2.19609093334942\\
142	-2.26680370580549\\
143	-2.33671717819662\\
144	-2.40584213000424\\
145	-2.47416839661615\\
146	-2.54166386231164\\
147	-2.60827250630865\\
148	-2.67391118325037\\
149	-2.73846460694123\\
150	-2.80177768752694\\
};
%\addlegendentry{Simulation};

\addplot [color=black,solid,line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1.5pt},error mark options={rotate=90,line width=1.5pt,mark size=2pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
143.62	-5.21	1.51	1.65\\
138.1	0.22	1.74	1.28\\
127.46	-6.97	0.82	0.98\\
118.61	6.79	1.85	0.87\\
109.83	17.23	4.74	3.57\\
};
%\addlegendentry{Experiment};

\draw [thick,darkgray,densely dashed] (axis cs: 100,0) -- (axis cs: 150,0);

\end{axis}
\end{tikzpicture}%

==> S_phi_dmu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
xmin=5,
xmax=170,
xlabel={Phase $\psi$ [deg]},
xmajorgrids,
ymin=0,
ymax=105,
ylabel={Normalized step distance [\%]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,draw=black,fill=black,fill opacity=0.3,forget plot] %w=16 shaded
table[row sep=crcr] {%
x	y\\
5	6.45568651835702\\
10.6896551724138	10.3265654712407\\
16.3793103448276	15.1873519936888\\
22.0689655172414	20.2794236597704\\
27.7586206896552	25.6528944060518\\
33.448275862069	31.3214139100747\\
39.1379310344828	37.2074052003763\\
44.8275862068966	43.3787304398405\\
50.5172413793103	49.6507805431484\\
56.2068965517241	56.0003309825131\\
61.8965517241379	62.3898719162942\\
67.5862068965517	68.6175585217403\\
73.2758620689655	74.6285452694065\\
78.9655172413793	80.2893391555062\\
84.6551724137931	85.4698289776398\\
90.3448275862069	90.1034910480368\\
96.0344827586207	93.9566524996283\\
101.724137931034	96.9693976750291\\
107.413793103448	99.0336867308899\\
113.103448275862	100\\
118.793103448276	99.7946853786165\\
124.48275862069	98.3725284660998\\
130.172413793103	95.6135141714207\\
135.862068965517	91.4793445909217\\
141.551724137931	85.838303797511\\
147.241379310345	78.5576349402054\\
152.931034482759	69.5343748246832\\
158.620689655172	58.8521769403945\\
164.310344827586	46.8088571718135\\
170	33.9066170835904\\
170	25.9502809759701\\
164.310344827586	39.3682798075834\\
158.620689655172	51.9571803109997\\
152.931034482759	63.1187606213234\\
147.241379310345	72.6076399556599\\
141.551724137931	80.3550112249908\\
135.862068965517	86.4471585407162\\
130.172413793103	90.9405279165819\\
124.48275862069	93.9779705657038\\
118.793103448276	95.683116106984\\
113.103448275862	96.1752797653803\\
107.413793103448	95.4396739564353\\
101.724137931034	93.5952843767277\\
96.0344827586207	90.7639437291703\\
90.3448275862069	87.040896018436\\
84.6551724137931	82.6005317231647\\
78.9655172413793	77.5334781536955\\
73.2758620689655	71.976648301901\\
67.5862068965517	65.9916219405146\\
61.8965517241379	59.8206651515077\\
56.2068965517241	53.5176063056429\\
50.5172413793103	47.1515811443504\\
44.8275862068966	40.8712260926217\\
39.1379310344828	34.7019949644158\\
33.448275862069	28.7780048480006\\
27.7586206896552	23.0699005752701\\
22.0689655172414	17.6356593032006\\
16.3793103448276	12.4821231849445\\
10.6896551724138	7.5714776579411\\
5	2.81120292084433\\
}--cycle;


\addplot[area legend,solid,draw=mycolor1,line width=1pt,fill=mycolor1,forget plot,opacity=0.3] %w=0.3 shaded
table[row sep=crcr] {%
x	y\\
5	96.732682514541\\
10.6896551724138	99.8931016499795\\
16.3793103448276	100.000002704831\\
22.0689655172414	99.4212157679355\\
27.7586206896552	98.4756386717985\\
33.448275862069	97.2431171723823\\
39.1379310344828	95.7525466959209\\
44.8275862068966	94.0177181318897\\
50.5172413793103	92.0470771332362\\
56.2068965517241	89.8470149897995\\
61.8965517241379	87.4234224328456\\
67.5862068965517	84.7819232159755\\
73.2758620689655	81.9283816466426\\
78.9655172413793	78.6530764573214\\
84.6551724137931	75.6106589079739\\
90.3448275862069	72.160305362358\\
96.0344827586207	68.4220389930304\\
101.724137931034	64.7151718788555\\
107.413793103448	60.7374547894057\\
113.103448275862	56.3912342151743\\
118.793103448276	52.2606774716143\\
124.48275862069	47.6616903509351\\
130.172413793103	43.1929851047552\\
135.862068965517	38.6717219348492\\
141.551724137931	33.7611402932013\\
147.241379310345	29.0162715585455\\
152.931034482759	24.1109877708257\\
158.620689655172	19.0900895870131\\
164.310344827586	14.0105341071253\\
170	8.95773780072988\\
170	8.545035580973\\
164.310344827586	13.4150550597158\\
158.620689655172	18.0853021524887\\
152.931034482759	22.8648422522377\\
147.241379310345	27.4689126960627\\
141.551724137931	31.8636500033121\\
135.862068965517	36.0985807214437\\
130.172413793103	40.4544080703661\\
124.48275862069	44.2983947267841\\
118.793103448276	47.8926300832178\\
113.103448275862	51.6047628940018\\
107.413793103448	54.8802093939678\\
101.724137931034	57.6556462426331\\
96.0344827586207	60.12174496874\\
90.3448275862069	62.4448586051651\\
84.6551724137931	64.2312920589674\\
78.9655172413793	65.473924662951\\
73.2758620689655	66.0279905103367\\
67.5862068965517	65.8747869361726\\
61.8965517241379	65.1374779239881\\
56.2068965517241	62.9674731857184\\
50.5172413793103	59.9009479040219\\
44.8275862068966	55.6359890717561\\
39.1379310344828	48.6659489228228\\
33.448275862069	38.6054894353242\\
27.7586206896552	23.2683337816235\\
22.0689655172414	0\\
16.3793103448276	0\\
10.6896551724138	0\\
5	0\\
}--cycle;

\addplot [color=black,solid,line width=2.0pt,forget plot] %w=16 nominal
  table[row sep=crcr]{%
5	6.45568651835702\\
10.6896551724138	10.3265654712407\\
16.3793103448276	15.1873519936888\\
22.0689655172414	20.2794236597704\\
27.7586206896552	25.6528944060518\\
33.448275862069	31.3214139100747\\
39.1379310344828	37.2074052003763\\
44.8275862068966	43.3787304398405\\
50.5172413793103	49.6507805431484\\
56.2068965517241	56.0003309825131\\
61.8965517241379	62.3898719162942\\
67.5862068965517	68.6175585217403\\
73.2758620689655	74.6285452694065\\
78.9655172413793	80.2893391555062\\
84.6551724137931	85.4698289776398\\
90.3448275862069	90.1034910480368\\
96.0344827586207	93.9566524996283\\
101.724137931034	96.9693976750291\\
107.413793103448	99.0336867308899\\
113.103448275862	100\\
118.793103448276	99.7946853786165\\
124.48275862069	98.3725284660998\\
130.172413793103	95.6135141714207\\
135.862068965517	91.4793445909217\\
141.551724137931	85.838303797511\\
147.241379310345	78.5576349402054\\
152.931034482759	69.5343748246832\\
158.620689655172	58.8521769403945\\
164.310344827586	46.8088571718135\\
170	33.9066170835904\\
};

\addplot [color=black,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot] %w=16 average
  table[row sep=crcr]{%
5	4.07660735177935\\
10.6896551724138	8.80755193653309\\
16.3793103448276	13.6956651564215\\
22.0689655172414	18.8111128238237\\
27.7586206896552	24.2132117422408\\
33.448275862069	29.9152541546209\\
39.1379310344828	35.7997335072582\\
44.8275862068966	41.9698917675947\\
50.5172413793103	48.2712265602216\\
56.2068965517241	54.6105280787583\\
61.8965517241379	60.9226473408588\\
67.5862068965517	67.1812595870442\\
73.2758620689655	73.1483473347269\\
78.9655172413793	78.7567736002911\\
84.6551724137931	83.8809909236942\\
90.3448275862069	88.4321946250314\\
96.0344827586207	92.2004382669321\\
101.724137931034	95.1125106069449\\
107.413793103448	97.077410515815\\
113.103448275862	97.9173832018995\\
118.793103448276	97.5850028498196\\
124.48275862069	96.0159176577716\\
130.172413793103	93.0861179182126\\
135.862068965517	88.7741855824484\\
141.551724137931	82.9125177066529\\
147.241379310345	75.3923237287498\\
152.931034482759	66.1246736579946\\
158.620689655172	55.190729351679\\
164.310344827586	42.8534799464166\\
170	29.6726198856416\\
};

\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot] %w=0.3 average
  table[row sep=crcr]{%
5	48.3663412572705\\
10.6896551724138	49.9465508249897\\
16.3793103448276	50.0000013524155\\
22.0689655172414	49.7106078839677\\
27.7586206896552	60.871986226711\\
33.448275862069	67.9243033038532\\
39.1379310344828	72.2092478093718\\
44.8275862068966	74.8268536018229\\
50.5172413793103	75.9740125186291\\
56.2068965517241	76.407244087759\\
61.8965517241379	76.2804501784168\\
67.5862068965517	75.328355076074\\
73.2758620689655	73.9781860784896\\
78.9655172413793	72.0635005601362\\
84.6551724137931	69.9209754834707\\
90.3448275862069	67.3025819837616\\
96.0344827586207	64.2718919808852\\
101.724137931034	61.1854090607443\\
107.413793103448	57.8088320916868\\
113.103448275862	53.9979985545881\\
118.793103448276	50.0766537774161\\
124.48275862069	45.9800425388596\\
130.172413793103	41.8236965875606\\
135.862068965517	37.3851513281464\\
141.551724137931	32.8123951482567\\
147.241379310345	28.2425921273041\\
152.931034482759	23.4879150115317\\
158.620689655172	18.5876958697509\\
164.310344827586	13.7127945834205\\
170	8.75138669085144\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot] %w=0.3 nominal
  table[row sep=crcr]{%
5	96.7326798980855\\
10.6896551724138	99.89309894804\\
16.3793103448276	100\\
22.0689655172414	99.4212130787597\\
27.7586206896552	98.475636008199\\
33.448275862069	97.2431145421204\\
39.1379310344828	95.7525441059764\\
44.8275862068966	94.0177155888695\\
50.5172413793103	92.0470746435184\\
56.2068965517241	89.8470125595897\\
61.8965517241379	87.4234200681899\\
67.5862068965517	84.7819209227678\\
73.2758620689655	81.9283794306184\\
78.9655172413793	78.6530743298887\\
84.6551724137931	75.6106568628334\\
90.3448275862069	72.1603034105438\\
96.0344827586207	68.42203714233\\
101.724137931034	64.7151701284196\\
107.413793103448	60.7374531465603\\
113.103448275862	56.3912326898868\\
118.793103448276	52.2606760580513\\
124.48275862069	47.661689061767\\
130.172413793103	43.192983936458\\
135.862068965517	38.6717208888445\\
141.551724137931	33.7611393800196\\
147.241379310345	29.0162707737045\\
152.931034482759	24.1109871186643\\
158.620689655172	19.0900890706585\\
164.310344827586	14.010533728164\\
170	8.95773755843823\\
};
\end{axis}
\end{tikzpicture}%

==> S_w_opt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.48in,
width=0.75\textwidth,
at={(0.758in,0.567in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=16,
xminorticks=true,
xlabel={Frequency $\omega$ [rad/s]},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=200,
ylabel={Step distance $S$ [mm]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[area legend,solid,draw=mycolor1,line width=1pt,fill=mycolor1,forget plot,opacity=0.3] %nominal shaded
table[row sep=crcr] {%
x	y\\
0.1	197.458308044811\\
0.119125335652133	197.458678810626\\
0.141908455942334	196.832965917846\\
0.169048924460064	196.556493091439\\
0.201380098679372	196.181390094127\\
0.239894718488399	195.652492215279\\
0.285775388611045	194.908440076791\\
0.340430890894095	193.866554907119\\
0.405539441441138	192.416426178491\\
0.483100220818541	190.415993211322\\
0.575494759586283	187.694774493407\\
0.685560064017595	184.058459066925\\
0.816675727357939	179.316381161373\\
0.972867701404643	173.316206543319\\
1.15893191474947	165.94307015138\\
1.380581533425	157.00206287738\\
1.6446223856439	145.914024960952\\
1.95916193710841	131.148238652554\\
2.33385823354923	110.547255676883\\
2.78021645436046	93.4589691512092\\
3.31194218311273	73.2398910692366\\
3.94536224223762	44.0840253771927\\
4.69992601375809	15.1064387770207\\
5.59880263929125	4.43741529684074\\
6.66959243655618	9.42510819835509\\
7.94517437667683	23.4354337808926\\
9.46471564436354	27.9503412133057\\
11.274874279868	32.5113095302921\\
13.4312318302488	38.1241223313889\\
16	45.8082200065779\\
16	44.0186139671212\\
13.4312318302488	36.03291378374\\
11.274874279868	30.7620385861292\\
9.46471564436354	27.2957427344184\\
7.94517437667683	19.9396943627085\\
6.66959243655618	6.99696400219241\\
5.59880263929125	0.124350688825195\\
4.69992601375809	3.21633406105603\\
3.94536224223762	4.36915838898488\\
3.31194218311273	18.8019625538846\\
2.78021645436046	42.2071792349441\\
2.33385823354923	71.6051562564738\\
1.95916193710841	97.0791530285351\\
1.6446223856439	98.1949432294844\\
1.380581533425	141\\%157.00206287738\\
1.15893191474947	68.0391824355832\\
0.972867701404643	54.1050243576544\\
0.816675727357939	39.4210430379394\\
0.685560064017595	17.7587643385936\\
0.575494759586283	1.83698105195837\\
0.483100220818541	0\\
0.405539441441138	0\\
0.340430890894095	0\\
0.285775388611045	0\\
0.239894718488399	0\\
0.201380098679372	0\\
0.169048924460064	0\\
0.141908455942334	0\\
0.119125335652133	0\\
0.1	0\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=black,fill opacity=0.3,forget plot] %Average shaded
table[row sep=crcr] {%
x	y\\
0.1	177.340681672458\\
0.119125335652133	177.096765898437\\
0.141908455942334	176.804018406241\\
0.169048924460064	176.441706696498\\
0.201380098679372	176.010490303088\\
0.239894718488399	175.4859776993\\
0.285775388611045	174.846483391837\\
0.340430890894095	174.061791191627\\
0.405539441441138	173.088057319706\\
0.483100220818541	171.863377278481\\
0.575494759586283	170.293695847477\\
0.685560064017595	168.24149545464\\
0.816675727357939	165.527665711195\\
0.972867701404643	161.971145329345\\
1.15893191474947	157.486747607844\\
1.380581533425	154.818611756474\\
1.6446223856439	144.008322270506\\
1.95916193710841	129.035122689922\\
2.33385823354923	109.630022572376\\
2.78021645436046	93.731042766753\\
3.31194218311273	73.0310651090667\\
3.94536224223762	45.2516103710094\\
4.69992601375809	16.5131131184535\\
5.59880263929125	12.7002783743157\\
6.66959243655618	9.72047320313023\\
7.94517437667683	23.2657461650296\\
9.46471564436354	27.9491025528693\\
11.274874279868	32.5097182690393\\
13.4312318302488	38.1316513736529\\
16	45.8002903677705\\
16	44.0356769664748\\
13.4312318302488	36.031242347646\\
11.274874279868	30.7657759888295\\
9.46471564436354	27.2971869550585\\
7.94517437667683	20.4212733618565\\
6.66959243655618	7.03548537478322\\
5.59880263929125	3.60722758454362\\
4.69992601375809	2.1964423489941\\
3.94536224223762	3.96654504127642\\
3.31194218311273	19.2912721531314\\
2.78021645436046	42.1100595138884\\
2.33385823354923	74.3181838339855\\
1.95916193710841	104.382547075299\\
1.6446223856439	104.226750021887\\
1.380581533425	141.709526959588\\
1.15893191474947	101.337957812486\\
0.972867701404643	103.4465659033\\
0.816675727357939	106.591691919743\\
0.685560064017595	110.116869836452\\
0.575494759586283	113.630821425975\\
0.483100220818541	116.914440575274\\
0.405539441441138	119.86235574741\\
0.340430890894095	122.442331052134\\
0.285775388611045	124.664796060671\\
0.239894718488399	126.558734052905\\
0.201380098679372	128.162226057766\\
0.169048924460064	129.515053124501\\
0.141908455942334	130.650527150708\\
0.119125335652133	131.606105416565\\
0.1	132.40721571266\\
}--cycle;

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot] %Nominal nominal
  table[row sep=crcr]{%
0.1	197.458308044811\\
0.119125335652133	197.458678810626\\
0.141908455942334	196.832965917846\\
0.169048924460064	196.556493091439\\
0.201380098679372	196.181390094127\\
0.239894718488399	195.652492215279\\
0.285775388611045	194.908440076791\\
0.340430890894095	193.866554907119\\
0.405539441441138	192.416426178491\\
0.483100220818541	190.415993211322\\
0.575494759586283	187.694774493407\\
0.685560064017595	184.058459066925\\
0.816675727357939	179.316381161373\\
0.972867701404643	173.316206543319\\
1.15893191474947	165.94307015138\\
1.380581533425	157.00206287738\\
1.6446223856439	145.914024960952\\
1.95916193710841	131.148238652554\\
2.33385823354923	110.547255676883\\
2.78021645436046	83.4671156570387\\
3.31194218311273	51.8218886762988\\
3.94536224223762	21.2475057932264\\
4.69992601375809	3.21633406105603\\
5.59880263929125	0.124350688825195\\
6.66959243655618	7.80956596033047\\
7.94517437667683	22.1672276798648\\
9.46471564436354	27.7108787109424\\
11.274874279868	31.631847897628\\
13.4312318302488	37.0288131778597\\
16	44.8433151135656\\
};
\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot] %Nominal average
  table[row sep=crcr]{%
0.1	98.7291540224053\\
0.119125335652133	98.7293394053132\\
0.141908455942334	98.4164829589229\\
0.169048924460064	98.2782465457195\\
0.201380098679372	98.0906950470637\\
0.239894718488399	97.8262461076394\\
0.285775388611045	97.4542200383957\\
0.340430890894095	96.9332774535596\\
0.405539441441138	96.2082130892456\\
0.483100220818541	95.2079966056609\\
0.575494759586283	94.7658777726828\\
0.685560064017595	100.908611702759\\
0.816675727357939	109.368712099656\\
0.972867701404643	113.710615450486\\
1.15893191474947	116.991126293482\\
1.380581533425	147\\%157.00206287738\\
1.6446223856439	122.054484095218\\
1.95916193710841	114.113695840545\\
2.33385823354923	91.0762059666783\\
2.78021645436046	67.8330741930767\\
3.31194218311273	46.0209268115606\\
3.94536224223762	24.2265918830888\\
4.69992601375809	9.16138641903835\\
5.59880263929125	2.28088299283297\\
6.66959243655618	8.21103610027375\\
7.94517437667683	21.6875640718005\\
9.46471564436354	27.6230419738621\\
11.274874279868	31.6366740582107\\
13.4312318302488	37.0785180575644\\
16	44.9134169868496\\
};

\addplot [color=black,solid,line width=2.0pt,forget plot] %Average nominal
  table[row sep=crcr]{%
0.1	177.340681672458\\
0.119125335652133	177.096765898437\\
0.141908455942334	176.804018406241\\
0.169048924460064	176.441706696498\\
0.201380098679372	176.010490303088\\
0.239894718488399	175.4859776993\\
0.285775388611045	174.846483391837\\
0.340430890894095	174.061791191627\\
0.405539441441138	173.088057319706\\
0.483100220818541	171.863377278481\\
0.575494759586283	170.293695847477\\
0.685560064017595	168.24149545464\\
0.816675727357939	165.527665711195\\
0.972867701404643	161.971145329345\\
1.15893191474947	157.486747607844\\
1.380581533425	154.818611756474\\
1.6446223856439	144.008322270506\\
1.95916193710841	129.035122689922\\
2.33385823354923	109.630022572376\\
2.78021645436046	83.2888972050359\\
3.31194218311273	51.7979322968443\\
3.94536224223762	20.9662726468706\\
4.69992601375809	2.1964423489941\\
5.59880263929125	9.58482428065084\\
6.66959243655618	7.5170801543892\\
7.94517437667683	22.0980496271816\\
9.46471564436354	27.7108507828571\\
11.274874279868	31.6307196785818\\
13.4312318302488	37.0276494654358\\
16	44.8347235679719\\
};
\addplot [color=black,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot] %Average average
  table[row sep=crcr]{%
0.1	154.873948692559\\
0.119125335652133	154.351435657501\\
0.141908455942334	153.727272778474\\
0.169048924460064	152.978379910499\\
0.201380098679372	152.086358180427\\
0.239894718488399	151.022355876102\\
0.285775388611045	149.755639726254\\
0.340430890894095	148.252061121881\\
0.405539441441138	146.475206533558\\
0.483100220818541	144.388908926878\\
0.575494759586283	141.962258636726\\
0.685560064017595	139.179182645546\\
0.816675727357939	136.059678815469\\
0.972867701404643	132.708855616323\\
1.15893191474947	129.412352710165\\
1.380581533425	148.264069358031\\
1.6446223856439	124.117536146196\\
1.95916193710841	116.708834882611\\
2.33385823354923	91.9741032031807\\
2.78021645436046	67.9205511403207\\
3.31194218311273	46.1611686310991\\
3.94536224223762	24.6090777061429\\
4.69992601375809	9.35477773372379\\
5.59880263929125	8.15375297942968\\
6.66959243655618	8.37797928895673\\
7.94517437667683	21.843509763443\\
9.46471564436354	27.6231447539639\\
11.274874279868	31.6377471289344\\
13.4312318302488	37.0814468606495\\
16	44.9179836671226\\
};

\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.1	196.600723370656\\
0.1306189880701	196.45215977728\\
0.170613200444568	197.102482390269\\
0.222853235934706	196.178699188347\\
0.291088641659384	196.287503453322\\
0.380217038122486	194.447284303583\\
0.496635647665695	192.829024635824\\
0.648700457376316	189.075365558811\\
0.847325973031052	182.843795777177\\
1.10676861162829	175.019784168599\\
1.44564996078636	164.342136630192\\
1.88829334981493	154.068863109304\\
2.46646966532325	143.352059018873\\
3.2216777179012	123.514925472353\\
4.20812283400242	100.874039818572\\
5.49660746252076	89.104620213045\\
7.17961304573019	65.8430730097617\\
9.37793790768164	54.817245455111\\
12.249367596856	65.6008329933096\\
16	84.1058690400091\\
};

\addplot [color=mycolor2,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.1	160.442415215076\\
0.1306189880701	160.298824674644\\
0.170613200444568	158.588283217407\\
0.222853235934706	158.468695123344\\
0.291088641659384	156.921251481957\\
0.380217038122486	153.811565955917\\
0.496635647665695	153.779237284327\\
0.648700457376316	151.829802811816\\
0.847325973031052	150.456826828181\\
1.10676861162829	151.088642086571\\
1.44564996078636	147.445587601388\\
1.88829334981493	132.856007880504\\
2.46646966532325	110.26979741367\\
3.2216777179012	130.656893243154\\
4.20812283400242	97.2553554060558\\
5.49660746252076	84.8156367321929\\
7.17961304573019	75.2725664106854\\
9.37793790768164	65.293317435679\\
12.249367596856	83.6074303371838\\
16	79.6472142109859\\
};

\end{axis}
\end{tikzpicture}%

==> S_w_soft_j0_145.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(a)};},
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
unbounded coords=jump,
xmin=5,
xmax=16,
xminorticks=true,
xlabel={Frequency $\omega$ [rad/s]},
xmajorgrids,
xminorgrids,
ymin=-10,
ymax=25,
ylabel={Step distance $S$ [mm]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
5	-0.3457444887974\\
5.34871038997321	-1.6069422973375\\
5.72174056716148	-2.69868054120761\\
6.12078664406156	-3.64485260141413\\
6.54766302358027	-4.46573092978502\\
7.00431064885344	-5.1785692408678\\
7.49280582842448	-5.79809031432636\\
8.01536967690918	-6.33689335914568\\
8.57437821407207	-5.60640395023774\\
9.17237316823345	-4.73599574511766\\
9.81207353312835	-3.83877246574189\\
10.496387930765	-2.92348912635362\\
11.2284278364944	-1.99930999873473\\
12.0115217264244	-1.07549823942859\\
12.849230211503	-0.161097790464731\\
13.7453622270848	0.735368637933458\\
14.7039923515907	1.60616497116576\\
15.729479333008	2.44455243280736\\
16.8264859074658	3.24493414027357\\
18	nan\\
};
%\addlegendentry{Simulation};

\addplot [color=black,solid,line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1.5pt},error mark options={rotate=90,line width=1.5pt,mark size=2pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5.61	16.72	6.51	11.18\\
7.24	-0.15	5.61	5.16\\
9.23	-5.21	1.51	1.65\\
11.76	3.6	1.26	2.1\\
14.99	13.32	2.04	0.86\\
};
%\addlegendentry{Experiment};

\draw [thick,darkgray,densely dashed] (axis cs: 5,0) -- (axis cs: 16,0);

\end{axis}
\end{tikzpicture}%

==> S_w_stiff.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.4660,0.6740,0.1880}%

%
\begin{tikzpicture}
\begin{axis}[%
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(a)};},
width=0.75\textwidth,
at={(0.758in,0.567in)},
scale only axis,
xmode=log,
xmin=0.2,
xmax=18,
xminorticks=true,
xlabel={Frequency $\omega$ [rad/s]},
xmajorgrids,
xminorgrids,
ymin=-50,
ymax=250,
ylabel={Step distance $S$ [mm]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,draw=mycolor1,line width=1pt,fill=mycolor1,forget plot,opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.1	194.556334269765\\
0.119377664171444	194.556334269784\\
0.1425102670303	194.522845056848\\
0.170125427985259	194.485832675837\\
0.203091762090474	194.413205027277\\
0.242446201708233	194.266106528872\\
0.289426612471675	193.969287659424\\
0.345510729459222	193.375927363775\\
0.412462638290135	192.212702999034\\
0.492388263170674	190.020439135263\\
0.587801607227491	186.164819633083\\
0.701703828670383	180.052270510408\\
0.837677640068292	171.364305008694\\
1	159.879949542677\\
1.19377664171444	144.397478766118\\
1.425102670303	122.511512771214\\
1.70125427985259	96.2340342653224\\
2.03091762090474	70.6683922878339\\
2.42446201708233	48.7080062530729\\
2.89426612471675	38.622662408439\\
3.45510729459222	28.5448883227754\\
4.12462638290135	18.1833557196146\\
4.92388263170674	9.29870436454203\\
5.87801607227491	3.25205194324969\\
7.01703828670383	2.92544543098174\\
8.37677640068292	3.65543041607076\\
10	4.86161772002578\\
11.9377664171444	6.32283908272488\\
14.25102670303	8.10132429070365\\
17.0125427985259	10.537966642725\\
20.3091762090473	12.9969461378478\\
24.2446201708233	15.0959622142613\\
24.2446201708233	13.9471872870792\\
20.3091762090473	12.1091592210787\\
17.0125427985259	10.0954668352796\\
14.25102670303	7.95524198946869\\
11.9377664171444	5.62635877212046\\
10	3.81250667434272\\
8.37677640068292	2.73940081700187\\
7.01703828670383	2.27845427861096\\
5.87801607227491	0.748071619992558\\
4.92388263170674	1.60035791576455\\
4.12462638290135	1.32507341637358\\
3.45510729459222	3.32981515860261\\
2.89426612471675	8.30591459916061\\
2.42446201708233	14.2391412618495\\
2.03091762090474	20.0209244453086\\
1.70125427985259	23.4395428819004\\
1.425102670303	13.5437453918621\\
1.19377664171444	0\\
1	0\\
0.837677640068292	0\\
0.701703828670383	0\\
0.587801607227491	0\\
0.492388263170674	0\\
0.412462638290135	0\\
0.345510729459222	0\\
0.289426612471675	0\\
0.242446201708233	0\\
0.203091762090474	0\\
0.170125427985259	0\\
0.1425102670303	0\\
0.119377664171444	0\\
0.1	0\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=black,fill opacity=0.3,forget plot] %Average shaded
table[row sep=crcr] {%
x	y\\
0.1	177.340681672458\\
0.119125335652133	177.096765898437\\
0.141908455942334	176.804018406241\\
0.169048924460064	176.441706696498\\
0.201380098679372	176.010490303088\\
0.239894718488399	175.4859776993\\
0.285775388611045	174.846483391837\\
0.340430890894095	174.061791191627\\
0.405539441441138	173.088057319706\\
0.483100220818541	171.863377278481\\
0.575494759586283	170.293695847477\\
0.685560064017595	168.24149545464\\
0.816675727357939	165.527665711195\\
0.972867701404643	161.971145329345\\
1.15893191474947	157.486747607844\\
1.380581533425	154.818611756474\\
1.6446223856439	144.008322270506\\
1.95916193710841	129.035122689922\\
2.33385823354923	109.630022572376\\
2.78021645436046	93.731042766753\\
3.31194218311273	73.0310651090667\\
3.94536224223762	45.2516103710094\\
4.69992601375809	16.5131131184535\\
5.59880263929125	12.7002783743157\\
6.66959243655618	9.72047320313023\\
7.94517437667683	23.2657461650296\\
9.46471564436354	27.9491025528693\\
11.274874279868	32.5097182690393\\
13.4312318302488	38.1316513736529\\
16	45.8002903677705\\
18  52.4848\\
18  51.1370\\
16	44.0356769664748\\
13.4312318302488	36.031242347646\\
11.274874279868	30.7657759888295\\
9.46471564436354	27.2971869550585\\
7.94517437667683	20.4212733618565\\
6.66959243655618	7.03548537478322\\
5.59880263929125	3.60722758454362\\
4.69992601375809	2.1964423489941\\
3.94536224223762	3.96654504127642\\
3.31194218311273	19.2912721531314\\
2.78021645436046	42.1100595138884\\
2.33385823354923	74.3181838339855\\
1.95916193710841	104.382547075299\\
1.6446223856439	104.226750021887\\
1.380581533425	141.709526959588\\
1.15893191474947	101.337957812486\\
0.972867701404643	103.4465659033\\
0.816675727357939	106.591691919743\\
0.685560064017595	110.116869836452\\
0.575494759586283	113.630821425975\\
0.483100220818541	116.914440575274\\
0.405539441441138	119.86235574741\\
0.340430890894095	122.442331052134\\
0.285775388611045	124.664796060671\\
0.239894718488399	126.558734052905\\
0.201380098679372	128.162226057766\\
0.169048924460064	129.515053124501\\
0.141908455942334	130.650527150708\\
0.119125335652133	131.606105416565\\
0.1	132.40721571266\\
}--cycle;

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	194.556334269797\\
0.115139539932645	194.556334269771\\
0.132571136559011	194.556334269778\\
0.152641796717523	194.510643246304\\
0.175751062485479	194.47603057365\\
0.202358964772516	194.415243346517\\
0.232995181051537	194.308612402169\\
0.268269579527973	194.121987570357\\
0.308884359647748	193.796758012602\\
0.355648030622313	193.234481797645\\
0.409491506238043	192.276319808917\\
0.471486636345739	190.684087068835\\
0.542867543932386	188.14387645139\\
0.625055192527397	184.322090640176\\
0.719685673001152	178.967009401265\\
0.828642772854684	171.965180065448\\
0.954095476349994	163.229669387051\\
1.09854114198756	152.329647591499\\
1.2648552168553	137.989479256564\\
1.45634847750124	119.311347783341\\
1.67683293681101	98.2482361555596\\
1.93069772888325	77.5372386068142\\
2.22299648252619	58.8430057614514\\
2.55954792269954	42.8518369873008\\
2.94705170255181	29.6546190933907\\
3.39322177189533	19.030664415952\\
3.90693993705462	10.646063403199\\
4.49843266896945	4.3374605151818\\
5.17947467923121	-0.352295828462951\\
5.96362331659464	-0.613836681369606\\
6.866488450043	2.23974172581379\\
7.9060432109077	3.61600547563664\\
9.10298177991522	5.07002652771301\\
10.4811313415469	6.63664943114169\\
12.0679264063933	8.30435616752284\\
13.8949549437314	10.0192289275142\\
15.9985871960606	11.7044514869835\\
18.4206996932672	13.284844397538\\
21.2095088792019	14.7046147407365\\
};
%\addlegendentry{Nominal};

\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt]
  table[row sep=crcr]{%
0.1	97.2781671348824\\
0.119377664171444	97.2781671348922\\
0.1425102670303	97.2614225284242\\
0.170125427985259	97.2429163379186\\
0.203091762090474	97.2066025136386\\
0.242446201708233	97.1330532644358\\
0.289426612471675	96.9846438297118\\
0.345510729459222	96.6879636818874\\
0.412462638290135	96.106351499517\\
0.492388263170674	95.0102195676316\\
0.587801607227491	93.0824098165416\\
0.701703828670383	90.0261352552042\\
0.837677640068292	85.6821525043472\\
1	79.9399747713386\\
1.19377664171444	72.1987393830588\\
1.425102670303	68.0276290815382\\
1.70125427985259	59.8367885736114\\
2.03091762090474	45.3446583665712\\
2.42446201708233	31.4735737574612\\
2.89426612471675	23.4642885037998\\
3.45510729459222	15.937351740689\\
4.12462638290135	9.7542145679941\\
4.92388263170674	5.44953114015329\\
5.87801607227491	2.00006178162112\\
7.01703828670383	2.60194985479635\\
8.37677640068292	3.19741561653631\\
10	4.33706219718425\\
11.9377664171444	5.97459892742267\\
14.25102670303	8.02828314008617\\
17.0125427985259	10.3167167390023\\
20.3091762090473	12.5530526794633\\
24.2446201708233	14.5215747506702\\
};
%\addlegendentry{Avg};

\addplot [color=darkgray,solid,line width=2.0pt,forget plot] %Average nominal
  table[row sep=crcr]{%
0.1	177.340681672458\\
0.119125335652133	177.096765898437\\
0.141908455942334	176.804018406241\\
0.169048924460064	176.441706696498\\
0.201380098679372	176.010490303088\\
0.239894718488399	175.4859776993\\
0.285775388611045	174.846483391837\\
0.340430890894095	174.061791191627\\
0.405539441441138	173.088057319706\\
0.483100220818541	171.863377278481\\
0.575494759586283	170.293695847477\\
0.685560064017595	168.24149545464\\
0.816675727357939	165.527665711195\\
0.972867701404643	161.971145329345\\
1.15893191474947	157.486747607844\\
1.380581533425	154.818611756474\\
1.6446223856439	144.008322270506\\
1.95916193710841	129.035122689922\\
2.33385823354923	109.630022572376\\
2.78021645436046	83.2888972050359\\
3.31194218311273	51.7979322968443\\
3.94536224223762	20.9662726468706\\
4.69992601375809	2.1964423489941\\
5.59880263929125	9.58482428065084\\
6.66959243655618	7.5170801543892\\
7.94517437667683	22.0980496271816\\
9.46471564436354	27.7108507828571\\
11.274874279868	31.6307196785818\\
13.4312318302488	37.0276494654358\\
16	44.8347235679719\\
18  51.729\\
};

\addplot [color=darkgray,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot] %Average average
  table[row sep=crcr]{%
0.1	154.873948692559\\
0.119125335652133	154.351435657501\\
0.141908455942334	153.727272778474\\
0.169048924460064	152.978379910499\\
0.201380098679372	152.086358180427\\
0.239894718488399	151.022355876102\\
0.285775388611045	149.755639726254\\
0.340430890894095	148.252061121881\\
0.405539441441138	146.475206533558\\
0.483100220818541	144.388908926878\\
0.575494759586283	141.962258636726\\
0.685560064017595	139.179182645546\\
0.816675727357939	136.059678815469\\
0.972867701404643	132.708855616323\\
1.15893191474947	129.412352710165\\
1.380581533425	148.264069358031\\
1.6446223856439	124.117536146196\\
1.95916193710841	116.708834882611\\
2.33385823354923	91.9741032031807\\
2.78021645436046	67.9205511403207\\
3.31194218311273	46.1611686310991\\
3.94536224223762	24.6090777061429\\
4.69992601375809	9.35477773372379\\
5.59880263929125	8.15375297942968\\
6.66959243655618	8.37797928895673\\
7.94517437667683	21.843509763443\\
9.46471564436354	27.6231447539639\\
11.274874279868	31.6377471289344\\
13.4312318302488	37.0814468606495\\
16	44.9179836671226\\
18  51.8109\\
};

\addplot [color=mycolor2,solid,line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1.5pt},error mark options={rotate=90,line width=1.5pt,mark size=2pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.29	95.11	10.22	15.95\\
0.48	95.35	9.81	8.91\\
0.76	84.43	18.14	31.55\\
1.24	68.32	20.27	26.3\\
2.1	53.47	13.13	10.71\\
3.43	32.27	10.99	6.27\\
5.61	15.73	4.52	2.85\\
9.23	17.23	4.74	3.57\\
14.97	16.92	3.6	3.6\\
};
%\addlegendentry{Experiment};

\addplot [color=black,solid,line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1.5pt},error mark options={rotate=90,line width=1.5pt,mark size=2pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.29	106.15  7.85    9.55\\
0.48	109.5   19.5    12.5\\
0.76	112 6   10\\
1.24	100.2   10.4    10.2\\
2.1	94.9    9.7 6.9\\
3.43	58.25   13.75   14.25\\
5.61	19  2   4\\
9.23	36.5    7.5 5.5\\
14.97	43.1    3.9 5.1\\
};

\draw [thick,darkgray] (axis cs: 1.35,-50) -- (axis cs: 1.35,250);
\draw (axis cs: 0.4,220) node [circle,draw,fill=white] {I};
\draw [thick,darkgray] (axis cs: 6,-50) -- (axis cs: 6,250);
\draw (axis cs: 3,220) node [circle,draw,fill=white] {II};
\draw (axis cs: 10,220) node [circle,draw,fill=white] {III};

\end{axis}

\end{tikzpicture}%

==> V_w_stiff.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.48in,
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(b)};},
width=0.75\textwidth,
at={(0.758in,0.567in)},
scale only axis,
xmode=log,
xmin=0.2,
xmax=18,
xminorticks=true,
xlabel={Frequency $\omega$ [rad/s]},
xmajorgrids,
xminorgrids,
ymin=-10,
ymax=50,
ylabel={Step velocity $V$ [mm/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.164,0.81)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.1	3.09646023088773\\
0.115139539932645	3.56525006404097\\
0.132571136559011	4.10501252118524\\
0.152641796717523	4.72538252721446\\
0.175751062485479	5.43981552831523\\
0.202358964772516	6.26142083294019\\
0.232995181051537	7.20541701591776\\
0.268269579527973	8.28831578835139\\
0.308884359647748	9.52714022808324\\
0.355648030622313	10.9376788268727\\
0.409491506238043	12.531147175063\\
0.471486636345739	14.3088249703557\\
0.542867543932386	16.2556409085016\\
0.625055192527397	18.3364765194016\\
0.719685673001152	20.499155493437\\
0.828642772854684	22.6792139141687\\
0.954095476349994	24.7862639018994\\
1.09854114198756	26.6330494554272\\
1.2648552168553	27.7783805786173\\
1.45634847750124	27.6545877923323\\
1.67683293681101	26.2201208964789\\
1.93069772888325	23.8256494378729\\
2.22299648252619	20.8187071419818\\
2.55954792269954	17.4563258892549\\
2.94705170255181	13.9091386637667\\
3.39322177189533	10.2774725991376\\
3.90693993705462	6.61981594508219\\
4.49843266896945	3.10539529362017\\
5.17947467923121	-0.290411190170948\\
5.96362331659464	-0.582617027292496\\
6.866488450043	2.44766944463767\\
7.9060432109077	4.54996854996386\\
9.10298177991522	7.34537608698595\\
10.4811313415469	11.0707532811606\\
12.0679264063933	15.9499289265956\\
13.8949549437314	22.1570314597696\\
15.9985871960606	29.8025091640376\\
18.4206996932672	38.9477816035764\\
};
%\addlegendentry{Simulation};

\addplot [color=mycolor2,solid,line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit,error bar style={line width=1.5pt},error mark options={rotate=90,line width=1.5pt,mark size=2pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.29	4.38979572486635	0.471703420335759	0.736171189271562\\
0.48	7.28420343542987	0.749428796031117	0.680673860615418\\
0.76	10.212463402389	2.19417370744211	3.81621722545747\\
1.24	13.4830974829275	4.00032766362617	5.19036100411289\\
2.1	17.8710310949597	4.38837924587283	3.57955382507982\\
3.43	17.6162399465638	5.99945698830916	3.42280212162861\\
5.61	14.0446756996272	4.03572372296981	2.54464880762477\\
9.23	25.3108721492391	6.96306059125904	5.24433044531535\\
14.97	40.3127375076096	8.57717819310843	8.57717819310843\\
};
%\addlegendentry{Experiment};

\draw [thick,darkgray] (axis cs: 1.35,-10) -- (axis cs: 1.35,50);
\draw (axis cs: 0.4,42) node [circle,draw,fill=white] {I};
\draw [thick,darkgray] (axis cs: 6,-10) -- (axis cs: 6,50);
\draw (axis cs: 3,42) node [circle,draw,fill=white] {II};
\draw (axis cs: 10,42) node [circle,draw,fill=white] {III};

\draw [-latex,ultra thick,black] (axis cs: 0.3,22) -- (axis cs: 0.3,15) node [pos=0,above,align=center] {Fig.\\ 5(a)};
\draw [-latex,ultra thick,black] (axis cs: 5.6,28) -- (axis cs: 5.6,21) node [pos=0,left=7pt,above,align=center] {Fig.\\ 5(b)};
\draw [-latex,ultra thick,black] (axis cs: 15,11) -- (axis cs: 15,18) node [pos=0,left=4pt,below,align=center] {Fig. \\ 5(c)};

\end{axis}
\end{tikzpicture}%

==> dx_timescaling.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.48in,
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(b)};},
width=0.75\textwidth,
at={(0.758in,0.567in)},
scale only axis,
xmin=7.80519913935352,
xmax=9.7564989241919,
xtick={7.80519913935352,8.29302408556312,8.78084903177271,9.26867397798231,9.7564989241919},
xticklabels={{0},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
xlabel={$\omega t=3.2 t$},
xmajorgrids,
ymin=-0.12,
ymax=0.27,
ylabel={$\dot{x}_i$ [m/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=black,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.8065063665819	-0.00180506021592492\\
7.86698019852072	-0.0210050927911293\\
7.93051482701415	-0.0382844471998591\\
7.99517818009004	-0.0516649565722233\\
8.05710549210098	-0.0592970680837224\\
8.11102438189119	-0.0608999599338199\\
8.16024942519498	-0.0576450997113782\\
8.20656577252199	-0.050072422583199\\
8.25112051680866	-0.0384300047222127\\
8.29482582173957	-0.0227735384204222\\
8.33676221126202	-0.00386736228061382\\
8.36291177843326	-1.88968285463886e-12\\
8.40803957404415	-3.73645558937596e-13\\
8.45065416232896	-2.429445533636e-13\\
8.49176841962059	-8.00470800754738e-13\\
8.53244522166507	9.21707155043805e-13\\
8.57410578442408	-8.94145868457485e-13\\
8.61639627436247	1.1461664950474e-13\\
8.65787398704445	-5.85392845309229e-13\\
8.69945249851849	-3.16158904611896e-12\\
8.7381313808079	-2.12350970141273e-13\\
8.7718026270089	-1.56918219737512e-11\\
8.80134000631978	0.00874780786628406\\
8.8375007370076	0.0210696509674444\\
8.87527409610154	0.0334232365923107\\
8.91621815686987	0.0460889344527868\\
8.95684732705872	0.0578330475029952\\
8.99719087268137	0.0686392207941832\\
9.03838923057251	0.0787642326964286\\
9.07908291116173	0.0878269690705093\\
9.1197094315198	0.0958933820202256\\
9.16146419231954	0.103087837719493\\
9.20550484909299	0.109367676412589\\
9.24951509052246	0.114176792444044\\
9.29204245576744	0.117309209096137\\
9.33438358591984	0.118839402713548\\
9.37739232524432	0.118678538016515\\
9.42181806244377	0.116627294514356\\
9.46843617803927	0.112377222516232\\
9.5181943018875	0.105482457046566\\
9.57218161667164	0.0953388877816273\\
9.6224777526277	0.083559161355275\\
9.64299526142134	0.0717246903495467\\
9.67451552538006	0.0513734877097703\\
9.70603578933879	0.0305123127201539\\
9.73755605329752	0.00934898412944104\\
9.75141813885848	4.18649490074863e-14\\
};

\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.8065063665819	0.00181885388596403\\
7.86698019852072	0.023098017459751\\
7.93051482701415	0.0465885271345645\\
7.99517818009004	0.071162611010393\\
8.05710549210098	0.0950245659595216\\
8.11102438189119	0.115961831334106\\
8.16024942519498	0.135201815530216\\
8.20656577252199	0.153435981747457\\
8.25112051680866	0.171109667970251\\
8.29482582173957	0.18855123476941\\
8.33676221126202	0.205305619216701\\
8.36291177843326	0.205933958259123\\
8.40803957404415	0.196992136411884\\
8.45065416232896	0.184781433965632\\
8.49176841962059	0.169706157385307\\
8.53244522166507	0.151808887001268\\
8.57410578442408	0.130656362344426\\
8.61639627436247	0.106586556928017\\
8.65787398704445	0.080827820595947\\
8.69945249851849	0.0533348513165816\\
8.7381313808079	0.0267294566163997\\
8.7718026270089	0.00314432858672036\\
8.80134000631978	-0.0088456589382973\\
8.8375007370076	-0.0216268570243566\\
8.87527409610154	-0.03475076296668\\
8.91621815686987	-0.0483544580291402\\
8.95684732705872	-0.0608333538826974\\
8.99719087268137	-0.0718690904400317\\
9.03838923057251	-0.0814410583158743\\
9.07908291116173	-0.0889759299029976\\
9.1197094315198	-0.0944255289622997\\
9.16146419231954	-0.0977537999157124\\
9.20550484909299	-0.0987037365380698\\
9.24951509052246	-0.0970239710507508\\
9.29204245576744	-0.0929609268256576\\
9.33438358591984	-0.0866448544267546\\
9.37739232524432	-0.0780778921121363\\
9.42181806244377	-0.0671886622368391\\
9.46843617803927	-0.0538559983948288\\
9.5181943018875	-0.0379099198807277\\
9.57218161667164	-0.0191997947023551\\
9.6224777526277	-0.00104145776104342\\
9.64299526142134	4.12404485561346e-14\\
9.67451552538006	4.12404485561346e-14\\
9.70603578933879	4.12404485561346e-14\\
9.73755605329752	4.12404485561346e-14\\
9.75141813885848	4.12404485561346e-14\\
};

\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.80537264118227	0.000105740475681359\\
7.83982874848512	0.00184422162095433\\
7.87181566826618	0.004489730270238\\
7.89500983901747	0.000415312352641818\\
7.90481885205727	2.5015978871723e-12\\
7.93622614686382	-2.96819895051481e-11\\
7.96545486559	2.7924398904311e-11\\
7.9919442885953	-1.94941701670004e-11\\
8.01718786268902	1.50772033746804e-11\\
8.04196922023438	-1.35503830378525e-11\\
8.06686039949901	1.61194946279863e-11\\
8.09242303891478	-2.12983936043187e-11\\
8.11944190050721	4.98611985033648e-11\\
8.14927423591679	-8.28161705879182e-11\\
8.17979633862364	8.78269956761102e-11\\
8.20980892736486	-6.68529120950723e-11\\
8.24011102071553	5.35046174032772e-11\\
8.27150443202474	-1.58761614965641e-11\\
8.30511535421165	-9.63104040963003e-11\\
8.3419022823094	1.8384183064768e-10\\
8.37924801228166	-2.06183708995056e-10\\
8.41250520576852	9.3578422788454e-11\\
8.44269080444244	-5.90902882180444e-11\\
8.47151183660566	3.38240824238056e-11\\
8.49982238923	-1.90624183105115e-11\\
8.52823120316589	8.01800292826726e-12\\
8.55731345201002	7.04676594853737e-12\\
8.58771059694878	-1.46607032069923e-11\\
8.62031218771696	4.75968015001271e-11\\
8.65657132782448	-7.05742825291011e-11\\
8.69937988702992	2.4314655844293e-10\\
8.7455110471729	-1.66515027461012e-10\\
8.78714236840993	5.98544612311069e-11\\
8.8181440177947	0.00715025890025533\\
8.86145228309672	0.0223055704102148\\
8.90567674862404	0.0422299019493176\\
8.94389240078774	0.063038524624682\\
8.97641481781984	0.0830639400504969\\
9.00631379224193	0.102912687113816\\
9.03461946268588	0.122457348546377\\
9.06220806354266	0.141632916727812\\
9.08969811467606	0.160225244976477\\
9.11777269909603	0.177979880691893\\
9.14758104364703	0.194673657302916\\
9.18069754150827	0.209689009660874\\
9.21806837550504	0.221163389727153\\
9.2524714398225	0.226020704746314\\
9.28384386496492	0.225597650543617\\
9.31459929684233	0.220943388569376\\
9.34429294550039	0.212922256579926\\
9.36388231374269	0.201365823293526\\
9.39383278524673	0.178414281542036\\
9.42470503744416	0.152667010251954\\
9.45387421456284	0.127711796965539\\
9.48054252073252	0.10539685657614\\
9.50609174174501	0.0852507420542695\\
9.53126150704095	0.0671908387455739\\
9.55666507169327	0.051239653524284\\
9.5830087893949	0.037472222056419\\
9.59309074951589	0.0329861570361933\\
9.62265374689407	0.0213251113534648\\
9.65378547820027	0.0115429003661586\\
9.68774577192567	0.00419417720807494\\
9.72090619631161	0.000450093566914568\\
9.73225871227332	-3.2310959463544e-14\\
9.7377328341548	1.77444864357668e-14\\
9.74320695603627	-3.26769861169751e-14\\
9.74615543645442	8.80125639955015e-08\\
9.7475403581397	3.15047083896888e-06\\
9.74892527982498	1.05348191156481e-05\\
9.75031020151026	2.21736343123686e-05\\
9.75141813885848	3.45018697087956e-05\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.80537264118227	-0.00974716246265785\\
7.83982874848512	-0.00684810712167155\\
7.87181566826618	-0.000667830820416991\\
7.89500983901747	1.35572976456277e-14\\
7.90481885205727	0.00223462687799632\\
7.93622614686382	0.0135106254952498\\
7.96545486559	0.0279176652856423\\
7.9919442885953	0.0440975745243496\\
8.01718786268902	0.0619728137782722\\
8.04196922023438	0.0814382490107342\\
8.06686039949901	0.102390700284186\\
8.09242303891478	0.124743377043899\\
8.11944190050721	0.1484993087533\\
8.14927423591679	0.173813594066621\\
8.17979633862364	0.197467121700534\\
8.20980892736486	0.217298769509074\\
8.24011102071553	0.232820234102305\\
8.27150443202474	0.243300963682537\\
8.30511535421165	0.247697016322635\\
8.3419022823094	0.244457948485913\\
8.37924801228166	0.233372312772055\\
8.41250520576852	0.218083141647499\\
8.44269080444244	0.200932064264276\\
8.47151183660566	0.182630066852172\\
8.49982238923	0.163657251321589\\
8.52823120316589	0.144340736379239\\
8.55731345201002	0.124874550952012\\
8.58771059694878	0.10533704392789\\
8.62031218771696	0.0856361135175633\\
8.65657132782448	0.0653880601699768\\
8.69937988702992	0.043521286822547\\
8.7455110471729	0.0216456031846952\\
8.78714236840993	0.00237363963083268\\
8.8181440177947	-0.00518933918790422\\
8.86145228309672	-0.0119785825025521\\
8.90567674862404	-0.016995326799663\\
8.94389240078774	-0.0202172532683155\\
8.97641481781984	-0.0224197813561252\\
9.00631379224193	-0.0241692911570331\\
9.03461946268588	-0.025671499443837\\
9.06220806354266	-0.0270207015037846\\
9.08969811467606	-0.0282203281192794\\
9.11777269909603	-0.0291932379713418\\
9.14758104364703	-0.0297486077989711\\
9.18069754150827	-0.0294435466280358\\
9.21806837550504	-0.0273903822723728\\
9.2524714398225	-0.0234137534672394\\
9.28384386496492	-0.0177912453716393\\
9.31459929684233	-0.0104147255032523\\
9.34429294550039	-0.00173601504965099\\
9.36388231374269	3.52612904153116e-14\\
9.39383278524673	3.52612904153116e-14\\
9.42470503744416	3.52612904153116e-14\\
9.45387421456284	3.52612904153116e-14\\
9.48054252073252	3.52612904153116e-14\\
9.50609174174501	3.52612904153116e-14\\
9.53126150704095	3.52612904153116e-14\\
9.55666507169327	3.52612904153116e-14\\
9.5830087893949	3.52612904153116e-14\\
9.59309074951589	-1.03642492672224e-05\\
9.62265374689407	-0.00110970358296743\\
9.65378547820027	-0.00370653533734983\\
9.68774577192567	-0.00709696936997561\\
9.72090619631161	-0.00963330028269817\\
9.73225871227332	-0.00998677912955504\\
9.7377328341548	-0.00996119228318514\\
9.74320695603627	-0.00993826479192501\\
9.74615543645442	-0.00992407679744519\\
9.7475403581397	-0.00991348206672434\\
9.74892527982498	-0.00989780320971758\\
9.75031020151026	-0.00987697638887599\\
9.75141813885848	-0.00985656635730073\\
};
\end{axis}
\end{tikzpicture}%

==> dx_w03.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
%width=4.503in,
%height=3.529in,
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(a)};},
width=0.75\textwidth,
at={(0.776in,0.518in)},
scale only axis,
xmin=0.63,
xmax=7.35,
scaled y ticks=manual:{}{\pgfmathparse{(#1)*(1000)}},
ylabel style={yshift=-6pt},
xtick={0.63,2.31,3.99,5.67,7.35},
xticklabels={{0},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
xlabel={$\omega t=0.3t$},
xmajorgrids,
ymin=-0.032,
ymax=0.032,
ylabel={$\dot{x}_i$ [mm/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.63	0\\
0.6399	0\\
0.6498	0\\
0.66	0\\
0.6699	0\\
0.6798	0\\
0.69	0\\
0.6999	0\\
0.7098	0\\
0.72	0\\
0.7299	0\\
0.7398	0\\
0.75	0\\
0.7599	-0.000103443180138913\\
0.7698	-0.000208453681189021\\
0.78	-0.000208453681189021\\
0.7899	-0.000208453681189021\\
0.7998	-0.000208453681189021\\
0.81	-0.000208453681189021\\
0.8199	-0.000105010501050109\\
0.8298	-1.3542522438992e-18\\
0.84	-1.3542522438992e-18\\
0.8499	0.000118220777301607\\
0.8598	0.000343243279551828\\
0.87	0.000446686459690737\\
0.8799	0.000550129639829648\\
0.8898	0.000775152142079875\\
0.9	0.000893372919381487\\
0.9099	0.000996816099520401\\
0.9198	0.00120683710162061\\
0.93	0.00131028028175951\\
0.9399	0.00142850105906112\\
0.9498	0.00165352356131135\\
0.96	0.00197863069889078\\
0.9699	0.00230373783647021\\
0.9798	0.00251375883857042\\
0.99	0.00306052993359037\\
0.9999	0.00382896498605083\\
1.0098	0.00436901899145138\\
1.02	0.0045759053517292\\
1.0299	0.00479756930916972\\
1.0398	0.00512760231247004\\
1.05	0.00534926626991057\\
1.0599	0.00557093022735109\\
1.0698	0.00590096323065142\\
1.08	0.00632951354836976\\
1.0899	0.00665462068594919\\
1.0998	0.00687964318819941\\
1.11	0.00708652954847722\\
1.1199	0.00730819350591774\\
1.1298	0.00763822650921808\\
1.14	0.0078451128694959\\
1.1499	0.0078451128694959\\
1.1598	0.00796512487069602\\
1.17	0.00818678882813655\\
1.1799	0.00839367518841436\\
1.1898	0.00861869769066458\\
1.2	0.008943804828244\\
1.2099	0.00926891196582344\\
1.2198	0.00949393446807367\\
1.23	0.009922484785792\\
1.2399	0.0103510351035103\\
1.2498	0.0106810681068107\\
1.26	0.0109027320642512\\
1.2699	0.0110061752443901\\
1.2798	0.0111111857454402\\
1.29	0.0113328497028807\\
1.2999	0.0117761776177618\\
1.3098	0.0121062106210621\\
1.32	0.0124313177586415\\
1.3299	0.012756424896221\\
1.3398	0.0130864578995213\\
1.35	0.0136332289945412\\
1.3599	0.0141652224923985\\
1.3698	0.0144952554956988\\
1.38	0.0146134762730004\\
1.3899	0.0148203626332782\\
1.3998	0.0152554061376287\\
1.41	0.0155805132752081\\
1.4199	0.015683956455347\\
1.4298	0.0158039684565471\\
1.44	0.0159221892338488\\
1.4499	0.0161290755941266\\
1.4598	0.016564119098477\\
1.47	0.0168892262360564\\
1.4799	0.017110890193497\\
1.4898	0.0173359126957472\\
1.5	0.0174393558758861\\
1.5099	0.0176610198333266\\
1.5198	0.0179910528366269\\
1.53	0.0180944960167659\\
1.5399	0.0180944960167659\\
1.5498	0.018199506517816\\
1.56	0.0185246136553954\\
1.5699	0.0189679415702764\\
1.5798	0.0192979745735768\\
1.59	0.0195048609338546\\
1.5999	0.019829968071434\\
1.6098	0.0202800130759345\\
1.62	0.020501677033375\\
1.6299	0.0206051202135139\\
1.6398	0.0208151412156141\\
1.65	0.020918584395753\\
1.6599	0.0211402483531935\\
1.6698	0.0216953038587441\\
1.68	0.0221238541764624\\
1.6899	0.0223455181339029\\
1.6998	0.0224655301351031\\
1.71	0.0228940804528214\\
1.7199	0.0234260739506786\\
1.7298	0.0236510964529289\\
1.74	0.0237693172302305\\
1.7499	0.0238727604103694\\
1.7598	0.0239777709114195\\
1.77	0.0241846572716973\\
1.7799	0.0246147749103269\\
1.7898	0.0248397974125771\\
1.8	0.0248397974125771\\
1.8099	0.024943240592716\\
1.8198	0.0252732735960163\\
1.83	0.0257166015108974\\
1.8399	0.0260401413275656\\
1.8498	0.0261451518286157\\
1.86	0.0260269310513141\\
1.8699	0.0259201293263655\\
1.8798	0.0261467191495269\\
1.89	0.0264718262871063\\
1.8999	0.0265719109224355\\
1.9098	0.026558700646184\\
1.92	0.0265734782433467\\
1.9299	0.026688564378826\\
1.9398	0.0269151542019874\\
1.95	0.0270185973821263\\
1.9599	0.026897018060015\\
1.9698	0.0266769214234856\\
1.98	0.0264552574660451\\
1.9899	0.0263634572412465\\
1.9998	0.0261467191495269\\
2.01	0.0257033912346459\\
2.0199	0.0253850011866858\\
2.0298	0.0253881358285082\\
2.04	0.0254915790086471\\
2.0499	0.0254866531429262\\
2.0598	0.0254900116877359\\
2.07	0.0255934548678749\\
2.0799	0.0256919721822929\\
2.0898	0.0255934548678749\\
2.1	0.0253717909104343\\
2.1099	0.0252649891854857\\
2.1198	0.0252831253274581\\
2.13	0.0252683477302954\\
2.1399	0.0252634218645745\\
2.1498	0.0253865685075971\\
2.16	0.025490011687736\\
2.1699	0.0254882204638374\\
2.1798	0.0254915790086471\\
2.19	0.0254915790086471\\
2.1999	0.0254882204638375\\
2.2098	0.0252831253274581\\
2.22	0.0249580181898787\\
2.2299	0.0247329956876285\\
2.2398	0.0245144663720104\\
2.25	0.0246179095521493\\
2.2599	0.0249380908240078\\
2.2698	0.0251664718710677\\
2.28	0.0252846926483693\\
2.2899	0.0252831253274581\\
2.2998	0.0251664718710677\\
2.31	0.025151694273905\\
2.3199	0.0252649891854857\\
2.3298	0.0250598940491064\\
2.34	0.024734786911527\\
2.3499	0.0244047539082267\\
2.3598	0.0239629933142568\\
2.37	0.0236378861766774\\
2.3799	0.023411296353516\\
2.3898	0.0234130875774145\\
2.4	0.0234278651745772\\
2.4099	0.0231997080305045\\
2.4198	0.0230996233951753\\
2.43	0.0233212873526159\\
2.4399	0.0234081617116936\\
2.4498	0.023289940934392\\
2.46	0.0230830545741141\\
2.4699	0.0227662318470653\\
2.4798	0.0227711577127862\\
2.49	0.022978044073064\\
2.4999	0.0230781287083932\\
2.5098	0.0230796960293044\\
2.52	0.0229762528491655\\
2.5299	0.0227644406231668\\
2.5398	0.022766007944078\\
2.55	0.0231945582617963\\
2.5599	0.0235180980784646\\
2.5698	0.0234180134431353\\
2.58	0.0230929063055559\\
2.5899	0.0228663164823945\\
2.5998	0.0227644406231668\\
2.61	0.0225427766657263\\
2.6199	0.0221961748413647\\
2.6298	0.0220945228851243\\
2.64	0.022109300482287\\
2.6499	0.0218992794801868\\
2.6598	0.0217958363000479\\
2.67	0.0216776155227463\\
2.6799	0.0213294463774736\\
2.6898	0.0211259185620055\\
2.7	0.0210224753818666\\
2.7099	0.0209024633806664\\
2.7198	0.0204739130629481\\
2.73	0.0199419195650909\\
2.7399	0.0198203402429795\\
2.7498	0.019807129966728\\
2.76	0.019807129966728\\
2.7699	0.0199237834231184\\
2.7798	0.0199403522441796\\
2.79	0.0197186882867391\\
2.7999	0.0197005521447667\\
2.8098	0.0198055626458168\\
2.82	0.0197021194656779\\
2.8299	0.0195937504198181\\
2.8398	0.0193770123280985\\
2.85	0.0191701259678207\\
2.8599	0.0191833362440722\\
2.8698	0.0191833362440722\\
2.88	0.0191685586469095\\
2.8899	0.018941968823748\\
2.8998	0.0185134185060297\\
2.91	0.0181883113684503\\
2.9199	0.0181867440475391\\
2.9298	0.0182935457724877\\
2.94	0.0180866594122099\\
2.9499	0.0177566264089095\\
2.9598	0.017534962451469\\
2.97	0.0174315192713301\\
2.9799	0.0174299519504189\\
2.9898	0.0174315192713301\\
3	0.0173132984940285\\
3.0099	0.0169832654907282\\
3.0198	0.0166581583531488\\
3.03	0.0165399375758471\\
3.0399	0.0165515805311875\\
3.0498	0.0164514958958583\\
3.06	0.0162298319384177\\
3.0699	0.0160048094361675\\
3.0798	0.0157847127996382\\
3.09	0.0154596056620587\\
3.0999	0.0151295726587584\\
3.1098	0.0150261294786195\\
3.12	0.0149079087013179\\
3.1299	0.0148011069763693\\
3.1398	0.0147142326172916\\
3.15	0.0143891254797122\\
3.1599	0.0141625356565507\\
3.1698	0.0141641029774619\\
3.18	0.0140458822001603\\
3.1899	0.013924302878049\\
3.1998	0.0138224270188213\\
3.21	0.0136007630613808\\
3.2199	0.0135989718374823\\
3.2298	0.0137189838386824\\
3.24	0.0137189838386824\\
3.2499	0.0135089628365822\\
3.2598	0.0129769693387249\\
3.27	0.0123267550635661\\
3.2799	0.0118767100590656\\
3.2898	0.0116550461016251\\
3.3	0.0115516029214862\\
3.3099	0.0114465924204361\\
3.3198	0.0110180421027177\\
3.33	0.0105747141878367\\
3.3399	0.0104547021866366\\
3.3498	0.0104547021866366\\
3.36	0.0104547021866366\\
3.3699	0.0103496916855865\\
3.3798	0.0101428053253087\\
3.39	0.0100393621451698\\
3.3999	0.00991935014396964\\
3.4098	0.00969768618652912\\
3.42	0.0094907998262513\\
3.4299	0.00926577732400108\\
3.4398	0.00904568068747174\\
3.45	0.00894223750733283\\
3.4599	0.00894223750733283\\
3.4698	0.00894223750733283\\
3.48	0.00882401673003122\\
3.4899	0.00849398372673088\\
3.4998	0.00806543340901255\\
3.51	0.00774032627143312\\
3.5199	0.00763531577038302\\
3.5298	0.00751709499308141\\
3.54	0.00739887421577979\\
3.5499	0.00729386371472969\\
3.5598	0.00686531339701135\\
3.57	0.00643676307929302\\
3.5799	0.0062117405770428\\
3.5898	0.00609351979974119\\
3.6	0.00599007661960228\\
3.6099	0.00588506611855217\\
3.6198	0.00578162293841326\\
3.63	0.00567817975827436\\
3.6399	0.00555816775707422\\
3.6498	0.00554495748082272\\
3.66	0.00564840066096163\\
3.6699	0.00564840066096163\\
3.6798	0.00554495748082273\\
3.69	0.00533807112054491\\
3.6999	0.00511304861829469\\
3.7098	0.00499482784099307\\
3.72	0.00499482784099307\\
3.7299	0.00489138466085415\\
3.7398	0.00478637415980404\\
3.75	0.00457948779952623\\
3.7599	0.00437103411833721\\
3.7698	0.00426759093819831\\
3.78	0.00404592698075779\\
3.7899	0.00392591497955766\\
3.7998	0.00382247179941876\\
3.81	0.00361558543914094\\
3.8199	0.00351057493809084\\
3.8298	0.00339056293689071\\
3.84	0.00305067820214858\\
3.8499	0.00272064519884825\\
3.8598	0.00239397074035763\\
3.87	0.00217230678291711\\
3.8799	0.00217230678291711\\
3.8898	0.0019638531017281\\
3.9	0.00175696674145029\\
3.9099	0.00175696674145029\\
3.9198	0.00163695474025016\\
3.93	0.00141529078280963\\
3.9399	0.0011902682805594\\
3.9498	0.00107204750325779\\
3.96	0.00107204750325779\\
3.9699	0.00107204750325779\\
3.9798	0.000967037002207683\\
3.99	0.000760150641929866\\
3.9999	0.000551696960740865\\
4.0098	0.000326674458490642\\
4.02	0.000208453681189021\\
4.0299	0.000208453681189021\\
4.0398	1.18189286740294e-17\\
4.05	-0.000325107137579424\\
4.0599	-0.00065357281996856\\
4.0698	-0.000862026501157561\\
4.08	-0.000980247278459173\\
4.0899	-0.00120347855681089\\
4.0998	-0.0014119322379999\\
4.11	-0.00184048255571824\\
4.1199	-0.00226903287343657\\
4.1298	-0.0024940553756868\\
4.14	-0.00273049693029004\\
4.1499	-0.00285050893149016\\
4.1598	-0.00285050893149016\\
4.17	-0.00305739529176798\\
4.1799	-0.00326584897295699\\
4.1898	-0.00337085947400709\\
4.2	-0.00357774583428491\\
4.2099	-0.00368275633533501\\
4.2198	-0.00380276833653513\\
4.23	-0.00414265307127727\\
4.2399	-0.0043661082526163\\
4.2498	-0.0043661082526163\\
4.26	-0.0043661082526163\\
4.2699	-0.00446955143275521\\
4.2798	-0.00457456193380531\\
4.29	-0.00457456193380531\\
4.2999	-0.00469278271110693\\
4.3098	-0.00491780521335716\\
4.32	-0.00512469157363496\\
4.3299	-0.00522813475377387\\
4.3398	-0.00522813475377387\\
4.35	-0.00522813475377387\\
4.3599	-0.00522813475377387\\
4.3698	-0.00522813475377388\\
4.38	-0.00522813475377388\\
4.3899	-0.00522813475377388\\
4.3998	-0.00522813475377388\\
4.41	-0.0053463555310755\\
4.4199	-0.00546457630837712\\
4.4298	-0.00556958680942721\\
4.44	-0.00567302998956612\\
4.4499	-0.00577804049061622\\
4.4598	-0.00588148367075513\\
4.47	-0.00598492685089404\\
4.4799	-0.00608837003103294\\
4.4898	-0.00608837003103294\\
4.5	-0.00608837003103294\\
4.5099	-0.00608837003103294\\
4.5198	-0.00608837003103294\\
4.53	-0.00608837003103294\\
4.5399	-0.00608837003103294\\
4.5498	-0.00608837003103294\\
4.56	-0.00608837003103294\\
4.5699	-0.00608837003103294\\
4.5798	-0.00608837003103294\\
4.59	-0.00620659080833456\\
4.5999	-0.00632481158563617\\
4.6098	-0.00632481158563617\\
4.62	-0.00632481158563617\\
4.6299	-0.00632481158563617\\
4.6398	-0.00632481158563617\\
4.65	-0.00632481158563617\\
4.6599	-0.00642982208668628\\
4.6698	-0.0065332652668252\\
4.68	-0.0065332652668252\\
4.6899	-0.0065332652668252\\
4.6998	-0.0065332652668252\\
4.71	-0.0066367084469641\\
4.7199	-0.00674015162710301\\
4.7298	-0.00674015162710301\\
4.74	-0.00663670844696409\\
4.7499	-0.0066351411260529\\
4.7598	-0.0066367084469641\\
4.77	-0.0065332652668252\\
4.7799	-0.0065332652668252\\
4.7898	-0.0065332652668252\\
4.8	-0.0066514860441268\\
4.8099	-0.0067697068214284\\
4.8198	-0.0067697068214284\\
4.83	-0.00687315000156731\\
4.8399	-0.0068565811805061\\
4.8498	-0.00673836040320448\\
4.86	-0.00673836040320448\\
4.8699	-0.00663334990215438\\
4.8798	-0.00652990672201547\\
4.89	-0.00652990672201547\\
4.8999	-0.00642489622096537\\
4.9098	-0.00632145304082646\\
4.92	-0.00632145304082646\\
4.9299	-0.00620144103962634\\
4.9398	-0.00608322026232471\\
4.95	-0.00608322026232471\\
4.9599	-0.00608322026232471\\
4.9698	-0.00608322026232471\\
4.98	-0.00608322026232471\\
4.9899	-0.00597820976127461\\
4.9998	-0.00597977708218581\\
5.01	-0.00597977708218581\\
5.0199	-0.00575475457993559\\
5.0298	-0.00553152330158387\\
5.04	-0.00542808012144497\\
5.0499	-0.00542651280053377\\
5.0598	-0.00542808012144497\\
5.07	-0.00522119376116715\\
5.0799	-0.00501274007997814\\
5.0898	-0.00499952980372664\\
5.1	-0.00498475220656393\\
5.1099	-0.00487974170551383\\
5.1198	-0.00445119138779549\\
5.13	-0.00402264107007716\\
5.1399	-0.00379761856782693\\
5.1498	-0.00367939779052532\\
5.16	-0.00367939779052532\\
5.1699	-0.00367939779052532\\
5.1798	-0.00357595461038641\\
5.19	-0.0034725114302475\\
5.1999	-0.0033675009291974\\
5.2098	-0.00326405774905849\\
5.22	-0.00326405774905849\\
5.2299	-0.00314404574785837\\
5.2398	-0.00292238179041785\\
5.25	-0.00281893861027894\\
5.2599	-0.00281893861027894\\
5.2698	-0.00281893861027894\\
5.28	-0.00271549543014003\\
5.2899	-0.00261048492908993\\
5.2998	-0.00261048492908993\\
5.31	-0.00249226415178831\\
5.3199	-0.00226724164953808\\
5.3298	-0.00218036729046039\\
5.34	-0.0021951448876231\\
5.3499	-0.0021951448876231\\
5.3598	-0.0021951448876231\\
5.37	-0.00207692411032149\\
5.3799	-0.00195870333301987\\
5.3898	-0.00195870333301987\\
5.4	-0.00195870333301987\\
5.4099	-0.00195870333301987\\
5.4198	-0.00184048255571825\\
5.43	-0.00172226177841663\\
5.4399	-0.00161725127736653\\
5.4498	-0.00151380809722763\\
5.46	-0.00151380809722763\\
5.4699	-0.00151380809722763\\
5.4798	-0.00141036491708872\\
5.49	-0.00130692173694981\\
5.4999	-0.00130692173694981\\
5.5098	-0.00130692173694981\\
5.52	-0.00130692173694981\\
5.5299	-0.00130692173694981\\
5.5398	-0.00130692173694981\\
5.55	-0.00130692173694981\\
5.5599	-0.00130692173694981\\
5.5698	-0.00130692173694981\\
5.58	-0.00130692173694981\\
5.5899	-0.00130692173694981\\
5.5998	-0.0011887009596482\\
5.61	-0.00107048018234659\\
5.6199	-0.00107048018234659\\
5.6298	-0.00107048018234659\\
5.64	-0.00107048018234659\\
5.6499	-0.00107048018234659\\
5.6598	-0.00107048018234659\\
5.67	-0.00107048018234659\\
5.6799	-0.00107048018234659\\
5.6898	-0.00107048018234659\\
5.7	-0.00107048018234659\\
5.7099	-0.00107048018234659\\
5.7198	-0.00096703700220768\\
5.73	-0.000863593822068772\\
5.7399	-0.000863593822068772\\
5.7498	-0.000863593822068772\\
5.76	-0.000760150641929857\\
5.7699	-0.000655140140879743\\
5.7798	-0.000655140140879743\\
5.79	-0.000655140140879743\\
5.7999	-0.000655140140879743\\
5.8098	-0.000536919363578139\\
5.82	-0.000418698586276536\\
5.8299	-0.000418698586276536\\
5.8398	-0.000315255406137628\\
5.85	-0.000211812225998721\\
5.8599	-0.000211812225998721\\
5.8698	-0.000211812225998721\\
5.88	-0.000211812225998721\\
5.8899	-0.000211812225998721\\
5.8998	-0.000211812225998721\\
5.91	-0.000211812225998721\\
5.9199	-0.000211812225998721\\
5.9298	-0.000211812225998721\\
5.94	-0.000108369045859813\\
5.9499	-0.000108369045859813\\
5.9598	-0.000213379546909918\\
5.97	-0.000109936366771011\\
5.9799	-6.49318663210312e-06\\
5.9898	-6.49318663210312e-06\\
6	-6.49318663210312e-06\\
6.0099	9.85173144180018e-05\\
6.0198	0.000201960494556909\\
6.03	0.000201960494556909\\
6.0399	9.694999350681e-05\\
6.0498	-6.49318663209749e-06\\
6.06	9.694999350681e-05\\
6.0699	0.000201960494556915\\
6.0798	9.85173144180075e-05\\
6.09	-4.92586572090001e-06\\
6.0999	0.000100084635329205\\
6.1098	0.000203527815468112\\
6.12	0.000203527815468112\\
6.1299	0.000203527815468112\\
6.1398	0.000203527815468112\\
6.15	0.000203527815468112\\
6.1599	0.000203527815468112\\
6.1698	0.000203527815468112\\
6.18	0.000203527815468112\\
6.1899	0.000203527815468112\\
6.1998	0.000203527815468112\\
6.21	0.000203527815468112\\
6.2199	0.000203527815468112\\
6.2298	0.000203527815468112\\
6.24	0.000203527815468112\\
6.2499	0.000203527815468112\\
6.2598	0.000203527815468112\\
6.27	0.000203527815468112\\
6.2799	0.000203527815468112\\
6.2898	0.000203527815468112\\
6.3	0.000203527815468112\\
6.3099	0.000203527815468112\\
6.3198	0.000203527815468112\\
6.33	0.000203527815468112\\
6.3399	0.00032353981666823\\
6.3498	0.000441760593969842\\
6.36	0.000441760593969842\\
6.3699	0.000441760593969842\\
6.3798	0.00032353981666823\\
6.39	0.000205319039366617\\
6.3999	0.000205319039366617\\
6.4098	0.000205319039366617\\
6.42	0.000205319039366617\\
6.4299	0.000205319039366617\\
6.4398	0.000205319039366617\\
6.45	0.000205319039366617\\
6.4599	0.000205319039366617\\
6.4698	0.000205319039366617\\
6.48	0.000205319039366617\\
6.4899	0.000205319039366617\\
6.4998	0.000205319039366617\\
6.51	0.000205319039366617\\
6.5199	0.000205319039366617\\
6.5298	0.000205319039366617\\
6.54	0.000205319039366617\\
6.5499	0.000205319039366617\\
6.5598	0.000205319039366617\\
6.57	0.000205319039366617\\
6.5799	0.000205319039366617\\
6.5898	0.000205319039366617\\
6.6	0.000205319039366617\\
6.6099	0.000205319039366617\\
6.6198	0.000205319039366617\\
6.63	0.000205319039366617\\
6.6399	0.000205319039366617\\
6.6498	0.000205319039366617\\
6.66	0.000205319039366617\\
6.6699	0.000205319039366617\\
6.6798	0.000205319039366617\\
6.69	0.000205319039366617\\
6.6999	0.000205319039366617\\
6.7098	0.000205319039366617\\
6.72	0.000205319039366617\\
6.7299	0.000205319039366617\\
6.7398	0.000205319039366617\\
6.75	0.000205319039366617\\
6.7599	0.000205319039366617\\
6.7698	0.000205319039366617\\
6.78	0.000205319039366617\\
6.7899	0.000205319039366617\\
6.7998	0.000205319039366617\\
6.81	0.000205319039366617\\
6.8199	0.000205319039366617\\
6.8298	0.000205319039366617\\
6.84	0.000205319039366617\\
6.8499	0.000205319039366617\\
6.8598	0.000205319039366617\\
6.87	0.000205319039366617\\
6.8799	0.000205319039366617\\
6.8898	0.000205319039366617\\
6.9	0.000205319039366617\\
6.9099	0.000205319039366617\\
6.9198	0.000205319039366617\\
6.93	0.000205319039366617\\
6.9399	0.000205319039366617\\
6.9498	0.00010187585922771\\
6.96	0.00010187585922771\\
6.9699	0.000206886360277815\\
6.9798	0.000103443180138907\\
6.99	0\\
6.9999	0\\
7.0098	0\\
7.02	0\\
7.0299	0\\
7.0398	0\\
7.05	0\\
7.0599	0\\
7.0698	0\\
7.08	0\\
7.0899	0\\
7.0998	0\\
7.11	0\\
7.1199	0\\
7.1298	0\\
7.14	0\\
7.1499	0\\
7.1598	0\\
7.17	0\\
7.1799	0\\
7.1898	0\\
7.2	0\\
7.2099	0\\
7.2198	0\\
7.23	0\\
7.2399	0\\
7.2498	0\\
7.26	0\\
7.2699	0\\
7.2798	0\\
7.29	0\\
7.2999	0\\
7.3098	0\\
7.32	0\\
7.3299	0\\
7.3398	0.000105010501050105\\
7.35	0.000430117638629532\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.63	-0.000221663957440521\\
0.6399	-0.00054677109501995\\
0.6498	-0.000651781596070054\\
0.66	-0.000651781596070054\\
0.6699	-0.000651781596070054\\
0.6798	-0.000651781596070054\\
0.69	-0.000755224776208964\\
0.6999	-0.00108033191378839\\
0.7098	-0.00130535441603862\\
0.72	-0.00140879759617753\\
0.7299	-0.00151224077631644\\
0.7398	-0.00151224077631644\\
0.75	-0.00151224077631644\\
0.7599	-0.00163046155361805\\
0.7698	-0.00185548405586828\\
0.78	-0.00195892723600719\\
0.7899	-0.00206237041614609\\
0.7998	-0.0021673809171962\\
0.81	-0.0021673809171962\\
0.8199	-0.00228560169449781\\
0.8298	-0.00251062419674804\\
0.84	-0.00261406737688695\\
0.8499	-0.00261406737688695\\
0.8598	-0.00250905687583684\\
0.87	-0.00250905687583684\\
0.8799	-0.00261250005597575\\
0.8898	-0.00261250005597575\\
0.9	-0.00261250005597575\\
0.9099	-0.00261250005597575\\
0.9198	-0.00261250005597575\\
0.93	-0.00261250005597575\\
0.9399	-0.00261250005597575\\
0.9498	-0.00261250005597575\\
0.96	-0.00261250005597575\\
0.9699	-0.00261250005597575\\
0.9798	-0.00261250005597575\\
0.99	-0.00261250005597575\\
0.9999	-0.00261250005597575\\
1.0098	-0.00261250005597575\\
1.02	-0.00261250005597575\\
1.0299	-0.00261250005597575\\
1.0398	-0.00261250005597575\\
1.05	-0.00271594323611466\\
1.0599	-0.00281938641625357\\
1.0698	-0.00281938641625357\\
1.08	-0.00281938641625357\\
1.0899	-0.00281938641625357\\
1.0998	-0.00281938641625357\\
1.11	-0.00281938641625357\\
1.1199	-0.00281938641625357\\
1.1298	-0.00281938641625357\\
1.14	-0.00281938641625357\\
1.1499	-0.00281938641625357\\
1.1598	-0.00281938641625357\\
1.17	-0.00281938641625357\\
1.1799	-0.00281938641625357\\
1.1898	-0.00281938641625357\\
1.2	-0.00281938641625357\\
1.2099	-0.00281938641625357\\
1.2198	-0.00281938641625357\\
1.23	-0.00281938641625357\\
1.2399	-0.00281938641625357\\
1.2498	-0.00281938641625357\\
1.26	-0.00281938641625357\\
1.2699	-0.00281938641625357\\
1.2798	-0.00281938641625357\\
1.29	-0.00281938641625357\\
1.2999	-0.00281938641625357\\
1.3098	-0.00281938641625357\\
1.32	-0.00281938641625357\\
1.3299	-0.00281938641625357\\
1.3398	-0.00281938641625357\\
1.35	-0.00281938641625357\\
1.3599	-0.00281938641625357\\
1.3698	-0.00281938641625357\\
1.38	-0.00281938641625357\\
1.3899	-0.00281938641625357\\
1.3998	-0.00281938641625357\\
1.41	-0.00281938641625357\\
1.4199	-0.00281938641625357\\
1.4298	-0.00293939841745369\\
1.44	-0.00316106237489421\\
1.4499	-0.00326450555503312\\
1.4598	-0.00326450555503312\\
1.47	-0.00326450555503312\\
1.4799	-0.00326450555503312\\
1.4898	-0.00326450555503312\\
1.5	-0.00326450555503312\\
1.5099	-0.00326450555503312\\
1.5198	-0.00326450555503312\\
1.53	-0.00326450555503312\\
1.5399	-0.00326450555503312\\
1.5498	-0.00326450555503312\\
1.56	-0.00326450555503312\\
1.5699	-0.00326450555503312\\
1.5798	-0.00326450555503312\\
1.59	-0.00326450555503312\\
1.5999	-0.00326450555503312\\
1.6098	-0.00326450555503312\\
1.62	-0.00326450555503312\\
1.6299	-0.00326450555503312\\
1.6398	-0.0030428415975926\\
1.65	-0.00271773446001317\\
1.6599	-0.00261272395896306\\
1.6698	-0.00261272395896306\\
1.68	-0.00261272395896306\\
1.6899	-0.00261272395896306\\
1.6998	-0.00250928077882415\\
1.71	-0.00228761682138363\\
1.7199	-0.00206259431913341\\
1.7298	-0.00185414063794439\\
1.74	-0.00175069745780548\\
1.7499	-0.00175069745780548\\
1.7598	-0.00185570795885559\\
1.77	-0.00184093036169289\\
1.7799	-0.00161590785944266\\
1.7898	-0.00151246467930375\\
1.8	-0.00140902149916484\\
1.8099	-0.00130401099811474\\
1.8198	-0.00130401099811474\\
1.83	-0.00118579022081313\\
1.8399	-0.000960767718562901\\
1.8498	-0.000857324538423992\\
1.86	-0.000857324538423992\\
1.8699	-0.000962335039474097\\
1.8798	-0.000962335039474097\\
1.89	-0.000858891859335188\\
1.8999	-0.000858891859335188\\
1.9098	-0.000978903860535307\\
1.92	-0.00109712463783692\\
1.9299	-0.00109712463783692\\
1.9398	-0.000977112636636799\\
1.95	-0.000977112636636799\\
1.9599	-0.00109533341393841\\
1.9698	-0.00109533341393841\\
1.98	-0.00109533341393841\\
1.9899	-0.00109533341393841\\
1.9998	-0.00109533341393841\\
2.01	-0.00109533341393841\\
2.0199	-0.00109533341393841\\
2.0298	-0.00109533341393841\\
2.04	-0.00109533341393841\\
2.0499	-0.00109533341393841\\
2.0598	-0.0009918902337995\\
2.07	-0.00088844705366059\\
2.0799	-0.00088844705366059\\
2.0898	-0.00088844705366059\\
2.1	-0.00088844705366059\\
2.1099	-0.00088844705366059\\
2.1198	-0.00088844705366059\\
2.13	-0.00088844705366059\\
2.1399	-0.00088844705366059\\
2.1498	-0.00088844705366059\\
2.16	-0.00088844705366059\\
2.1699	-0.000991890233799499\\
2.1798	-0.00109690073484961\\
2.19	-0.000993457554710697\\
2.1999	-0.000890014374571787\\
2.2098	-0.000995024875621891\\
2.22	-0.0010984680557608\\
2.2299	-0.0010984680557608\\
2.2398	-0.0010984680557608\\
2.25	-0.0010984680557608\\
2.2599	-0.0010984680557608\\
2.2698	-0.0010984680557608\\
2.28	-0.0010984680557608\\
2.2899	-0.0010984680557608\\
2.2998	-0.0010984680557608\\
2.31	-0.0010984680557608\\
2.3199	-0.0010984680557608\\
2.3298	-0.0010984680557608\\
2.34	-0.0010984680557608\\
2.3499	-0.0010984680557608\\
2.3598	-0.0010984680557608\\
2.37	-0.0010984680557608\\
2.3799	-0.0010984680557608\\
2.3898	-0.0010984680557608\\
2.4	-0.0010984680557608\\
2.4099	-0.0010984680557608\\
2.4198	-0.0010984680557608\\
2.43	-0.0010984680557608\\
2.4399	-0.00097845605456068\\
2.4498	-0.00075679209712016\\
2.46	-0.000653348916981251\\
2.4699	-0.000653348916981251\\
2.4798	-0.000653348916981251\\
2.49	-0.000653348916981251\\
2.4999	-0.000653348916981251\\
2.5098	-0.000653348916981251\\
2.52	-0.000653348916981251\\
2.5299	-0.000653348916981251\\
2.5398	-0.000653348916981251\\
2.55	-0.000653348916981251\\
2.5599	-0.000653348916981251\\
2.5698	-0.000653348916981251\\
2.58	-0.000653348916981251\\
2.5899	-0.000653348916981251\\
2.5998	-0.000653348916981251\\
2.61	-0.000653348916981251\\
2.6199	-0.000653348916981251\\
2.6298	-0.000653348916981251\\
2.64	-0.000653348916981251\\
2.6499	-0.000653348916981251\\
2.6598	-0.000653348916981251\\
2.67	-0.000653348916981251\\
2.6799	-0.000653348916981251\\
2.6898	-0.000653348916981251\\
2.7	-0.000653348916981251\\
2.7099	-0.000653348916981251\\
2.7198	-0.000549905736842342\\
2.73	-0.000549905736842342\\
2.7399	-0.000654916237892447\\
2.7498	-0.000654916237892447\\
2.76	-0.000654916237892447\\
2.7699	-0.000549905736842342\\
2.7798	-0.000446462556703432\\
2.79	-0.000446462556703432\\
2.7999	-0.000446462556703432\\
2.8098	-0.000446462556703432\\
2.82	-0.000446462556703432\\
2.8299	-0.000446462556703432\\
2.8398	-0.000446462556703432\\
2.85	-0.000446462556703432\\
2.8599	-0.000446462556703432\\
2.8698	-0.000446462556703432\\
2.88	-0.000446462556703432\\
2.8899	-0.000446462556703432\\
2.8998	-0.000446462556703432\\
2.91	-0.000446462556703432\\
2.9199	-0.000326450555503313\\
2.9298	-0.000208229778201703\\
2.94	-0.000208229778201703\\
2.9499	-0.000328241779401821\\
2.9598	-0.000328241779401821\\
2.97	-0.000210021002100211\\
2.9799	-0.000210021002100211\\
2.9898	-0.000210021002100211\\
3	-0.000210021002100211\\
3.0099	-0.000210021002100211\\
3.0198	-0.000210021002100211\\
3.03	-0.000210021002100211\\
3.0399	-0.000210021002100211\\
3.0498	-0.000210021002100211\\
3.06	-0.000210021002100211\\
3.0699	-0.000210021002100211\\
3.0798	-0.000210021002100211\\
3.09	-0.000210021002100211\\
3.0999	-0.000210021002100211\\
3.1098	-0.000210021002100211\\
3.12	-0.000210021002100211\\
3.1299	-0.000210021002100211\\
3.1398	-0.000210021002100211\\
3.15	-0.000210021002100211\\
3.1599	-0.000210021002100211\\
3.1698	-0.000210021002100211\\
3.18	-0.000106577821961302\\
3.1899	-1.5673209111947e-06\\
3.1998	-0.000105010501050104\\
3.21	-0.000208453681189013\\
3.2199	-0.000103443180138909\\
3.2298	0\\
3.24	0\\
3.2499	0\\
3.2598	0\\
3.27	0\\
3.2799	0\\
3.2898	0\\
3.3	0\\
3.3099	0\\
3.3198	0\\
3.33	0\\
3.3399	0\\
3.3498	0\\
3.36	0\\
3.3699	0\\
3.3798	0\\
3.39	0\\
3.3999	0\\
3.4098	0\\
3.42	0\\
3.4299	0\\
3.4398	0\\
3.45	0\\
3.4599	0\\
3.4698	0\\
3.48	0\\
3.4899	0\\
3.4998	0\\
3.51	0\\
3.5199	0\\
3.5298	0\\
3.54	0\\
3.5499	0\\
3.5598	0\\
3.57	0\\
3.5799	0\\
3.5898	0\\
3.6	0\\
3.6099	0\\
3.6198	0\\
3.63	0\\
3.6399	0\\
3.6498	0\\
3.66	0\\
3.6699	0\\
3.6798	0\\
3.69	0\\
3.6999	0\\
3.7098	0\\
3.72	0\\
3.7299	0\\
3.7398	0\\
3.75	0\\
3.7599	0\\
3.7698	0\\
3.78	0\\
3.7899	0\\
3.7998	0\\
3.81	0\\
3.8199	0\\
3.8298	0\\
3.84	0\\
3.8499	0\\
3.8598	0\\
3.87	0\\
3.8799	0\\
3.8898	0\\
3.9	0\\
3.9099	0\\
3.9198	0\\
3.93	0\\
3.9399	0\\
3.9498	0\\
3.96	0\\
3.9699	0\\
3.9798	0\\
3.99	0\\
3.9999	0\\
4.0098	0\\
4.02	0\\
4.0299	0\\
4.0398	0\\
4.05	0\\
4.0599	0\\
4.0698	0\\
4.08	0\\
4.0899	0\\
4.0998	0\\
4.11	0\\
4.1199	0\\
4.1298	0\\
4.14	0\\
4.1499	0\\
4.1598	0\\
4.17	0.000103443180138909\\
4.1799	0.000206886360277821\\
4.1898	0.00032689836147794\\
4.2	0.000445119138779551\\
4.2099	0.000445119138779551\\
4.2198	0.000445119138779551\\
4.23	0.000445119138779551\\
4.2399	0.00054856231891846\\
4.2498	0.000653572819968566\\
4.26	0.000653572819968566\\
4.2699	0.000757016000107475\\
4.2798	0.000862026501157582\\
4.29	0.000980247278459193\\
4.2999	0.00120191123589971\\
4.3098	0.00141193223799992\\
4.32	0.00163359619544044\\
4.3299	0.00185526015288096\\
4.3398	0.00218529315618129\\
4.35	0.00251040029376072\\
4.3599	0.00271728665403854\\
4.3698	0.00294230915628877\\
4.38	0.00306052993359038\\
4.3899	0.00306052993359038\\
4.3998	0.00306052993359038\\
4.41	0.00316397311372929\\
4.4199	0.0032674162938682\\
4.4298	0.0033724267949183\\
4.44	0.00359409075235882\\
4.4499	0.00371231152966043\\
4.4598	0.00381732203071054\\
4.47	0.00414242916828996\\
4.4799	0.00446753630586939\\
4.4898	0.00467755730796961\\
4.5	0.00478100048810852\\
4.5099	0.00489922126541013\\
4.5198	0.00512424376766036\\
4.53	0.00533113012793817\\
4.5399	0.00555279408537869\\
4.5498	0.00577781658762892\\
4.56	0.00598470294790674\\
4.5699	0.00608814612804565\\
4.5798	0.00620815812924577\\
4.59	0.00653326526682519\\
4.5999	0.00685837240440462\\
4.6098	0.00708339490665485\\
4.62	0.00718683808679376\\
4.6299	0.00729028126693267\\
4.6398	0.00739529176798278\\
4.65	0.00751351254528439\\
4.6599	0.00773517650272491\\
4.6698	0.00794519750482512\\
4.68	0.00816686146226564\\
4.6899	0.00838852541970616\\
4.6998	0.00859854642180637\\
4.71	0.00882021037924689\\
4.7199	0.00904187433668741\\
4.7298	0.00925189533878761\\
4.74	0.00935533851892652\\
4.7499	0.00935533851892652\\
4.7598	0.00935533851892652\\
4.77	0.00947355929622813\\
4.7799	0.00969522325366865\\
4.7898	0.00990524425576886\\
4.8	0.0101269082132094\\
4.8099	0.0103485721706499\\
4.8198	0.0105585931727501\\
4.83	0.0109871434904685\\
4.8399	0.0115339145854884\\
4.8498	0.0119839595899889\\
4.86	0.0122056235474294\\
4.8699	0.0123090667275683\\
4.8798	0.0124140772286184\\
4.89	0.0125175204087573\\
4.8999	0.0126209635888962\\
4.9098	0.0127409755900963\\
4.92	0.0129626395475369\\
4.9299	0.0130660827276758\\
4.9398	0.0131710932287259\\
4.95	0.0135996435464442\\
4.9599	0.0140429714613252\\
4.9698	0.0141629834625254\\
4.98	0.0142664266426643\\
4.9899	0.0143698698228032\\
4.9998	0.0145948923250534\\
5.01	0.0149199994626328\\
5.0199	0.0151268858229107\\
5.0298	0.015456918826211\\
5.04	0.015900246741092\\
5.0499	0.0162253538786714\\
5.0598	0.0164353748807717\\
5.07	0.0167604820183511\\
5.0799	0.0169821459757916\\
5.0898	0.0170871564768417\\
5.1	0.0171905996569806\\
5.1099	0.0173088204342822\\
5.1198	0.0175338429365325\\
5.13	0.0178589500741119\\
5.1399	0.0181840572116913\\
5.1498	0.0183940782137915\\
5.16	0.0186157421712321\\
5.1699	0.0189408493088115\\
5.1798	0.0191674391319729\\
5.19	0.0196107670468539\\
5.1999	0.020022748543511\\
5.2098	0.0201295502684597\\
5.22	0.0202477710457613\\
5.2299	0.0204546574060391\\
5.2398	0.0207846904093394\\
5.25	0.0207994680065021\\
5.2599	0.0207979006855909\\
5.2698	0.0210079216876912\\
5.28	0.0210079216876912\\
5.2899	0.0210211319639427\\
5.2998	0.0211279336888913\\
5.31	0.0213348200491691\\
5.3199	0.0215533493647872\\
5.3298	0.0215567079095969\\
5.34	0.021453264729458\\
5.3499	0.0212266749062966\\
5.3598	0.0212316007720175\\
5.37	0.021453264729458\\
5.3799	0.0215533493647872\\
5.3898	0.0216601510897358\\
5.4	0.0218670374500136\\
5.4099	0.0220887014074542\\
5.4198	0.0221052702285154\\
5.43	0.0222087134086543\\
5.4399	0.0224288100451836\\
5.4498	0.0224321685899933\\
5.46	0.0224173909928306\\
5.4699	0.0224158236719194\\
5.4798	0.0223157390365902\\
5.49	0.0222122958564513\\
5.4999	0.0222091612146289\\
5.5098	0.0223307405367402\\
5.52	0.0223307405367402\\
5.5299	0.0222091612146289\\
5.5398	0.0222122958564513\\
5.55	0.0223157390365902\\
5.5599	0.0224158236719194\\
5.5698	0.0224339598138918\\
5.58	0.0224487374110545\\
5.5899	0.0223287254098544\\
5.5998	0.0221086287733251\\
5.61	0.0219904079960235\\
5.6199	0.0219870494512138\\
5.6298	0.0222136392743752\\
5.64	0.0224353032318157\\
5.6499	0.0227736206456466\\
5.6598	0.0231954538737456\\
5.67	0.0234023402340234\\
5.6799	0.0235174263695026\\
5.6898	0.0235207849143123\\
5.7	0.0234173417341734\\
5.7099	0.0233107639122121\\
5.7198	0.0231941104558217\\
5.73	0.0229724464983812\\
5.7399	0.0228658686764199\\
5.7498	0.0228674359973311\\
5.76	0.0229856567746327\\
5.7699	0.0233107639122121\\
5.7798	0.0235225761382108\\
5.79	0.0235225761382108\\
5.7999	0.0235194414963884\\
5.8098	0.023402788039998\\
5.82	0.0231811240825575\\
5.8299	0.0230893238577589\\
5.8398	0.0228857960422908\\
5.85	0.0225459113075486\\
5.8599	0.0223175302604887\\
5.8698	0.0223208888052984\\
5.88	0.0224243319854373\\
5.8899	0.0226444286219667\\
5.8998	0.0228710184451281\\
5.91	0.0230926824025686\\
5.9199	0.023194334358809\\
5.9298	0.0230776809024186\\
5.94	0.0230776809024186\\
5.9499	0.0229726704013685\\
5.9598	0.0225441200836501\\
5.97	0.0222190129460707\\
5.9799	0.0223206649023111\\
5.9898	0.0224272427242724\\
6	0.022545463501574\\
6.0099	0.0225421049567643\\
6.0198	0.022322008320235\\
6.03	0.0222185651400961\\
6.0399	0.0221101960942363\\
6.0498	0.0218918906816055\\
6.06	0.0216702267241649\\
6.0699	0.0215636489022036\\
6.0798	0.0213435522656743\\
6.09	0.0211218883082338\\
6.0999	0.0210168778071837\\
6.1098	0.0209134346270448\\
6.12	0.0207952138497432\\
6.1299	0.0206884121247946\\
6.1398	0.0205883274894654\\
6.15	0.0204701067121637\\
6.1599	0.0203635288902024\\
6.1698	0.020261876933962\\
6.18	0.0200549905736842\\
6.1899	0.0197249575703839\\
6.1998	0.019178186475364\\
6.21	0.0186461929775067\\
6.2199	0.0185246136553954\\
6.2298	0.0185114033791439\\
6.24	0.018407960199005\\
6.2499	0.0181813703758435\\
6.2598	0.0180631495985419\\
6.27	0.017959706418403\\
6.2799	0.0177496854163028\\
6.2898	0.0176462422361639\\
6.3	0.0175280214588623\\
6.3099	0.0173029989566121\\
6.3198	0.0169944606400939\\
6.33	0.0166841310996771\\
6.3399	0.0165625517775658\\
6.3498	0.0165493415013143\\
6.36	0.0165493415013143\\
6.3699	0.0163227516781529\\
6.3798	0.0160142133616347\\
6.39	0.0158073270013568\\
6.3999	0.0155823044991066\\
6.4098	0.0153754181388288\\
6.42	0.0151537541813883\\
6.4299	0.0150337421801882\\
6.4398	0.0148268558199103\\
6.45	0.0145017486823309\\
6.4599	0.0143801693602196\\
6.4698	0.0144867471821809\\
6.48	0.0146049679594825\\
6.4899	0.0146016094146728\\
6.4998	0.0144849559582824\\
6.51	0.0143815127781435\\
6.5199	0.0142599334560322\\
6.5298	0.0141417126787306\\
6.54	0.0140382694985916\\
6.5499	0.0138282484964914\\
6.5598	0.013503141358912\\
6.57	0.0132962549986342\\
6.5799	0.0131894532736856\\
6.5898	0.013071232496384\\
6.6	0.013071232496384\\
6.6099	0.0129662219953339\\
6.6198	0.012759335635056\\
6.63	0.0125376716776155\\
6.6399	0.0122076386743152\\
6.6498	0.0118825315367358\\
6.66	0.0114392036218547\\
6.6699	0.0108991496164542\\
6.6798	0.0104705992987358\\
6.69	0.0101454921611564\\
6.6999	0.00992046965890618\\
6.7098	0.00980224888160457\\
6.72	0.00969880570146566\\
6.7299	0.00959379520041555\\
6.7398	0.00959379520041555\\
6.75	0.00949035202027664\\
6.7599	0.00938534151922654\\
6.7698	0.00926712074192493\\
6.78	0.0089420136043455\\
6.7899	0.00861198060104518\\
6.7998	0.00839031664360466\\
6.81	0.00818343028332684\\
6.8199	0.00807841978227674\\
6.8298	0.00807841978227674\\
6.84	0.00796019900497513\\
6.8499	0.0077351765027249\\
6.8598	0.00752829014244708\\
6.87	0.00730662618500656\\
6.8799	0.00708160368275633\\
6.8898	0.00687471732247851\\
6.9	0.00654961018489908\\
6.9099	0.00621957718159875\\
6.9198	0.00589447004401932\\
6.93	0.0056728060865788\\
6.9399	0.0055677955855287\\
6.9498	0.00546435240538979\\
6.96	0.00546435240538979\\
6.9699	0.00546435240538979\\
6.9798	0.00534613162808818\\
6.99	0.00512446767064766\\
6.9999	0.00491444666854745\\
7.0098	0.00469278271110693\\
7.02	0.00447111875366641\\
7.0299	0.0043661082526163\\
7.0398	0.00426266507247739\\
7.05	0.00404100111503687\\
7.0599	0.00381597861278665\\
7.0698	0.00371253543264774\\
7.08	0.00360909225250883\\
7.0899	0.00350408175145873\\
7.0998	0.00350408175145873\\
7.11	0.00350408175145873\\
7.1199	0.00350408175145873\\
7.1298	0.00350408175145873\\
7.14	0.00338586097415711\\
7.1499	0.00316083847190689\\
7.1598	0.00295395211162907\\
7.17	0.00285050893149015\\
7.1799	0.00273049693029003\\
7.1898	0.00261227615298842\\
7.2	0.00261227615298842\\
7.2099	0.00261227615298842\\
7.2198	0.0024922641517883\\
7.23	0.00238882097164939\\
7.2399	0.00228381047059929\\
7.2498	0.00206035528926026\\
7.26	0.00195691210912135\\
7.2699	0.00195691210912135\\
7.2798	0.00195691210912135\\
7.29	0.00195691210912135\\
7.2999	0.00195691210912135\\
7.3098	0.00195691210912135\\
7.32	0.00195691210912135\\
7.3299	0.00183690010792123\\
7.3398	0.00171867933061962\\
7.35	0.00161523615048071\\
};
%\addplot [color=gray,solid,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%0.63	0\\
%7.35	0\\
%};
\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.63	1.06562843401811e-15\\
0.648260869565217	1.06562843401811e-15\\
0.666521739130435	0.000134118826049575\\
0.684782608695652	0.000276947313378784\\
0.70304347826087	0.000428482547868824\\
0.721304347826087	0.000588722442351976\\
0.739565217391304	0.000757665732360515\\
0.757826086956522	0.000935311968185355\\
0.776086956521739	0.00112166150514948\\
0.794347826086957	0.00131671549876073\\
0.812608695652174	0.00152114388047367\\
0.830869565217391	0.00173433740959672\\
0.849130434782609	0.00195629963568211\\
0.867391304347826	0.00218703488836788\\
0.885652173913043	0.00242676070308785\\
0.903913043478261	0.00267528582863294\\
0.922173913043478	0.00293261690281453\\
0.940434782608696	0.00319876131267246\\
0.958695652173913	0.00347405399040183\\
0.976956521739131	0.0037581976748544\\
0.995217391304348	0.00405120197997206\\
1.01347826086957	0.00435307723593482\\
1.03173913043478	0.00466430014220337\\
1.05	0.00498444308827142\\
1.06826086956522	0.00531351854888262\\
1.08652173913043	0.00565153967999278\\
1.10478260869565	0.00599915374665908\\
1.12304347826087	0.00635577420352892\\
1.14130434782609	0.00672141626822151\\
1.1595652173913	0.00709609580257391\\
1.17782608695652	0.00722103352352071\\
1.19608695652174	0.00734694701489477\\
1.21434782608696	0.00747383688183163\\
1.23260869565217	0.00760170373642845\\
1.25086956521739	0.00760170373642845\\
1.26913043478261	0.00808275437278405\\
1.28739130434783	0.0085626735546845\\
1.30565217391304	0.00904136757756587\\
1.32391304347826	0.00951873856706797\\
1.34217391304348	0.00999468438198759\\
1.3604347826087	0.0104690984214179\\
1.37869565217391	0.010941869486569\\
1.39695652173913	0.0114128817019478\\
1.41521739130435	0.0118840497496927\\
1.43347826086957	0.0123531948394483\\
1.45173913043478	0.012820184859209\\
1.47	0.0132848826678436\\
1.48826086956522	0.0137421381172861\\
1.50652173913043	0.0141968692908297\\
1.52478260869565	0.0146489288656053\\
1.54304347826087	0.0150981647013365\\
1.56130434782609	0.0155444188719588\\
1.5795652173913	0.0159875307247784\\
1.59782608695652	0.0164273339744415\\
1.61608695652174	0.0168636577766164\\
1.63434782608696	0.0173011659518999\\
1.65260869565217	0.0177347509360944\\
1.67086956521739	0.0181642225619856\\
1.68913043478261	0.0185893864392966\\
1.70739130434783	0.0190203896828025\\
1.72565217391304	0.0194464431990779\\
1.74391304347826	0.0198673252497523\\
1.76217391304348	0.0202828103429226\\
1.7804347826087	0.0207107218395571\\
1.79869565217391	0.0211322322671907\\
1.81695652173913	0.0215470736462463\\
1.83521739130435	0.021954974971541\\
1.85347826086957	0.022388051512368\\
1.87173913043478	0.0228123387848986\\
1.89	0.0232274853285431\\
1.90826086956522	0.023633138045391\\
1.92652173913043	0.0241097913015133\\
1.94478260869565	0.0245714622933328\\
1.96304347826087	0.0250175289243036\\
1.98130434782609	0.0254473724811166\\
1.9995652173913	0.025846562924137\\
2.01782608695652	0.0262294994170941\\
2.03608695652174	0.026595643584604\\
2.05434782608696	0.0269444667302741\\
2.07260869565217	0.0272158562271332\\
2.09086956521739	0.0274750974351453\\
2.10913043478261	0.0277219219305812\\
2.12739130434783	0.0279560681681819\\
2.14565217391304	0.0281580374956167\\
2.16391304347826	0.0283490969630676\\
2.18217391304348	0.0285290662003992\\
2.2004347826087	0.0286977709673594\\
2.21869565217391	0.0288474121958739\\
2.23695652173913	0.0289866033812438\\
2.25521739130435	0.0291152120652534\\
2.27347826086956	0.029233111697467\\
2.29173913043478	0.0293368061864373\\
2.31	0.0294302740631247\\
2.32826086956522	0.0295134176990341\\
2.34652173913043	0.0295861452587214\\
2.36478260869565	0.0296470762327293\\
2.38304347826087	0.0296979015641912\\
2.40130434782609	0.0297385522368552\\
2.4195652173913	0.0297689649397972\\
2.43782608695652	0.0297888550697371\\
2.45608695652174	0.029798708951143\\
2.47434782608696	0.0297984827431557\\
2.49260869565217	0.0297881382250456\\
2.51086956521739	0.0297678741244392\\
2.52913043478261	0.029737616026407\\
2.54739130434783	0.0296973432700284\\
2.56565217391304	0.0296470407215559\\
2.58391304347826	0.0295869520824865\\
2.60217391304348	0.0295168977010007\\
2.6204347826087	0.0294368789813499\\
2.63869565217391	0.0293469027489552\\
2.65695652173913	0.0292468950394996\\
2.67521739130435	0.029136943343717\\
2.69347826086956	0.029017070640234\\
2.71173913043478	0.0288873052065395\\
2.73	0.0287469160153471\\
2.74826086956522	0.0285966024462639\\
2.76652173913043	0.0284364090761229\\
2.78478260869565	0.0282663856395999\\
2.80304347826087	0.02808479241636\\
2.82130434782609	0.0278932947372636\\
2.8395652173913	0.0276919592958751\\
2.85782608695652	0.027480857781754\\
2.87608695652174	0.0272568468358496\\
2.89434782608696	0.0270229529445122\\
2.91260869565217	0.0267792659829388\\
2.93086956521739	0.0265258806375233\\
2.94913043478261	0.0262714175792674\\
2.96739130434783	0.026008051400137\\
2.98565217391304	0.0257358802259829\\
3.00391304347826	0.0254550059430472\\
3.02217391304348	0.0251819719861449\\
3.0404347826087	0.0249013682194725\\
3.05869565217391	0.0246132890054049\\
3.07695652173913	0.0243178313160205\\
3.09521739130435	0.02402753060464\\
3.11347826086956	0.0237306201534806\\
3.13173913043478	0.0234271918994364\\
3.15	0.0231173396819176\\
3.16826086956522	0.0228100256293847\\
3.18652173913043	0.0224968194770582\\
3.20478260869565	0.022177812238189\\
3.22304347826087	0.0218530963646662\\
3.24130434782609	0.021528311364769\\
3.2595652173913	0.0211981874764549\\
3.27782608695652	0.0208628163362072\\
3.29608695652174	0.0205222906981113\\
3.31434782608696	0.0201786728857286\\
3.33260869565217	0.0198301447326288\\
3.35086956521739	0.0194768004072376\\
3.36913043478261	0.0191187349664127\\
3.38739130434783	0.0187535620973776\\
3.40565217391304	0.0183837995991703\\
3.42391304347826	0.0180095469252386\\
3.44217391304348	0.0176309042524134\\
3.46043478260869	0.0172390019512317\\
3.47869565217391	0.0168427171472224\\
3.49695652173913	0.0164421592569847\\
3.51521739130435	0.0160374383054004\\
3.53347826086956	0.0156080412583728\\
3.55173913043478	0.0151743034481256\\
3.57	0.0147363541855328\\
3.58826086956522	0.0142943233239387\\
3.60652173913043	0.0137975515912127\\
3.62478260869565	0.0132960628102355\\
3.64304347826087	0.0127900381636999\\
3.66130434782609	0.0122796594027084\\
3.6795652173913	0.0117970150245165\\
3.69782608695652	0.0113108492576594\\
3.71608695652174	0.0108213133118688\\
3.73434782608696	0.0103285586775178\\
3.75260869565217	0.00983273710469672\\
3.77086956521739	0.00933400056241818\\
3.78913043478261	0.00883250120675827\\
3.80739130434783	0.00832839136291161\\
3.82565217391304	0.00787796892864799\\
3.84391304347826	0.00742570951146373\\
3.86217391304348	0.00697172053718303\\
3.88043478260869	0.00651610949222164\\
3.89869565217391	0.00609363299904219\\
3.91695652173913	0.00566994751971991\\
3.93521739130435	0.00524513804051049\\
3.95347826086956	0.00481928957224659\\
3.97173913043478	0.00441209612773305\\
3.99	0.00400410815535694\\
4.00826086956522	0.00359539953608756\\
4.02652173913043	0.00318604416158526\\
4.04478260869565	0.00278815532936124\\
4.06304347826087	0.00238979436728983\\
4.08130434782609	0.00199102887025442\\
4.0995652173913	0.00159192643756584\\
4.11782608695652	0.00119976806596731\\
4.13608695652174	0.000807414009892936\\
4.15434782608696	0.000414928280267124\\
4.17260869565217	2.23748892094078e-05\\
4.19086956521739	1.67811675544274e-05\\
4.20913043478261	1.11874453438609e-05\\
4.22739130434783	5.59372276284049e-06\\
4.24565217391304	-3.50181038680231e-15\\
4.26391304347826	-1.01742604304023e-12\\
4.28217391304348	-5.72874162913348e-05\\
4.3004347826087	-0.000105365280724381\\
4.31869565217391	-0.000144233604823187\\
4.33695652173913	-0.000173893074919543\\
4.35521739130435	-0.000194345052904235\\
4.37347826086956	-0.000205591575863304\\
4.39173913043478	-0.000207635355234245\\
4.41	-0.000200479776379699\\
4.42826086956522	-0.000175931656148261\\
4.44652173913043	-0.000134325545450135\\
4.46478260869565	-7.56760300206949e-05\\
4.48304347826087	1.30917412327625e-17\\
4.50130434782609	1.30917412327625e-17\\
4.5195652173913	1.30917412327625e-17\\
4.53782608695652	1.30917412327625e-17\\
4.55608695652174	1.30917412327625e-17\\
4.57434782608696	1.30917412327625e-17\\
4.59260869565217	1.30917412327625e-17\\
4.61086956521739	1.30917412327625e-17\\
4.62913043478261	1.30917412327625e-17\\
4.64739130434783	1.30917412327625e-17\\
4.66565217391304	1.30917412327625e-17\\
4.68391304347826	1.30917412327625e-17\\
4.70217391304348	1.30917412327625e-17\\
4.7204347826087	1.30917412327625e-17\\
4.73869565217391	1.30917412327625e-17\\
4.75695652173913	1.30917412327625e-17\\
4.77521739130435	1.30917412327625e-17\\
4.79347826086956	1.30917412327625e-17\\
4.81173913043478	1.30917412327625e-17\\
4.83	1.30917412327625e-17\\
4.84826086956522	1.30917412327625e-17\\
4.86652173913043	1.30917412327625e-17\\
4.88478260869565	1.30917412327625e-17\\
4.90304347826087	1.30917412327625e-17\\
4.92130434782609	1.30917412327625e-17\\
4.9395652173913	1.30917412327625e-17\\
4.95782608695652	1.30917412327625e-17\\
4.97608695652174	1.30917412327625e-17\\
4.99434782608696	1.30917412327625e-17\\
5.01260869565217	1.30917412327625e-17\\
5.03086956521739	1.30917412327625e-17\\
5.04913043478261	1.30917412327625e-17\\
5.06739130434783	1.30917412327625e-17\\
5.08565217391304	1.30917412327625e-17\\
5.10391304347826	1.30917412327625e-17\\
5.12217391304348	1.30917412327625e-17\\
5.1404347826087	1.30917412327625e-17\\
5.15869565217391	1.30917412327625e-17\\
5.17695652173913	1.30917412327625e-17\\
5.19521739130435	1.30917412327625e-17\\
5.21347826086956	1.30917412327625e-17\\
5.23173913043478	1.30917412327625e-17\\
5.25	1.30917412327625e-17\\
5.26826086956522	1.30917412327625e-17\\
5.28652173913043	1.30917412327625e-17\\
5.30478260869565	1.30917412327625e-17\\
5.32304347826087	1.30917412327625e-17\\
5.34130434782609	1.30917412327625e-17\\
5.3595652173913	1.30917412327625e-17\\
5.37782608695652	1.30917412327625e-17\\
5.39608695652174	1.30917412327625e-17\\
5.41434782608696	1.30917412327625e-17\\
5.43260869565217	1.30917412327625e-17\\
5.45086956521739	1.30917412327625e-17\\
5.46913043478261	1.30917412327625e-17\\
5.48739130434783	1.30917412327625e-17\\
5.50565217391304	1.30917412327625e-17\\
5.52391304347826	1.30917412327625e-17\\
5.54217391304348	1.30917412327625e-17\\
5.5604347826087	1.30917412327625e-17\\
5.57869565217391	1.30917412327625e-17\\
5.59695652173913	1.30917412327625e-17\\
5.61521739130435	1.30917412327625e-17\\
5.63347826086956	1.30917412327625e-17\\
5.65173913043478	1.30917412327625e-17\\
5.67	1.30917412327625e-17\\
5.68826086956522	1.30917412327625e-17\\
5.70652173913043	1.30917412327625e-17\\
5.72478260869565	1.30917412327625e-17\\
5.74304347826087	1.30917412327625e-17\\
5.76130434782609	1.30917412327625e-17\\
5.7795652173913	1.30917412327625e-17\\
5.79782608695652	1.30917412327625e-17\\
5.81608695652174	1.30917412327625e-17\\
5.83434782608696	1.30917412327625e-17\\
5.85260869565217	1.30917412327625e-17\\
5.87086956521739	1.30917412327625e-17\\
5.88913043478261	1.30917412327625e-17\\
5.90739130434783	1.30917412327625e-17\\
5.92565217391304	1.30917412327625e-17\\
5.94391304347826	1.30917412327625e-17\\
5.96217391304348	1.30917412327625e-17\\
5.98043478260869	1.30917412327625e-17\\
5.99869565217391	1.30917412327625e-17\\
6.01695652173913	1.30917412327625e-17\\
6.03521739130435	1.30917412327625e-17\\
6.05347826086956	1.30917412327625e-17\\
6.07173913043478	1.30917412327625e-17\\
6.09	1.30917412327625e-17\\
6.10826086956522	1.30917412327625e-17\\
6.12652173913043	1.30917412327625e-17\\
6.14478260869565	1.30917412327625e-17\\
6.16304347826087	1.30917412327625e-17\\
6.18130434782609	1.30917412327625e-17\\
6.1995652173913	1.30917412327625e-17\\
6.21782608695652	1.30917412327625e-17\\
6.23608695652174	1.30917412327625e-17\\
6.25434782608696	1.30917412327625e-17\\
6.27260869565217	1.30917412327625e-17\\
6.29086956521739	1.30917412327625e-17\\
6.30913043478261	1.30917412327625e-17\\
6.32739130434782	1.30917412327625e-17\\
6.34565217391304	1.30917412327625e-17\\
6.36391304347826	1.30917412327625e-17\\
6.38217391304348	1.30917412327625e-17\\
6.4004347826087	1.30917412327625e-17\\
6.41869565217391	1.30917412327625e-17\\
6.43695652173913	1.30917412327625e-17\\
6.45521739130435	1.30917412327625e-17\\
6.47347826086956	1.30917412327625e-17\\
6.49173913043478	1.30917412327625e-17\\
6.51	1.30917412327625e-17\\
6.52826086956522	1.30917412327625e-17\\
6.54652173913043	1.30917412327625e-17\\
6.56478260869565	1.30917412327625e-17\\
6.58304347826087	1.30917412327625e-17\\
6.60130434782609	1.30917412327625e-17\\
6.6195652173913	1.30917412327625e-17\\
6.63782608695652	1.30917412327625e-17\\
6.65608695652174	1.30917412327625e-17\\
6.67434782608696	1.30917412327625e-17\\
6.69260869565217	1.30917412327625e-17\\
6.71086956521739	1.30917412327625e-17\\
6.72913043478261	1.30917412327625e-17\\
6.74739130434783	1.30917412327625e-17\\
6.76565217391304	1.30917412327625e-17\\
6.78391304347826	1.30917412327625e-17\\
6.80217391304348	1.30917412327625e-17\\
6.82043478260869	1.30917412327625e-17\\
6.83869565217391	1.30917412327625e-17\\
6.85695652173913	1.30917412327625e-17\\
6.87521739130435	1.30917412327625e-17\\
6.89347826086957	1.30917412327625e-17\\
6.91173913043478	1.30917412327625e-17\\
6.93	1.30917412327625e-17\\
6.94826086956522	1.30917412327625e-17\\
6.96652173913043	1.30917412327625e-17\\
6.98478260869565	1.30917412327625e-17\\
7.00304347826087	1.30917412327625e-17\\
7.02130434782609	1.30917412327625e-17\\
7.0395652173913	1.30917412327625e-17\\
7.05782608695652	1.30917412327625e-17\\
7.07608695652174	1.30917412327625e-17\\
7.09434782608696	1.30917412327625e-17\\
7.11260869565217	1.30917412327625e-17\\
7.13086956521739	1.30917412327625e-17\\
7.14913043478261	1.30917412327625e-17\\
7.16739130434783	1.30917412327625e-17\\
7.18565217391304	1.30917412327625e-17\\
7.20391304347826	1.30917412327625e-17\\
7.22217391304348	1.30917412327625e-17\\
7.24043478260869	1.30917412327625e-17\\
7.25869565217391	1.30917412327625e-17\\
7.27695652173913	1.30917412327625e-17\\
7.29521739130435	1.30917412327625e-17\\
7.31347826086956	1.30917412327625e-17\\
7.33173913043478	1.30917412327625e-17\\
7.35	1.30917412327625e-17\\
};
\addplot [color=black,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.63	-2.34830736670424e-15\\
0.648260869565217	-2.34830736670424e-15\\
0.666521739130435	-0.000125405406361576\\
0.684782608695652	-0.000242092818329785\\
0.70304347826087	-0.000350056805178645\\
0.721304347826087	-0.000449291085761549\\
0.739565217391304	-0.000539788521058302\\
0.757826086956522	-0.000621541110438511\\
0.776086956521739	-0.000694539989750841\\
0.794347826086957	-0.000758775424583098\\
0.812608695652174	-0.000814400667722019\\
0.830869565217391	-0.00086118384184264\\
0.849130434782609	-0.000899112453280612\\
0.867391304347826	-0.000928173110995658\\
0.885652173913043	-0.000948365219599089\\
0.903913043478261	-0.000959644364295448\\
0.922173913043478	-0.000961994401249728\\
0.940434782608696	-0.000955398274762367\\
0.958695652173913	-0.000939814555408365\\
0.976956521739131	-0.000915226763509865\\
0.995217391304348	-0.000881615027446096\\
1.01347826086957	-0.000838958553041895\\
1.03173913043478	-0.000787152491723333\\
1.05	-0.000726230421051001\\
1.06826086956522	-0.000656168672256461\\
1.08652173913043	-0.000576942647502011\\
1.10478260869565	-0.000488359160566819\\
1.12304347826087	-0.00039052611659366\\
1.14130434782609	-0.000283415988982327\\
1.1595652173913	-0.000167000320120623\\
1.17782608695652	-0.000126761052882235\\
1.19608695652174	-8.55152931695776e-05\\
1.21434782608696	-4.32619695392754e-05\\
1.23260869565217	1.73125402902485e-15\\
1.25086956521739	1.73125402902485e-15\\
1.26913043478261	-1.32805953734216e-11\\
1.28739130434783	-2.69271410724414e-12\\
1.30565217391304	9.88789952693914e-12\\
1.32391304347826	-7.80764342067641e-14\\
1.34217391304348	-8.67988667052622e-12\\
1.3604347826087	-1.98981803256615e-12\\
1.37869565217391	5.95363688904449e-12\\
1.39695652173913	-1.72417635724287e-13\\
1.41521739130435	-3.5991886554454e-12\\
1.43347826086957	-1.20881082921187e-12\\
1.45173913043478	1.61958640942927e-12\\
1.47	-2.80454479084646e-13\\
1.48826086956522	1.87134856222126e-12\\
1.50652173913043	-3.13160955500713e-13\\
1.52478260869565	-2.92522429889974e-12\\
1.54304347826087	-3.87889373398842e-13\\
1.56130434782609	7.21801611536232e-12\\
1.5795652173913	5.52245749130265e-13\\
1.59782608695652	-7.38930444610375e-12\\
1.61608695652174	-4.97057256465538e-13\\
1.63434782608696	1.31773342237906e-11\\
1.65260869565217	1.51714404927894e-12\\
1.67086956521739	-1.23645260696748e-11\\
1.68913043478261	-6.10525519029181e-13\\
1.70739130434783	2.08142565683023e-11\\
1.72565217391304	2.76759865025511e-12\\
1.74391304347826	-1.87102278115248e-11\\
1.76217391304348	-7.31917998431086e-13\\
1.7804347826087	3.25028857994791e-11\\
1.79869565217391	4.71771580135005e-12\\
1.81695652173913	-2.83436780990076e-11\\
1.83521739130435	-8.682429775142e-13\\
1.85347826086957	5.63877416981384e-11\\
1.87173913043478	8.79291778277391e-12\\
1.89	-4.78321861285824e-11\\
1.90826086956522	-1.03882874524786e-12\\
1.92652173913043	1.60191394871223e-10\\
1.94478260869565	2.6922911816607e-11\\
1.96304347826087	-1.31616859772032e-10\\
1.98130434782609	-1.37367894836871e-12\\
1.9995652173913	1.36704245146113e-10\\
2.01782608695652	2.34614445926429e-11\\
2.03608695652174	-1.11222316079296e-10\\
2.05434782608696	-1.4200238207529e-12\\
2.07260869565217	4.57378891705051e-11\\
2.09086956521739	7.27166243885691e-12\\
2.10913043478261	-3.84681279885779e-11\\
2.12739130434783	-1.36868641420484e-12\\
2.14565217391304	2.50968065773627e-11\\
2.16391304347826	3.61054589004262e-12\\
2.18217391304348	-2.19352314090315e-11\\
2.2004347826087	-1.31215524556971e-12\\
2.21869565217391	1.60619295641595e-11\\
2.23695652173913	2.03443165092132e-12\\
2.25521739130435	-1.46413436930004e-11\\
2.27347826086956	-1.25536039896623e-12\\
2.29173913043478	1.03920413940806e-11\\
2.31	1.05988481879926e-12\\
2.32826086956522	-1.00325893426234e-11\\
2.34652173913043	-1.19997414782524e-12\\
2.36478260869565	6.2316679594332e-12\\
2.38304347826087	3.5321051639059e-13\\
2.40130434782609	-6.63270133260951e-12\\
2.4195652173913	-1.14683262886217e-12\\
2.43782608695652	2.8884290792508e-12\\
2.45608695652174	-2.10276240864005e-13\\
2.47434782608696	-3.89121720956176e-12\\
2.49260869565217	-1.09658809810398e-12\\
2.51086956521739	3.11452252876876e-14\\
2.52913043478261	-6.90558721316847e-13\\
2.54739130434783	-1.54562126986058e-12\\
2.56565217391304	-1.04978178927517e-12\\
2.58391304347826	-2.52348142382175e-12\\
2.60217391304348	-1.12129056040189e-12\\
2.6204347826087	5.48429357483116e-13\\
2.63869565217391	-1.00696534444111e-12\\
2.65695652173913	-4.88813850507697e-12\\
2.67521739130435	-1.52362150673824e-12\\
2.69347826086956	2.47867351643727e-12\\
2.71173913043478	-9.68780611287912e-13\\
2.73	-7.13828648968295e-12\\
2.74826086956522	-1.91228977097779e-12\\
2.76652173913043	4.3025964735488e-12\\
2.78478260869565	-9.35897193077295e-13\\
2.80304347826087	-9.32831242805854e-12\\
2.82130434782609	-2.29859881129002e-12\\
2.8395652173913	6.06016972715118e-12\\
2.85782608695652	-9.09172043206397e-13\\
2.87608695652174	-1.15000405032095e-11\\
2.89434782608696	-2.69205838177022e-12\\
2.91260869565217	7.78030417869502e-12\\
2.93086956521739	-8.89628648526042e-13\\
2.94913043478261	-1.07792316739186e-11\\
2.96739130434783	-2.60046498223865e-12\\
2.98565217391304	7.12368358746218e-12\\
3.00391304347826	-8.81076461789476e-13\\
3.02217391304348	-8.5999436738593e-12\\
3.0404347826087	-2.2432437851716e-12\\
3.05869565217391	5.31464802722148e-12\\
3.07695652173913	-8.79851747015437e-13\\
3.09521739130435	-7.15655312788499e-12\\
3.11347826086956	-2.00409133732649e-12\\
3.13173913043478	4.12210196532037e-12\\
3.15	-8.82210970942765e-13\\
3.16826086956522	-6.16636949835048e-12\\
3.18652173913043	-1.84043405515588e-12\\
3.20478260869565	3.30298635664583e-12\\
3.22304347826087	-8.8665880193517e-13\\
3.24130434782609	-5.46569040027478e-12\\
3.2595652173913	-1.72642108942078e-12\\
3.27782608695652	2.71947742103151e-12\\
3.29608695652174	-8.92584617329106e-13\\
3.31434782608696	-4.97663368848045e-12\\
3.33260869565217	-1.64989896744849e-12\\
3.35086956521739	2.30544749957318e-12\\
3.36913043478261	-8.99759433625746e-13\\
3.38739130434783	-4.67061458953033e-12\\
3.40565217391304	-1.60724905606813e-12\\
3.42391304347826	2.034743901147e-12\\
3.44217391304348	-9.08453867687342e-13\\
3.46043478260869	-4.56964327488762e-12\\
3.47869565217391	-1.6047163597932e-12\\
3.49695652173913	1.91995724874161e-12\\
3.51521739130435	-9.19458953418939e-13\\
3.53347826086956	-4.81460010748336e-12\\
3.55173913043478	-1.67322579402995e-12\\
3.57	2.06064852681376e-12\\
3.58826086956522	-9.34932686824652e-13\\
3.60652173913043	-6.18258916285086e-12\\
3.62478260869565	-1.97885458019798e-12\\
3.64304347826087	3.01637360922147e-12\\
3.66130434782609	-9.64554824900432e-13\\
3.6795652173913	-3.79103866354757e-12\\
3.69782608695652	-1.53489547460861e-12\\
3.71608695652174	1.14548821816829e-12\\
3.73434782608696	-9.83530965004142e-13\\
3.75260869565217	-2.97710640861926e-12\\
3.77086956521739	-1.39548268773826e-12\\
3.78913043478261	4.83058038014406e-13\\
3.80739130434783	-1.00006461445368e-12\\
3.82565217391304	-1.742472485744e-12\\
3.84391304347826	-1.15498756392274e-12\\
3.86217391304348	-4.57201117243233e-13\\
3.88043478260869	-1.00648048922958e-12\\
3.89869565217391	-1.33107067035176e-12\\
3.91695652173913	-1.07517553887826e-12\\
3.93521739130435	-7.71127085796852e-13\\
3.95347826086956	-1.00939395730748e-12\\
3.97173913043478	-1.16913336650759e-12\\
3.99	-1.0436885730658e-12\\
4.00826086956522	-8.94530977069152e-13\\
4.02652173913043	-1.01080992534475e-12\\
4.04478260869565	-1.09482301696717e-12\\
4.06304347826087	-1.02869232229685e-12\\
4.08130434782609	-9.49929804955341e-13\\
4.0995652173913	-1.01130475521627e-12\\
4.11782608695652	-1.06329224938695e-12\\
4.13608695652174	-1.02156022356581e-12\\
4.15434782608696	-9.71673696364972e-13\\
4.17260869565217	-1.01128870902412e-12\\
4.19086956521739	-1.01129999827924e-12\\
4.20913043478261	-1.01141842534372e-12\\
4.22739130434783	-1.01154143316239e-12\\
4.24565217391304	-1.01179031515922e-12\\
4.26391304347826	2.13382751734779e-15\\
4.28217391304348	6.64963010898953e-05\\
4.3004347826087	0.000142200146126061\\
4.31869565217391	0.00022710951771363\\
4.33695652173913	0.000321221722633851\\
4.35521739130435	0.00042453339211423\\
4.37347826086956	0.000537040482194385\\
4.39173913043478	0.000658738274571458\\
4.41	0.000789621377028332\\
4.42826086956522	0.000982722726196333\\
4.44652173913043	0.00119284718497274\\
4.46478260869565	0.00141997509165101\\
4.48304347826087	0.00166408448018977\\
4.50130434782609	0.00166408448018977\\
4.5195652173913	0.00207079711547472\\
4.53782608695652	0.00247714569720689\\
4.55608695652174	0.00288305865384629\\
4.57434782608696	0.00328846441887975\\
4.59260869565217	0.00369329143198194\\
4.61086956521739	0.00409746814032935\\
4.62913043478261	0.00450092300008839\\
4.64739130434783	0.00490358447809992\\
4.66565217391304	0.00529627472133118\\
4.68391304347826	0.00568807211640736\\
4.70217391304348	0.00607890993048092\\
4.7204347826087	0.00646872144865229\\
4.73869565217391	0.00686783611875648\\
4.75695652173913	0.00726572629085068\\
4.77521739130435	0.00766231982230186\\
4.79347826086956	0.00805754460438772\\
4.81173913043478	0.00846666074914221\\
4.83	0.00887414067356907\\
4.84826086956522	0.00927990364553157\\
4.86652173913043	0.00968386899676663\\
4.88478260869565	0.0101092258854648\\
4.90304347826087	0.0105323849288573\\
4.92130434782609	0.0109532508811012\\
4.9395652173913	0.0113717286209207\\
4.95782608695652	0.011826316054341\\
4.97608695652174	0.0122778126433929\\
4.99434782608696	0.0127260947890281\\
5.01260869565217	0.0131710391623148\\
5.03086956521739	0.013699049735736\\
5.04913043478261	0.0142218918115572\\
5.06739130434783	0.0147393557981914\\
5.08565217391304	0.015251232946449\\
5.10391304347826	0.0156945332268332\\
5.12217391304348	0.0161332551383399\\
5.1404347826087	0.0165672606208544\\
5.15869565217391	0.0169964123304382\\
5.17695652173913	0.0174205736984501\\
5.19521739130435	0.0178396089934444\\
5.21347826086956	0.01825338338582\\
5.23173913043478	0.0186617630151895\\
5.25	0.0190400025976643\\
5.26826086956522	0.0194132646440033\\
5.28652173913043	0.0197814411678484\\
5.30478260869565	0.0201444251565132\\
5.32304347826087	0.0204897449651689\\
5.34130434782609	0.0208300345254183\\
5.3595652173913	0.0211652005084844\\
5.37782608695652	0.0214951506361005\\
5.39608695652174	0.0218156246005957\\
5.41434782608696	0.0221308415002196\\
5.43260869565217	0.0224407159141957\\
5.45086956521739	0.0227451636257509\\
5.46913043478261	0.0230444085536696\\
5.48739130434783	0.0233380504943479\\
5.50565217391304	0.0236260089181442\\
5.52391304347826	0.0239082047224621\\
5.54217391304348	0.0241878709831459\\
5.5604347826087	0.0244614758259934\\
5.57869565217391	0.024728942056546\\
5.59695652173913	0.0249901942144646\\
5.61521739130435	0.0252507942700729\\
5.63347826086956	0.0255047451798115\\
5.65173913043478	0.0257519723130243\\
5.67	0.0259924031964244\\
5.68826086956522	0.0262336222846169\\
5.70652173913043	0.0264674352791159\\
5.72478260869565	0.0266937699281743\\
5.74304347826087	0.0269125567365388\\
5.76130434782609	0.0271333482137211\\
5.7795652173913	0.0273457286848631\\
5.79782608695652	0.0275496287258206\\
5.81608695652174	0.0277449825609963\\
5.83434782608696	0.0279435395576998\\
5.85260869565217	0.0281322655355181\\
5.87086956521739	0.0283110953296693\\
5.88913043478261	0.0284799688732762\\
5.90739130434783	0.0286536482956555\\
5.92565217391304	0.0288152236268385\\
5.94391304347826	0.0289646375583125\\
5.96217391304348	0.0291018406575701\\
5.98043478260869	0.029247854630473\\
5.99869565217391	0.0293767861498334\\
6.01695652173913	0.0294885974949005\\
6.03521739130435	0.0295832668646089\\
6.05347826086956	0.0296598004688089\\
6.07173913043478	0.0297196831212977\\
6.09	0.0297629398260197\\
6.10826086956522	0.0297896108072333\\
6.12652173913043	0.02979974728293\\
6.14478260869565	0.0297934955759309\\
6.16304347826087	0.0297709405590298\\
6.18130434782609	0.0297321818031284\\
6.1995652173913	0.0296820920780744\\
6.21782608695652	0.0296183794717663\\
6.23608695652174	0.0295411548936116\\
6.25434782608696	0.0294505392736272\\
6.27260869565217	0.0293492710991367\\
6.29086956521739	0.0292354926270226\\
6.30913043478261	0.0291093427940892\\
6.32739130434782	0.0289709687502963\\
6.34565217391304	0.0288208818669165\\
6.36391304347826	0.028658942439339\\
6.38217391304348	0.0284853194269593\\
6.4004347826087	0.0283001887921585\\
6.41869565217391	0.0281014801138685\\
6.43695652173913	0.0278913880037034\\
6.45521739130435	0.0276701141651608\\
6.47347826086956	0.027437866206416\\
6.49173913043478	0.0271895259033748\\
6.51	0.0269301904733168\\
6.52826086956522	0.0266600977186512\\
6.54652173913043	0.0263794901246383\\
6.56478260869565	0.0260795841008595\\
6.58304347826087	0.025769048212065\\
6.60130434782609	0.0254481602970298\\
6.6195652173913	0.0251172013420106\\
6.63782608695652	0.0247628833426572\\
6.65608695652174	0.0243983150654558\\
6.67434782608696	0.0240238188984382\\
6.69260869565217	0.0236397183153243\\
6.71086956521739	0.0232270343474239\\
6.72913043478261	0.0228045212581221\\
6.74739130434783	0.0223725511333285\\
6.76565217391304	0.0219314942722863\\
6.78391304347826	0.0214548926957123\\
6.80217391304348	0.0209689447753214\\
6.82043478260869	0.0204740783431959\\
6.83869565217391	0.0199707153416126\\
6.85695652173913	0.0194219425639899\\
6.87521739130435	0.0188643783445215\\
6.89347826086957	0.0182985141825575\\
6.91173913043478	0.0177248296676536\\
6.93	0.0170901687265775\\
6.94826086956522	0.0164473326758331\\
6.96652173913043	0.0157968901088927\\
6.98478260869565	0.0151393884596281\\
7.00304347826087	0.014390913607172\\
7.02130434782609	0.0136348642581106\\
7.0395652173913	0.0128719208372841\\
7.05782608695652	0.0121027266933982\\
7.07608695652174	0.0112857301701918\\
7.09434782608696	0.0104631264589185\\
7.11260869565217	0.00963553740856443\\
7.13086956521739	0.00880354184583794\\
7.14913043478261	0.00792985058956689\\
7.16739130434783	0.00705250100321756\\
7.18565217391304	0.00617201790799982\\
7.20391304347826	0.00528888638291283\\
7.22217391304348	0.0043811175880313\\
7.24043478260869	0.00347148724098848\\
7.25869565217391	0.00256041657353546\\
7.27695652173913	0.00164830338318752\\
7.29521739130435	0.00123634484300301\\
7.31347826086956	0.000824285636703637\\
7.33173913043478	0.000412159517054667\\
7.35	3.17400185995131e-17\\
};
\end{axis}
\end{tikzpicture}%

==> dx_w16.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%


\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.529in,
extra description/.code={\node[anchor=north east] at ([xshift=-15pt]current axis.north west) {(c)};},
width=0.75\textwidth,
at={(0.758in,0.518in)},
scale only axis,
xmin=57.06,
xmax=63.7,
%scaled y ticks=manual:{}{\pgfmathparse{(#1)*(1000)}},
%ylabel style={yshift=-6pt},
xtick={57.06,58.72,60.38,62.04,63.7},
xticklabels={{0},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
xlabel={$\omega t=16 t$},
xmajorgrids,
ymin=-1.1,
ymax=1.1,
%ylabel={$\dot{x}_i$ [m/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
57.056	-0.0671641791044774\\
57.6	-0.274626865671642\\
58.128	-0.413636363636364\\
58.656	-0.47462686567164\\
59.2	-0.497014925373134\\
59.728	-0.369696969696971\\
60.256	-0.0671641791044779\\
60.8	0.297014925373134\\
61.328	0.560606060606058\\
61.856	0.617910447761196\\
62.4	0.574626865671645\\
62.928	0.403030303030302\\
63.456	0.11044776119403\\
64	-0.153731343283582\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
57.056	0.0119402985074626\\
57.6	0.286567164179104\\
58.128	0.481818181818183\\
58.656	0.507462686567163\\
59.2	0.562686567164178\\
59.728	0.550000000000001\\
60.256	0.264179104477613\\
60.8	-0.132835820895522\\
61.328	-0.469696969696968\\
61.856	-0.562686567164182\\
62.4	-0.564179104477614\\
62.928	-0.48181818181818\\
63.456	-0.186567164179104\\
64	0.165671641791044\\
};
%\addplot [color=gray,solid,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%56	0\\
%64	0\\
%};
\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
57.12	-0.0165528582833865\\
57.1321126760563	-0.012413810045472\\
57.1442253521127	-0.00827528917088662\\
57.156338028169	-0.00413733829406396\\
57.1684507042254	9.64020530069831e-14\\
57.1805633802817	9.64020530069831e-14\\
57.192676056338	0.00199989686470665\\
57.2047887323944	0.00399958394962879\\
57.2169014084507	0.00599905599700668\\
57.229014084507	0.00799830775631975\\
57.2411267605634	0.0179910787382858\\
57.2532394366197	0.0279775583738579\\
57.2653521126761	0.0379570945569762\\
57.2774647887324	0.0479290349887005\\
57.2895774647887	0.0588448329270875\\
57.3016901408451	0.0697498630174471\\
57.3138028169014	0.0806432500735192\\
57.3259154929577	0.0915241069644991\\
57.3380281690141	0.102530645044126\\
57.3501408450704	0.113522450912301\\
57.3622535211268	0.124498547348241\\
57.3743661971831	0.135457932404264\\
57.3864788732394	0.146632385282437\\
57.3985915492958	0.157787206036364\\
57.4107042253521	0.168921229367969\\
57.4228169014084	0.180033250964759\\
57.4349295774648	0.191491752293702\\
57.4470422535211	0.202924004615454\\
57.4591549295775	0.214328529526733\\
57.4712676056338	0.225703792094007\\
57.4833802816901	0.237143330610546\\
57.4954929577465	0.248549795900921\\
57.5076056338028	0.259921424108352\\
57.5197183098592	0.271256383072629\\
57.5318309859155	0.282148360189363\\
57.5439436619718	0.293002715696197\\
57.5560563380282	0.303817618026196\\
57.5681690140845	0.314591171018635\\
57.5802816901408	0.325004911804967\\
57.5923943661972	0.335376012391312\\
57.6045070422535	0.345702561377574\\
57.6166197183099	0.355982587894194\\
57.6287323943662	0.365967785320113\\
57.6408450704225	0.375904803123986\\
57.6529577464789	0.385791645912741\\
57.6650704225352	0.395626264786629\\
57.6771830985915	0.405203228853936\\
57.6892957746479	0.414726086584125\\
57.7014084507042	0.424192768639124\\
57.7135211267606	0.433601158982369\\
57.7256338028169	0.442770897542412\\
57.7377464788732	0.45188039043299\\
57.7498591549296	0.460927515432919\\
57.7619718309859	0.469910111183626\\
57.7740845070423	0.478660884490934\\
57.7861971830986	0.487345273076937\\
57.7983098591549	0.495961131441802\\
57.8104225352113	0.504506283062182\\
57.8225352112676	0.512818530415052\\
57.8346478873239	0.521058494653654\\
57.8467605633803	0.529224042512426\\
57.8588732394366	0.537313018071325\\
57.870985915493	0.545163771492741\\
57.8830985915493	0.552936827475861\\
57.8952112676056	0.560630103099978\\
57.907323943662	0.568241501046707\\
57.9194366197183	0.57560847473918\\
57.9315492957746	0.582893033989679\\
57.943661971831	0.590093183096913\\
57.9557746478873	0.597206919721478\\
57.9678873239437	0.604071973726971\\
57.98	0.610850744622931\\
57.9921126760563	0.617541355865108\\
58.0042253521127	0.624141931196628\\
58.016338028169	0.630493448909105\\
58.0284507042253	0.636755732725323\\
58.0405633802817	0.642927049523711\\
58.052676056338	0.64900567232947\\
58.0647887323944	0.65483958836833\\
58.0769014084507	0.660582225422066\\
58.089014084507	0.666232009162049\\
58.1011267605634	0.671787376099056\\
58.1132394366197	0.677106928007829\\
58.1253521126761	0.682333984424588\\
58.1374647887324	0.68746713659783\\
58.1495774647887	0.692504990162766\\
58.1616901408451	0.697319570813997\\
58.1738028169014	0.702041151058962\\
58.1859154929577	0.70666848731924\\
58.1980281690141	0.711200352914755\\
58.2101408450704	0.715523933189517\\
58.2222535211268	0.719754587262211\\
58.2343661971831	0.723891231019221\\
58.2464788732394	0.727932798877948\\
58.2585915492958	0.731782317806052\\
58.2707042253521	0.735539433937078\\
58.2828169014084	0.739203213475913\\
58.2949295774648	0.742772742081234\\
58.3070422535211	0.746166704197815\\
58.3191549295775	0.749469119195723\\
58.3312676056338	0.752679192574332\\
58.3433802816901	0.755796149658259\\
58.3554929577465	0.758753523786364\\
58.3676056338028	0.761620438977045\\
58.3797183098592	0.764396228282127\\
58.3918309859155	0.767080244535427\\
58.4039436619718	0.769619660507565\\
58.4160563380282	0.772069855757871\\
58.4281690140845	0.77443027921538\\
58.4402816901408	0.776700399244369\\
58.4523943661972	0.778839593842033\\
58.4645070422535	0.78089088874211\\
58.4766197183099	0.782853837627674\\
58.4887323943662	0.784728013053819\\
58.5008450704225	0.786483460622558\\
58.5129577464789	0.788152357494343\\
58.5250704225352	0.789734351805647\\
58.5371830985915	0.791229109851342\\
58.5492957746479	0.792615779044976\\
58.5614084507042	0.793917228987466\\
58.5735211267606	0.795133192917488\\
58.5856338028169	0.796263421417079\\
58.5977464788732	0.797294606479054\\
58.6098591549296	0.798241847117613\\
58.6219718309859	0.799104953310962\\
58.6340845070423	0.799883751499632\\
58.6461971830986	0.80057093868114\\
58.6583098591549	0.801175364319696\\
58.6704225352113	0.801696907748481\\
58.6825352112676	0.802135463840901\\
58.6946478873239	0.802488198394377\\
58.7067605633803	0.802759228179926\\
58.7188732394366	0.802948495446944\\
58.730985915493	0.803055957038665\\
58.7430985915493	0.803081680018089\\
58.7552112676056	0.803026593230926\\
58.767323943662	0.802890696314514\\
58.7794366197183	0.802674002539788\\
58.7915492957746	0.802377823877989\\
58.803661971831	0.802001528342669\\
58.8157746478873	0.80154516831806\\
58.8278873239437	0.801008808853213\\
58.84	0.800393173065987\\
58.8521126760563	0.79969786209774\\
58.8642253521127	0.798922977329347\\
58.876338028169	0.798068631830133\\
58.8884507042253	0.797132811337327\\
58.9005633802817	0.796117442326953\\
58.912676056338	0.79502267236662\\
58.9247887323944	0.793848659725162\\
58.9369014084507	0.79258796723013\\
58.949014084507	0.791247449742617\\
58.9611267605634	0.789827299274134\\
58.9732394366197	0.78832771753142\\
58.9853521126761	0.786732239225107\\
58.9974647887324	0.785056127280942\\
59.0095774647887	0.783299617742184\\
59.0216901408451	0.781462955308516\\
59.0338028169014	0.779515412292297\\
59.0459154929577	0.777485693456824\\
59.0580281690141	0.775374080322188\\
59.0701408450704	0.773180861969604\\
59.0822535211268	0.770852737471334\\
59.0943661971831	0.768439821959098\\
59.1064788732394	0.765942446821155\\
59.1185915492958	0.763360949813665\\
59.1307042253521	0.760604729619803\\
59.1428169014085	0.75775939632022\\
59.1549295774648	0.754825340976669\\
59.1670422535211	0.751802959647906\\
59.1791549295775	0.748534006322886\\
59.1912676056338	0.745168535564418\\
59.2033802816901	0.741707019901593\\
59.2154929577465	0.738149935130334\\
59.2276056338028	0.734191789560511\\
59.2397183098591	0.73012280197989\\
59.2518309859155	0.725943583467913\\
59.2639436619718	0.721654745727456\\
59.2760563380282	0.716452890601937\\
59.2881690140845	0.711100206633237\\
59.3002816901408	0.705597692209328\\
59.3123943661972	0.699946339490514\\
59.3245070422535	0.694083960530983\\
59.3366197183099	0.688071537280252\\
59.3487323943662	0.681910064561694\\
59.3608450704225	0.675600524176425\\
59.3729577464789	0.670153421936081\\
59.3850704225352	0.664601830826898\\
59.3971830985915	0.658946318237791\\
59.4092957746479	0.653187443018125\\
59.4214084507042	0.647973875343275\\
59.4335211267606	0.642679200077704\\
59.4456338028169	0.637303793743135\\
59.4577464788732	0.631848027164097\\
59.4698591549296	0.626633404775666\\
59.4819718309859	0.621348041479564\\
59.4940845070423	0.615992233977321\\
59.5061971830986	0.610566274738385\\
59.5183098591549	0.605265922245149\\
59.5304225352113	0.599900813864567\\
59.5425352112676	0.594471201757496\\
59.5546478873239	0.588977335045361\\
59.5667605633803	0.583550600327655\\
59.5788732394366	0.578063052661265\\
59.590985915493	0.572514916901415\\
59.6030985915493	0.566906416046099\\
59.6152112676056	0.561325426664842\\
59.627323943662	0.555686339705443\\
59.6394366197183	0.549989364377558\\
59.6515492957746	0.544234709295359\\
59.663661971831	0.538475959038721\\
59.6757746478873	0.53266098557297\\
59.6878873239437	0.526789992075871\\
59.7	0.520863182525312\\
59.7121126760563	0.514904389984452\\
59.7242253521127	0.508890626985638\\
59.736338028169	0.502822099761441\\
59.7484507042253	0.496699016920561\\
59.7605633802817	0.490517578241196\\
59.772676056338	0.484281939841467\\
59.7847887323944	0.477992320477782\\
59.7969014084507	0.471648943086579\\
59.809014084507	0.465221008276772\\
59.8211267605634	0.458739260476536\\
59.8332394366197	0.452203941529581\\
59.8453521126761	0.445615299543851\\
59.8574647887324	0.438915119493755\\
59.8695774647887	0.432161205428417\\
59.8816901408451	0.425353834625242\\
59.8938028169014	0.418493293049923\\
59.9059154929577	0.411492664348687\\
59.9180281690141	0.404438139196267\\
59.9301408450704	0.397330045200812\\
59.9422535211268	0.390168721490979\\
59.9543661971831	0.382836379367677\\
59.9664788732394	0.37544980100754\\
59.9785915492958	0.368009382738692\\
59.9907042253521	0.360515535728841\\
60.0028169014085	0.352816271365905\\
60.0149295774648	0.345062319945989\\
60.0270422535211	0.337254169649679\\
60.0391549295775	0.329392327395456\\
60.0512676056338	0.326239859544837\\
60.0633802816901	0.323078957861351\\
60.0754929577465	0.319909657159738\\
60.0876056338028	0.316731992792683\\
60.0997183098592	0.316731992792683\\
60.1118309859155	0.31473069993513\\
60.1239436619718	0.312726826564401\\
60.1360563380282	0.310720380520756\\
60.1481690140845	0.30871136969429\\
60.1602816901408	0.298845182404072\\
60.1723943661972	0.28891873790692\\
60.1845070422535	0.278933013259803\\
60.1966197183099	0.268889015627379\\
60.2087323943662	0.258882754046986\\
60.2208450704225	0.248821364298742\\
60.2329577464789	0.23870591600751\\
60.2450704225352	0.228537509774653\\
60.2571830985915	0.21788161165401\\
60.2692957746479	0.207170706146784\\
60.2814084507042	0.196406150297295\\
60.2935211267606	0.185589339268805\\
60.3056338028169	0.174156387219147\\
60.3177464788732	0.162668916755135\\
60.3298591549296	0.151128689636527\\
60.3419718309859	0.139537514974393\\
60.3540845070423	0.127896330675475\\
60.3661971830986	0.116207951647458\\
60.3783098591549	0.104474328861544\\
60.3904225352113	0.0926974599039442\\
60.4025352112676	0.080878677910109\\
60.4146478873239	0.0690207787755931\\
60.4267605633803	0.0571258974539315\\
60.4388732394366	0.045196213280812\\
60.450985915493	0.0339357064796894\\
60.4630985915493	0.0226482152126291\\
60.4752112676056	0.0113356616700531\\
60.487323943662	-1.38777878078145e-17\\
60.4994366197183	-1.38777878078145e-17\\
60.5115492957746	-0.0020003751864736\\
60.523661971831	-0.00400149169228121\\
60.5357746478873	-0.0060033359068372\\
60.5478873239437	-0.00800589417933424\\
60.56	-0.0180289158994921\\
60.5721126760563	-0.0280677185585945\\
60.5842253521127	-0.0381205518750903\\
60.596338028169	-0.0481856420385632\\
60.6084507042253	-0.058845422633314\\
60.6205633802817	-0.069514755909087\\
60.632676056338	-0.0801914609231779\\
60.6447887323944	-0.0908733312426112\\
60.6569014084507	-0.100824276610123\\
60.669014084507	-0.110775946671584\\
60.6811267605634	-0.120726504561729\\
60.6932394366197	-0.130674097660355\\
60.7053521126761	-0.14008090382597\\
60.7174647887324	-0.149481791399184\\
60.7295774647887	-0.158875156848692\\
60.7416901408451	-0.168259386839275\\
60.7538028169014	-0.177279591197822\\
60.7659154929577	-0.18628838030922\\
60.7780281690141	-0.19528429448734\\
60.7901408450704	-0.20426586807269\\
60.8022535211268	-0.212986188612777\\
60.8143661971831	-0.221690194076258\\
60.8264788732394	-0.230376522985236\\
60.8385915492958	-0.239043810681632\\
60.8507042253521	-0.247518366755266\\
60.8628169014085	-0.255972031226709\\
60.8749295774648	-0.264403513548743\\
60.8870422535211	-0.272811522203802\\
60.8991549295775	-0.281078108776107\\
60.9112676056338	-0.289319376096431\\
60.9233802816901	-0.297534085824813\\
60.9354929577465	-0.305721000511239\\
60.9476056338028	-0.313808107468701\\
60.9597183098592	-0.32186548298445\\
60.9718309859155	-0.329891926703025\\
60.9839436619718	-0.337886240813498\\
60.9960563380282	-0.34581671266321\\
61.0081690140845	-0.353712937497327\\
61.0202816901408	-0.361573741165197\\
61.0323943661972	-0.369397953612604\\
61.0445070422535	-0.3771912458543\\
61.0566197183099	-0.384945550773328\\
61.0687323943662	-0.392659709822615\\
61.0808450704225	-0.40033257008697\\
61.0929577464789	-0.40800642252462\\
61.1050704225352	-0.415636182807527\\
61.1171830985915	-0.423220697599352\\
61.1292957746479	-0.430758820800144\\
61.1414084507042	-0.438330819569521\\
61.1535211267606	-0.445853077985097\\
61.1656338028169	-0.453324436765079\\
61.1777464788732	-0.46074374563812\\
61.1898591549296	-0.468233210039571\\
61.2019718309859	-0.475666491222643\\
61.2140845070423	-0.483042410766712\\
61.2261971830986	-0.49035980134317\\
61.2383098591549	-0.497790672693729\\
61.2504225352113	-0.50515773623165\\
61.2625352112676	-0.512459777078071\\
61.2746478873239	-0.519695594053013\\
61.2867605633803	-0.527101815046849\\
61.2988732394366	-0.534434761373319\\
61.310985915493	-0.541693156141953\\
61.3230985915493	-0.548875739686871\\
61.3352112676056	-0.556313266717347\\
61.347323943662	-0.563664923778074\\
61.3594366197183	-0.57092932849693\\
61.3715492957746	-0.578105121004264\\
61.383661971831	-0.585685539700633\\
61.3957746478873	-0.593161312243335\\
61.4078873239437	-0.600530860340058\\
61.42	-0.607792637447889\\
61.4321126760563	-0.615821015985731\\
61.4442253521127	-0.623709343914367\\
61.456338028169	-0.631455576088392\\
61.4684507042253	-0.639057721325885\\
61.4805633802817	-0.647261382906829\\
61.492676056338	-0.655285410034232\\
61.5047887323944	-0.663127376530149\\
61.5169014084507	-0.670784940244314\\
61.529014084507	-0.677914873926286\\
61.5411267605634	-0.684873107905548\\
61.5532394366197	-0.691657828474846\\
61.5653521126761	-0.69826729462317\\
61.5774647887324	-0.703805108307995\\
61.5895774647887	-0.709211287916339\\
61.6016901408451	-0.714484859631841\\
61.6138028169014	-0.719624890464085\\
61.6259154929577	-0.724301317353422\\
61.6380281690141	-0.728859927848529\\
61.6501408450704	-0.733300060464202\\
61.6622535211268	-0.73762108530513\\
61.6743661971831	-0.741669251230776\\
61.6864788732394	-0.745605890178822\\
61.6985915492958	-0.749430523147059\\
61.7107042253521	-0.753142698633683\\
61.7228169014085	-0.756658409245704\\
61.7349295774648	-0.76006613064743\\
61.7470422535211	-0.763365518672404\\
61.7591549295775	-0.766556254302146\\
61.7712676056338	-0.769591497217551\\
61.7833802816901	-0.772520860758973\\
61.7954929577465	-0.775344111893549\\
61.8076056338028	-0.778061041238998\\
61.8197183098592	-0.780647036722093\\
61.8318309859155	-0.783128391645025\\
61.8439436619718	-0.785504971030787\\
61.8560563380282	-0.787776662555027\\
61.8681690140845	-0.789932644652856\\
61.8802816901408	-0.791984645876461\\
61.8923943661972	-0.793932622046187\\
61.9045070422535	-0.795776550956359\\
61.9166197183099	-0.797514001913567\\
61.9287323943662	-0.799147726153431\\
61.9408450704225	-0.800677766670577\\
61.9529577464789	-0.802104187968992\\
61.9650704225352	-0.803429156942665\\
61.9771830985915	-0.804650361140483\\
61.9892957746479	-0.80576792961822\\
62.0014084507042	-0.806782012621775\\
62.0135211267606	-0.807696495929085\\
62.0256338028169	-0.808506964451866\\
62.0377464788732	-0.809213634074769\\
62.0498591549296	-0.809816741648794\\
62.0619718309859	-0.81031955915498\\
62.0740845070423	-0.81071796125714\\
62.0861971830986	-0.811012252944821\\
62.0983098591549	-0.811202760005232\\
62.1104225352113	-0.811290141329215\\
62.1225352112676	-0.811272606810025\\
62.1346478873239	-0.811150554093217\\
62.1467605633803	-0.810924401472059\\
62.1588732394366	-0.810590401806658\\
62.170985915493	-0.81015093142545\\
62.1830985915493	-0.80960648529907\\
62.1952112676056	-0.808957578878654\\
62.207323943662	-0.808194395539118\\
62.2194366197183	-0.807325175921682\\
62.2315492957746	-0.80635051798686\\
62.243661971831	-0.805271039952672\\
62.2557746478873	-0.804069278643626\\
62.2678873239437	-0.802760949660345\\
62.28	-0.801346760496871\\
62.2921126760563	-0.799827438582543\\
62.3042253521127	-0.798176367151684\\
62.316338028169	-0.796418279228122\\
62.3284507042254	-0.794553999121692\\
62.3405633802817	-0.792584370605506\\
62.352676056338	-0.790472194158556\\
62.3647887323944	-0.788252689063987\\
62.3769014084507	-0.785926804275373\\
62.389014084507	-0.783495507527936\\
62.4011267605634	-0.780909699019763\\
62.4132394366197	-0.778216448079983\\
62.4253521126761	-0.775416836399038\\
62.4374647887324	-0.772511963487068\\
62.4495774647887	-0.769439685072598\\
62.4616901408451	-0.766260119707762\\
62.4738028169014	-0.762974489770951\\
62.4859154929577	-0.759584034135377\\
62.4980281690141	-0.756012686285449\\
62.5101408450704	-0.752334557286099\\
62.5222535211268	-0.748551017435286\\
62.5343661971831	-0.744663451743876\\
62.5464788732394	-0.740581383959188\\
62.5585915492958	-0.736393482179472\\
62.5707042253521	-0.732101270347536\\
62.5828169014084	-0.727706284777403\\
62.5949295774648	-0.723103688340844\\
62.6070422535211	-0.718396745289054\\
62.6191549295775	-0.713587136412686\\
62.6312676056338	-0.708676551867318\\
62.6433802816901	-0.703546524522257\\
62.6554929577465	-0.698314279790161\\
62.6676056338028	-0.692981654770806\\
62.6797183098592	-0.687550492162752\\
62.6918309859155	-0.681890215249602\\
62.7039436619718	-0.676130587618872\\
62.7160563380282	-0.670273597075159\\
62.7281690140845	-0.664321232427512\\
62.7402816901408	-0.65813312038638\\
62.7523943661972	-0.651849338294159\\
62.7645070422535	-0.645472012772892\\
62.7766197183099	-0.639003266006897\\
62.7887323943662	-0.632295868842679\\
62.8008450704225	-0.625497337894534\\
62.8129577464789	-0.618609919630785\\
62.8250704225352	-0.611635849843301\\
62.8371830985916	-0.604424230964402\\
62.8492957746479	-0.597126861024044\\
62.8614084507042	-0.589746080253832\\
62.8735211267606	-0.582284211311105\\
62.8856338028169	-0.57458954142426\\
62.8977464788732	-0.566815279022742\\
62.9098591549296	-0.558963825918082\\
62.9219718309859	-0.551037559014282\\
62.9340845070423	-0.542885794923162\\
62.9461971830986	-0.534661240056936\\
62.9583098591549	-0.526366321591153\\
62.9704225352113	-0.518003434314885\\
62.9825352112676	-0.509423151446831\\
62.9946478873239	-0.500777340164772\\
63.0067605633803	-0.492068415579899\\
63.0188732394366	-0.48329875311117\\
63.030985915493	-0.474318408832078\\
63.0430985915493	-0.465280049344963\\
63.0552112676056	-0.45618604207244\\
63.067323943662	-0.447038707917895\\
63.0794366197183	-0.437683683268471\\
63.0915492957746	-0.428278197488543\\
63.103661971831	-0.418824539146739\\
63.1157746478873	-0.409324944203098\\
63.1278873239437	-0.399614635601386\\
63.14	-0.3898612750375\\
63.1521126760563	-0.380067047467399\\
63.1642253521127	-0.370234080084696\\
63.176338028169	-0.360179069724209\\
63.1884507042254	-0.350088127132362\\
63.2005633802817	-0.339963316542529\\
63.212676056338	-0.329806640351208\\
63.2247887323944	-0.319405647296892\\
63.2369014084507	-0.308975458415318\\
63.249014084507	-0.298518008602638\\
63.2611267605634	-0.288035168035681\\
63.2732394366197	-0.277271035299949\\
63.2853521126761	-0.266484021549697\\
63.2974647887324	-0.255675933239457\\
63.3095774647887	-0.244848510533168\\
63.3216901408451	-0.233681682854372\\
63.3338028169014	-0.22249789140813\\
63.3459154929577	-0.211298826700641\\
63.3580281690141	-0.200086112867314\\
63.3701408450704	-0.188620079577634\\
63.3822535211268	-0.177143027114367\\
63.3943661971831	-0.16565648812916\\
63.4064788732394	-0.154161934412873\\
63.4185915492958	-0.142971789019241\\
63.4307042253521	-0.131776646351978\\
63.4428169014084	-0.120577713522335\\
63.4549295774648	-0.109376154961877\\
63.4670422535211	-0.100401219829687\\
63.4791549295775	-0.091425882297319\\
63.4912676056338	-0.0824506894890066\\
63.5033802816901	-0.0734761762167234\\
63.5154929577465	-0.0734761762167234\\
63.5276056338028	-0.0723009079497334\\
63.5397183098592	-0.0711256342106972\\
63.5518309859155	-0.0699503560143296\\
63.5639436619718	-0.0687750743742959\\
63.5760563380282	-0.0675997903032189\\
63.5881690140845	-0.0664245048126919\\
63.6002816901408	-0.0652492189132925\\
63.6123943661972	-0.0640739336145907\\
63.6245070422535	-0.0628986499251553\\
63.6366197183099	-0.0617233688525679\\
63.6487323943662	-0.0605480914034361\\
63.6608450704225	-0.0593728185834016\\
63.6729577464789	-0.0581975513971472\\
63.6850704225352	-0.0570222908484102\\
63.6971830985916	-0.0558470379399959\\
63.7092957746479	-0.0546717936737859\\
63.7214084507042	-0.053496559050745\\
63.7335211267606	-0.0523213350709341\\
63.7456338028169	-0.051146122733525\\
63.7577464788732	-0.0499709230368075\\
63.7698591549296	-0.0487957369781968\\
63.7819718309859	-0.0476205655542466\\
63.7940845070423	-0.0464454097606636\\
63.8061971830986	-0.0452702705923149\\
63.8183098591549	-0.0440951490432351\\
63.8304225352113	-0.0429200461066402\\
63.8425352112676	-0.0417449627749408\\
63.8546478873239	-0.0405699000397509\\
63.8667605633803	-0.0393948588918942\\
63.8788732394366	-0.038219840321418\\
63.890985915493	-0.0370448453176072\\
63.9030985915493	-0.035869874868992\\
63.9152112676056	-0.0346949299633552\\
63.927323943662	-0.0335200115877457\\
63.9394366197183	-0.0323451207284923\\
63.9515492957746	-0.031170258371212\\
63.963661971831	-0.0299954255008167\\
63.9757746478873	-0.0288206231015301\\
63.9878873239437	-0.0276458521568925\\
64	-0.0264711136497749\\
};
\addplot [color=black,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
57.12	-0.0270351765678522\\
57.1321126760563	-0.0293707318926376\\
57.1442253521127	-0.0317066954370679\\
57.156338028169	-0.0340430642902264\\
57.1684507042254	-0.0363798354409198\\
57.1805633802817	-0.0363798354409198\\
57.192676056338	-0.0383827230665514\\
57.2047887323944	-0.0403857118208948\\
57.2169014084507	-0.0423887961417693\\
57.229014084507	-0.0443919704456271\\
57.2411267605634	-0.0544089948697461\\
57.2532394366197	-0.0644274176306519\\
57.2653521126761	-0.0744465132463973\\
57.2774647887324	-0.0844655382617613\\
57.2895774647887	-0.0954414301273132\\
57.3016901408451	-0.106415284785052\\
57.3138028169014	-0.117386033781579\\
57.3259154929577	-0.128352571518576\\
57.3380281690141	-0.139454116094081\\
57.3501408450704	-0.150548928742045\\
57.3622535211268	-0.161635726582109\\
57.3743661971831	-0.17271317621042\\
57.3864788732394	-0.18401543476685\\
57.3985915492958	-0.195304956997722\\
57.4107042253521	-0.206580142049212\\
57.4228169014084	-0.217839323069964\\
57.4349295774648	-0.229455675513935\\
57.4470422535211	-0.241051087574808\\
57.4591549295775	-0.252623481104101\\
57.4712676056338	-0.264170692223059\\
57.4833802816901	-0.27578708497278\\
57.4954929577465	-0.28737317715053\\
57.5076056338028	-0.298926471816532\\
57.5197183098592	-0.310444375462908\\
57.5318309859155	-0.321513207630049\\
57.5439436619718	-0.332544139441596\\
57.5560563380282	-0.343534584495271\\
57.5681690140845	-0.354481869201463\\
57.5802816901408	-0.365061717942245\\
57.5923943661972	-0.375595716702712\\
57.6045070422535	-0.386081184676903\\
57.6166197183099	-0.396515363242627\\
57.6287323943662	-0.406645626959334\\
57.6408450704225	-0.416721639213084\\
57.6529577464789	-0.426740624086002\\
57.6650704225352	-0.436699737082329\\
57.6771830985915	-0.44639040998688\\
57.6892957746479	-0.456018094044444\\
57.7014084507042	-0.465579933105027\\
57.7135211267606	-0.475073011920638\\
57.7256338028169	-0.48431486660084\\
57.7377464788732	-0.49348484788192\\
57.7498591549296	-0.502580046540312\\
57.7619718309859	-0.511597504083751\\
57.7740845070423	-0.520368866469401\\
57.7861971830986	-0.52905957166042\\
57.7983098591549	-0.537666694111671\\
57.8104225352113	-0.546187269102148\\
57.8225352112676	-0.554459245299348\\
57.8346478873239	-0.562642170035128\\
57.8467605633803	-0.570733144824955\\
57.8588732394366	-0.578729242133479\\
57.870985915493	-0.586470467505885\\
57.8830985915493	-0.594114933234466\\
57.8952112676056	-0.601659814070153\\
57.907323943662	-0.609102265540462\\
57.9194366197183	-0.616283296555923\\
57.9315492957746	-0.623360806954714\\
57.943661971831	-0.630332089179158\\
57.9557746478873	-0.637194425613486\\
57.9678873239437	-0.643791399526814\\
57.98	-0.650279223227691\\
57.9921126760563	-0.656655345204165\\
58.0042253521127	-0.662917212065052\\
58.016338028169	-0.668914265405897\\
58.0284507042253	-0.674797752398898\\
58.0405633802817	-0.680565306596168\\
58.052676056338	-0.686214566641751\\
58.0647887323944	-0.691604746294937\\
58.0769014084507	-0.696878136067267\\
58.089014084507	-0.702032572839109\\
58.1011267605634	-0.707065904258453\\
58.1132394366197	-0.711850686242869\\
58.1253521126761	-0.716516544669595\\
58.1374647887324	-0.721061527685601\\
58.1495774647887	-0.725483698623376\\
58.1616901408451	-0.729671553579998\\
58.1738028169014	-0.733739288322654\\
58.1859154929577	-0.737685161614291\\
58.1980281690141	-0.741507450691984\\
58.2101408450704	-0.745111982297439\\
58.2222535211268	-0.748595962224026\\
58.2343661971831	-0.751957852926567\\
58.2464788732394	-0.755196137669959\\
58.2585915492958	-0.758234226596058\\
58.2707042253521	-0.76115192981279\\
58.2828169014084	-0.763947902553209\\
58.2949295774648	-0.766620822432224\\
58.3070422535211	-0.769111028980127\\
58.3191549295775	-0.771481462897882\\
58.3312676056338	-0.773730959199027\\
58.3433802816901	-0.775858376263208\\
58.3554929577465	-0.77781969375641\\
58.3676056338028	-0.779662171251715\\
58.3797183098592	-0.781384809876804\\
58.3918309859155	-0.78298663467516\\
58.4039436619718	-0.784437580696417\\
58.4160563380282	-0.785770834298049\\
58.4281690140845	-0.786985549347678\\
58.4402816901408	-0.7880809038697\\
58.4523943661972	-0.789038888654443\\
58.4645070422535	-0.789880459246342\\
58.4766197183099	-0.790604909771405\\
58.4887323943662	-0.791211558545065\\
58.5008450704225	-0.791692455398667\\
58.5129577464789	-0.792058279313868\\
58.5250704225352	-0.792308453432634\\
58.5371830985915	-0.792442424989348\\
58.5492957746479	-0.792460274165754\\
58.5614084507042	-0.79236439982537\\
58.5735211267606	-0.792154344304498\\
58.5856338028169	-0.791829673866648\\
58.5977464788732	-0.791396460861835\\
58.6098591549296	-0.790850836295433\\
58.6219718309859	-0.790192453385542\\
58.6340845070423	-0.789420989092541\\
58.6461971830986	-0.788546449568986\\
58.6583098591549	-0.787560733217932\\
58.6704225352113	-0.786463597381627\\
58.6825352112676	-0.785254822979317\\
58.6946478873239	-0.78394623196173\\
58.7067605633803	-0.782527584714378\\
58.7188732394366	-0.780998737544415\\
58.730985915493	-0.779359570224063\\
58.7430985915493	-0.777621474400857\\
58.7552112676056	-0.775774291665081\\
58.767323943662	-0.773817973802461\\
58.7794366197183	-0.771752496036406\\
58.7915492957746	-0.7695863405164\\
58.803661971831	-0.767311875248636\\
58.8157746478873	-0.764929145824045\\
58.8278873239437	-0.762438221360326\\
58.84	-0.759841804601948\\
58.8521126760563	-0.75713761409455\\
58.8642253521127	-0.75432578962477\\
58.876338028169	-0.751406494748074\\
58.8884507042253	-0.748373148493708\\
58.9005633802817	-0.745232259792647\\
58.912676056338	-0.741984065513968\\
58.9247887323944	-0.738628826736862\\
58.9369014084507	-0.735146145373973\\
58.949014084507	-0.731555759969594\\
58.9611267605634	-0.727858010596569\\
58.9732394366197	-0.724053262242549\\
58.9853521126761	-0.720101056220337\\
58.9974647887324	-0.71604046099384\\
59.0095774647887	-0.711871930481355\\
59.0216901408451	-0.707595944580544\\
59.0338028169014	-0.703142768791854\\
59.0459154929577	-0.698579788089856\\
59.0580281690141	-0.693907587743098\\
59.0701408450704	-0.689126780580756\\
59.0822535211268	-0.68412359796682\\
59.0943661971831	-0.679008109340848\\
59.1064788732394	-0.673781060288781\\
59.1185915492958	-0.668443226333979\\
59.1307042253521	-0.662810585672433\\
59.1428169014085	-0.65706137809741\\
59.1549295774648	-0.651196560040845\\
59.1670422535211	-0.64521712160081\\
59.1791549295775	-0.638814852854838\\
59.1912676056338	-0.632288506234965\\
59.2033802816901	-0.625639347454248\\
59.2154929577465	-0.618868682287411\\
59.2276056338028	-0.611403224122649\\
59.2397183098591	-0.603798689869773\\
59.2518309859155	-0.596056892782117\\
59.2639436619718	-0.588179699371668\\
59.2760563380282	-0.57871151123364\\
59.2881690140845	-0.569060658040956\\
59.3002816901408	-0.55923048768796\\
59.3123943661972	-0.549224446254199\\
59.3245070422535	-0.538935680126138\\
59.3366197183099	-0.528474614329149\\
59.3487323943662	-0.517845102264185\\
59.3608450704225	-0.507051092209743\\
59.3729577464789	-0.497803495284317\\
59.3850704225352	-0.488443780761304\\
59.3971830985915	-0.478974483142532\\
59.4092957746479	-0.469398180796381\\
59.4214084507042	-0.460784628276499\\
59.4335211267606	-0.452090217083159\\
59.4456338028169	-0.443316849762363\\
59.4577464788732	-0.434466453446945\\
59.4698591549296	-0.426057273794743\\
59.4819718309859	-0.417583070240883\\
59.4940845070423	-0.409045511811673\\
59.5061971830986	-0.400446284438154\\
59.5183098591549	-0.392094203725841\\
59.5304225352113	-0.383687862799671\\
59.5425352112676	-0.375228816293336\\
59.5546478873239	-0.366718631157062\\
59.5667605633803	-0.358360286096031\\
59.5788732394366	-0.349956159944273\\
59.590985915493	-0.341507742550801\\
59.6030985915493	-0.333016532691145\\
59.6152112676056	-0.324615598156824\\
59.627323943662	-0.316176084797923\\
59.6394366197183	-0.307699445264191\\
59.6515492957746	-0.299187138307834\\
59.663661971831	-0.290718884877842\\
59.6757746478873	-0.282218480047962\\
59.6878873239437	-0.273687357215773\\
59.7	-0.265126953322078\\
59.7121126760563	-0.256572524988653\\
59.7242253521127	-0.247991899483997\\
59.736338028169	-0.239386503785565\\
59.7484507042253	-0.230757765940355\\
59.7605633802817	-0.222101514779995\\
59.772676056338	-0.21342475302386\\
59.7847887323944	-0.204728910995493\\
59.7969014084507	-0.196015417573668\\
59.809014084507	-0.187243497767649\\
59.8211267605634	-0.178456641386575\\
59.8332394366197	-0.169656289828431\\
59.8453521126761	-0.160843880389365\\
59.8574647887324	-0.151943440889133\\
59.8695774647887	-0.143033654211355\\
59.8816901408451	-0.134115979049222\\
59.8938028169014	-0.125191867101876\\
59.9059154929577	-0.116150530865064\\
59.9180281690141	-0.10710556639691\\
59.9301408450704	-0.0980584546634811\\
59.9422535211268	-0.0890106664188486\\
59.9543661971831	-0.0798160698166335\\
59.9664788732394	-0.0706238028927363\\
59.9785915492958	-0.0614353727624634\\
59.9907042253521	-0.0522522726914999\\
60.0028169014085	-0.042891396427211\\
60.0149295774648	-0.0335391595415961\\
60.0270422535211	-0.0241970982366364\\
60.0391549295775	-0.0148667307045832\\
60.0512676056338	-0.0111466600875945\\
60.0633802816901	-0.00742878552232235\\
60.0754929577465	-0.00371320100309952\\
60.0876056338028	6.66133814775094e-16\\
60.0997183098592	6.66133814775094e-16\\
60.1118309859155	0.00182654944629124\\
60.1239436619718	0.00365229951633866\\
60.1360563380282	0.00547723600740907\\
60.1481690140845	0.00730134476547095\\
60.1602816901408	0.0162137564882527\\
60.1723943661972	0.0251043831768402\\
60.1845070422535	0.0339716189766957\\
60.1966197183099	0.0428138876666913\\
60.2087323943662	0.051547114671761\\
60.2208450704225	0.060252850039026\\
60.2329577464789	0.068929650946094\\
60.2450704225352	0.0775761052910579\\
60.2571830985915	0.086556381535615\\
60.2692957746479	0.0955006467578072\\
60.2814084507042	0.104407410341277\\
60.2935211267606	0.113275219642508\\
60.3056338028169	0.122559619287864\\
60.3177464788732	0.131797751725887\\
60.3298591549296	0.140988063843106\\
60.3419718309859	0.150129049833427\\
60.3540845070423	0.159219964940455\\
60.3661971830986	0.168258675837152\\
60.3783098591549	0.177243817839635\\
60.3904225352113	0.186174072954547\\
60.4025352112676	0.1950487006877\\
60.4146478873239	0.203865937373379\\
60.4267605633803	0.212624602225319\\
60.4388732394366	0.221323559067648\\
60.450985915493	0.229457280509777\\
60.4630985915493	0.237536241515116\\
60.4752112676056	0.24555959888315\\
60.487323943662	0.253526541730948\\
60.4994366197183	0.253526541730948\\
60.5115492957746	0.255323964911414\\
60.523661971831	0.257119226246227\\
60.5357746478873	0.258912318223131\\
60.5478873239437	0.260703233370857\\
60.56	0.269624897966765\\
60.5721126760563	0.278491044509056\\
60.5842253521127	0.287300784014697\\
60.596338028169	0.296053251685649\\
60.6084507042253	0.305249705569935\\
60.6205633802817	0.314380147653693\\
60.632676056338	0.323443637483473\\
60.6447887323944	0.332439261434979\\
60.6569014084507	0.340755268719571\\
60.669014084507	0.34901094454374\\
60.6811267605634	0.357205609339238\\
60.6932394366197	0.365338600840186\\
60.7053521126761	0.372975706985981\\
60.7174647887324	0.380556500096783\\
60.7295774647887	0.388080458698147\\
60.7416901408451	0.395547072898695\\
60.7538028169014	0.402677507998396\\
60.7659154929577	0.409753945227109\\
60.7780281690141	0.416775957791524\\
60.7901408450704	0.423743126956255\\
60.8022535211268	0.430466392837552\\
60.8143661971831	0.437137019295657\\
60.8264788732394	0.443754640649665\\
60.8385915492958	0.450318896856334\\
60.8507042253521	0.456700055976932\\
60.8628169014085	0.463029288468395\\
60.8749295774648	0.469306269171761\\
60.8870422535211	0.475530676801047\\
60.8991549295775	0.481616549851367\\
60.9112676056338	0.487650694839523\\
60.9233802816901	0.493632813097761\\
60.9354929577465	0.499562608501316\\
60.9476056338028	0.505388932797635\\
60.9597183098592	0.511163267099408\\
60.9718309859155	0.516885328922723\\
60.9839436619718	0.522554837307383\\
60.9960563380282	0.528150037157556\\
61.0081690140845	0.53369253401411\\
61.0202816901408	0.539182053495045\\
61.0323943661972	0.544618321958979\\
61.0445070422535	0.550005780728596\\
61.0566197183099	0.555339348049134\\
61.0687323943662	0.560618750871644\\
61.0808450704225	0.565843716295308\\
61.0929577464789	0.571043330963737\\
61.1050704225352	0.576187331484207\\
61.1171830985915	0.581275440038216\\
61.1292957746479	0.586307378527626\\
61.1414084507042	0.591336805564054\\
61.1535211267606	0.596308258558283\\
61.1656338028169	0.601221448926476\\
61.1777464788732	0.606076087532222\\
61.1898591549296	0.610951986604197\\
61.2019718309859	0.615766744603734\\
61.2140845070423	0.620520055669204\\
61.2261971830986	0.625211613275248\\
61.2383098591549	0.629951277380719\\
61.2504225352113	0.634625540836363\\
61.2625352112676	0.639234072566601\\
61.2746478873239	0.643776540913235\\
61.2867605633803	0.648400695640711\\
61.2988732394366	0.652953587123999\\
61.310985915493	0.657434848043242\\
61.3230985915493	0.661844110842772\\
61.3352112676056	0.666383027152359\\
61.347323943662	0.670842194898769\\
61.3594366197183	0.675221192574325\\
61.3715492957746	0.679519599221012\\
61.383661971831	0.684030335466613\\
61.3957746478873	0.688447760122581\\
61.4078873239437	0.692771361338074\\
61.42	0.697000629513668\\
61.4321126760563	0.701639175667437\\
61.4442253521127	0.706157290120092\\
61.456338028169	0.71055426477858\\
61.4684507042253	0.714829398379821\\
61.4805633802817	0.719396045479682\\
61.492676056338	0.723813145272242\\
61.5047887323944	0.728079798197152\\
61.5169014084507	0.732195120783054\\
61.529014084507	0.73597853878233\\
61.5411267605634	0.73962276295451\\
61.5532394366197	0.743127076185859\\
61.5653521126761	0.746490780180529\\
61.5774647887324	0.749268156271904\\
61.5895774647887	0.751940805033478\\
61.6016901408451	0.754508321443113\\
61.6138028169014	0.756970313507528\\
61.6259154929577	0.759172789306786\\
61.6380281690141	0.761282702263231\\
61.6501408450704	0.763299767274215\\
61.6622535211268	0.765223710963043\\
61.6743661971831	0.766988275482342\\
61.6864788732394	0.768666010864772\\
61.6985915492958	0.770256706024396\\
61.7107042253521	0.771760161380293\\
61.7228169014085	0.773143801430931\\
61.7349295774648	0.77444392553382\\
61.7470422535211	0.775660381468977\\
61.7591549295775	0.776793028626624\\
61.7712676056338	0.777826253661484\\
61.7833802816901	0.778777990480515\\
61.7954929577465	0.77964813935468\\
61.8076056338028	0.780436612417671\\
61.8197183098592	0.781136971266802\\
61.8318309859155	0.781757070813128\\
61.8439436619718	0.782296861335061\\
61.8560563380282	0.782756305306009\\
61.8681690140845	0.783133656551839\\
61.8802816901408	0.783431437369153\\
61.8923943661972	0.783649647739327\\
61.9045070422535	0.78378830021652\\
61.9166197183099	0.783847392077627\\
61.9287323943662	0.783827218052352\\
61.9408450704225	0.783727828942415\\
61.9529577464789	0.783549288524181\\
61.9650704225352	0.783291187070121\\
61.9771830985915	0.782953842427355\\
61.9892957746479	0.782537358380036\\
62.0014084507042	0.782041852096566\\
62.0135211267606	0.781464799116562\\
62.0256338028169	0.780808316652363\\
62.0377464788732	0.780072564475568\\
62.0498591549296	0.779257716144428\\
62.0619718309859	0.778357677228611\\
62.0740845070423	0.777377869071076\\
62.0861971830986	0.776318511165213\\
62.0983098591549	0.775179837170658\\
62.1104225352113	0.773950871828261\\
62.1225352112676	0.772641689534338\\
62.1346478873239	0.771252573898709\\
62.1467605633803	0.769783823036399\\
62.1588732394366	0.768218350331977\\
62.170985915493	0.766572144985304\\
62.1830985915493	0.764845559728313\\
62.1952112676056	0.76303896207511\\
62.207323943662	0.761127968652216\\
62.2194366197183	0.759135696573854\\
62.2315492957746	0.757062573262684\\
62.243661971831	0.754909041112344\\
62.2557746478873	0.752642263650639\\
62.2678873239437	0.750293668869293\\
62.28	0.747863764950806\\
62.2921126760563	0.745353075116895\\
62.3042253521127	0.74271918523153\\
62.316338028169	0.740002986400855\\
62.3284507042254	0.737205074041948\\
62.3405633802817	0.734326058518812\\
62.352676056338	0.731312875604853\\
62.3647887323944	0.72821698255639\\
62.3769014084507	0.725039068757818\\
62.389014084507	0.721779838238631\\
62.4011267605634	0.718374598002417\\
62.4132394366197	0.714886385498587\\
62.4253521126761	0.711315990843478\\
62.4374647887324	0.707664218228076\\
62.4495774647887	0.703853925788435\\
62.4616901408451	0.699960593025325\\
62.4738028169014	0.695985117249622\\
62.4859154929577	0.691928408938094\\
62.4980281690141	0.687700307584557\\
62.5101408450704	0.683389354045633\\
62.5222535211268	0.67899655851332\\
62.5343661971831	0.674522943018972\\
62.5464788732394	0.669865126427146\\
62.5585915492958	0.665124970979701\\
62.5707042253521	0.660303604018489\\
62.5828169014084	0.655402162894235\\
62.5949295774648	0.650304345871016\\
62.6070422535211	0.645125102664155\\
62.6191549295775	0.639865679796161\\
62.6312676056338	0.634527331377655\\
62.6433802816901	0.628981765897043\\
62.6554929577465	0.623356161570309\\
62.6676056338028	0.617651882923222\\
62.6797183098592	0.611870298983225\\
62.6918309859155	0.605872777951566\\
62.7039436619718	0.59979714979576\\
62.7160563380282	0.593644891627634\\
62.7281690140845	0.587417481260304\\
62.7402816901408	0.580968299012545\\
62.7523943661972	0.574443539906019\\
62.7645070422535	0.567844783066968\\
62.7766197183099	0.561173603807538\\
62.7887323943662	0.554278273980129\\
62.8008450704225	0.547310522607497\\
62.8129577464789	0.540272014562181\\
62.8250704225352	0.533164405738476\\
62.8371830985916	0.525833888745071\\
62.8492957746479	0.518434717517706\\
62.8614084507042	0.510968620826232\\
62.8735211267606	0.503437312796249\\
62.8856338028169	0.495687527860963\\
62.8977464788732	0.48787340746485\\
62.9098591549296	0.479996717822661\\
62.9219718309859	0.472059204564003\\
62.9340845070423	0.46390972265941\\
62.9461971830986	0.455700667472804\\
62.9583098591549	0.44743381344378\\
62.9704225352113	0.439110908499373\\
62.9825352112676	0.430582902958544\\
62.9946478873239	0.422000383755088\\
63.0067605633803	0.413365103998542\\
63.0188732394366	0.404678784688526\\
63.030985915493	0.395792498578674\\
63.0430985915493	0.38685688975596\\
63.0552112676056	0.377873662687986\\
63.067323943662	0.368844484773223\\
63.0794366197183	0.359616523420872\\
63.0915492957746	0.350344396350598\\
63.103661971831	0.341029736605622\\
63.1157746478873	0.331674136111899\\
63.1278873239437	0.322114809923124\\
63.14	0.312516295477316\\
63.1521126760563	0.302880137892183\\
63.1642253521127	0.293207838261887\\
63.176338028169	0.28331854578358\\
63.1884507042254	0.273394750237525\\
63.2005633802817	0.263437899869185\\
63.212676056338	0.253449397340144\\
63.2247887323944	0.243219726938937\\
63.2369014084507	0.232959873523183\\
63.249014084507	0.222671188204328\\
63.2611267605634	0.212354976510259\\
63.2732394366197	0.201758771248824\\
63.2853521126761	0.191136308075579\\
63.2974647887324	0.180488850986241\\
63.3095774647887	0.169817620242445\\
63.3216901408451	0.158806452739838\\
63.3338028169014	0.147772573986557\\
63.3459154929577	0.136717184268587\\
63.3580281690141	0.125641444309479\\
63.3701408450704	0.114307956446259\\
63.3822535211268	0.102955570361025\\
63.3943661971831	0.0915854137487271\\
63.4064788732394	0.0801985839428519\\
63.4185915492958	0.0691046144383334\\
63.4307042253521	0.0579968412966444\\
63.4428169014084	0.0468762117524265\\
63.4549295774648	0.0357436585644944\\
63.4670422535211	0.026817160422359\\
63.4791549295775	0.0178840726649802\\
63.4912676056338	0.00894486358853472\\
63.5033802816901	-1.5125400931737e-13\\
63.5154929577465	-1.5125400931737e-13\\
63.5276056338028	-0.000661100599467418\\
63.5397183098592	-0.00132223649856228\\
63.5518309859155	-0.00198340765416699\\
63.5639436619718	-0.00264461402293963\\
63.5760563380282	-0.00330585556144677\\
63.5881690140845	-0.00396713222615144\\
63.6002816901408	-0.0046284439734013\\
63.6123943661972	-0.00528979075941037\\
63.6245070422535	-0.00595117254024125\\
63.6366197183099	-0.00661258927179199\\
63.6487323943662	-0.00727404090978497\\
63.6608450704225	-0.00793552740974867\\
63.6729577464789	-0.00859704872699923\\
63.6850704225352	-0.009258604816628\\
63.6971830985916	-0.00992019563349001\\
63.7092957746479	-0.0105818211321859\\
63.7214084507042	-0.0112434812670434\\
63.7335211267606	-0.0119051759921049\\
63.7456338028169	-0.0125669052611159\\
63.7577464788732	-0.0132286690275068\\
63.7698591549296	-0.0138904672443747\\
63.7819718309859	-0.0145522998644708\\
63.7940845070423	-0.0152141668401887\\
63.8061971830986	-0.0158760681235463\\
63.8183098591549	-0.0165380036661677\\
63.8304225352113	-0.0171999734192703\\
63.8425352112676	-0.0178619773336535\\
63.8546478873239	-0.0185240153596805\\
63.8667605633803	-0.01918608744726\\
63.8788732394366	-0.019848193545833\\
63.890985915493	-0.0205103336043627\\
63.9030985915493	-0.0211725075713148\\
63.9152112676056	-0.0218347153946401\\
63.927323943662	-0.0224969570217614\\
63.9394366197183	-0.0231592323995628\\
63.9515492957746	-0.0238215414743706\\
63.963661971831	-0.0244838841919353\\
63.9757746478873	-0.0251462604974176\\
63.9878873239437	-0.0258086703353817\\
64	-0.026471113649774\\
};
\end{axis}
\end{tikzpicture}%

==> dx_w51.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.529in,
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(b)};},
width=0.75\textwidth,
at={(0.758in,0.518in)},
scale only axis,
xmin=19.2694,
xmax=25.7594,
%scaled y ticks=manual:{}{\pgfmathparse{(#1)*(1000)}},
ylabel style={yshift=-6pt},
xtick={19.2694,20.8919,22.5144,24.1369,25.7594},
xticklabels={{0},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
xlabel={$\omega t=5.1 t$},
xmajorgrids,
ymin=-0.35,
ymax=0.35,
ylabel={$\dot{x}_i$ [m/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
19.2694	0\\
19.47	-0.032835820895523\\
19.6647	-0.0878787878787877\\
19.8594	-0.119402985074627\\
20.06	-0.162686567164179\\
20.2547	-0.219696969696969\\
20.4494	-0.228358208955223\\
20.65	-0.238805970149255\\
20.8447	-0.242424242424243\\
21.0394	-0.217910447761193\\
21.24	-0.217910447761193\\
21.4347	-0.175757575757576\\
21.6294	-0.107462686567164\\
21.83	-0.0656716417910447\\
22.0247	-0.0227272727272724\\
22.2194	0.0104477611940297\\
22.42	0.0223880597014921\\
22.6147	0.0121212121212118\\
22.8094	0.03134328358209\\
23.01	0.0865671641791054\\
23.2047	0.154545454545454\\
23.3994	0.21641791044776\\
23.6	0.261194029850746\\
23.7947	0.286363636363637\\
23.9894	0.271641791044779\\
24.19	0.261194029850746\\
24.3847	0.24242424242424\\
24.5794	0.216417910447761\\
24.78	0.195522388059703\\
24.9747	0.133333333333334\\
25.1694	0.0746268656716416\\
25.37	0.0537313432835814\\
25.5647	0.0333333333333332\\
25.7594	0.0104477611940297\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
19.2694	0\\
19.47	0.0208955223880595\\
19.6647	0.065151515151515\\
19.8594	0.119402985074628\\
20.06	0.16268656716418\\
20.2547	0.198484848484848\\
20.4494	0.228358208955223\\
20.65	0.249253731343285\\
20.8447	0.265151515151516\\
21.0394	0.271641791044775\\
21.24	0.270149253731343\\
21.4347	0.253030303030304\\
21.6294	0.238805970149253\\
21.83	0.217910447761193\\
22.0247	0.187878787878788\\
22.2194	0.129850746268657\\
22.42	0.053731343283582\\
22.6147	0\\
22.8094	-0.0208955223880598\\
23.01	-0.0537313432835823\\
23.2047	-0.121212121212121\\
23.3994	-0.185074626865671\\
23.6	-0.238805970149253\\
23.7947	-0.275757575757576\\
23.9894	-0.282089552238809\\
24.19	-0.271641791044775\\
24.3847	-0.265151515151512\\
24.5794	-0.249253731343283\\
24.78	-0.205970149253733\\
24.9747	-0.142424242424243\\
25.1694	-0.0865671641791042\\
25.37	-0.0656716417910447\\
25.5647	-0.0333333333333335\\
25.7594	0\\
};
%\addplot [color=gray,solid,line width=1.0pt,forget plot]
%  table[row sep=crcr]{%
%19	0\\
%26	0\\
%};
\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
19.234	8.15320033709099e-17\\
19.2481142241379	8.15320033709099e-17\\
19.2622284482759	0.00199993669829183\\
19.2763426724138	0.00399971185586139\\
19.2904568965517	0.00599927332740003\\
19.3045711206897	0.00799856931513234\\
19.3186853448276	0.0123625592191917\\
19.3327995689655	0.0167245060295882\\
19.3469137931034	0.021083878583458\\
19.3610280172414	0.0254401447518466\\
19.3751422413793	0.0298612884396548\\
19.3892564655172	0.0342781070387636\\
19.4033706896552	0.0386900212646455\\
19.4174849137931	0.0430964382874821\\
19.431599137931	0.0475903212726574\\
19.445713362069	0.0520771670343659\\
19.4598275862069	0.0565562815433511\\
19.4739418103448	0.0610269434773743\\
19.4880560344828	0.0656624253879817\\
19.5021702586207	0.0702870916000593\\
19.5162844827586	0.0749000203208551\\
19.5303987068965	0.0795002453762462\\
19.5445129310345	0.0841544489331645\\
19.5586271551724	0.0887934177359284\\
19.5727413793103	0.0934159862178637\\
19.5868556034483	0.0980209317669805\\
19.6009698275862	0.102402566662043\\
19.6150840517241	0.10676578074152\\
19.6291982758621	0.111109354174854\\
19.6433125	0.115432015065267\\
19.6574267241379	0.119579989449982\\
19.6715409482759	0.123706045211094\\
19.6856551724138	0.127808901983382\\
19.6997693965517	0.131887233826847\\
19.7138836206897	0.135825606087695\\
19.7279978448276	0.13973822544186\\
19.7421120689655	0.143623754234574\\
19.7562262931034	0.147480816531169\\
19.7703405172414	0.151213832470853\\
19.7844547413793	0.154917081964047\\
19.7985689655172	0.158589189375043\\
19.8126831896552	0.162228748879866\\
19.8267974137931	0.165748897183187\\
19.840911637931	0.169235301359647\\
19.855025862069	0.172686578649898\\
19.8691400862069	0.176101324723095\\
19.8832543103448	0.179394970125834\\
19.8973685344828	0.182651177930171\\
19.9114827586207	0.185868595819216\\
19.9255969827586	0.189045858551368\\
19.9397112068966	0.192097958719285\\
19.9538254310345	0.195109449464048\\
19.9679396551724	0.198079047216899\\
19.9820538793103	0.20100546355341\\
19.9961681034483	0.203803600122862\\
20.0102823275862	0.206558648482652\\
20.0243965517241	0.209269426557761\\
20.0385107758621	0.211934754354328\\
20.052625	0.214471866567162\\
20.0667392241379	0.216964172176377\\
20.0808534482759	0.219410613143673\\
20.0949676724138	0.221810138971517\\
20.1090818965517	0.224085476415319\\
20.1231961206897	0.226315012167702\\
20.1373103448276	0.228497823055467\\
20.1514245689655	0.230632997355222\\
20.1655387931034	0.232651472913944\\
20.1796530172414	0.234623765817\\
20.1937672413793	0.236549088321608\\
20.2078814655172	0.238426666642123\\
20.2219956896552	0.24019731076071\\
20.2361099137931	0.241921866441386\\
20.250224137931	0.243599674692299\\
20.264338362069	0.245230091850053\\
20.2784525862069	0.246764340371326\\
20.2925668103448	0.248252933816322\\
20.3066810344828	0.249695331152957\\
20.3207952586207	0.25109100719997\\
20.3349094827586	0.252401266280051\\
20.3490237068965	0.25366652641312\\
20.3631379310345	0.254886352068152\\
20.3772521551724	0.256060323490692\\
20.3913663793103	0.257158948421342\\
20.4054806034483	0.258213360842812\\
20.4195948275862	0.259223218182105\\
20.4337090517241	0.260188193169476\\
20.4478232758621	0.261086838059642\\
20.4619375	0.261942116160541\\
20.4760517241379	0.262753766106247\\
20.4901659482759	0.263521541105532\\
20.5042801724138	0.264230774640815\\
20.5183943965517	0.26489749186173\\
20.5325086206897	0.265521502052156\\
20.5466228448276	0.266102628186333\\
20.5607370689655	0.26663171252578\\
20.5748512931034	0.267119092525399\\
20.5889655172414	0.267564638877893\\
20.6030797413793	0.267968234992107\\
20.6171939655172	0.268324985859562\\
20.6313081896552	0.268640769113175\\
20.6454224137931	0.26891550890833\\
20.659536637931	0.269149141093985\\
20.673650862069	0.269339807208412\\
20.6877650862069	0.269490132592802\\
20.7018793103448	0.269600088132173\\
20.7159935344828	0.269669655358261\\
20.7301077586207	0.269698765994609\\
20.7442219827586	0.269688016066695\\
20.7583362068966	0.269637417577753\\
20.7724504310345	0.26954699211779\\
20.7865646551724	0.26941711891065\\
20.8006788793103	0.269247674083551\\
20.8147931034483	0.269038706200584\\
20.8289073275862	0.268790272340629\\
20.8430215517241	0.268501630050762\\
20.8571357758621	0.268173453901786\\
20.87125	0.267805825502801\\
20.8853642241379	0.267398833885314\\
20.8994784482759	0.266948587391691\\
20.9135926724138	0.266458504734774\\
20.9277068965517	0.265928698183769\\
20.9418211206897	0.265359286298136\\
20.9559353448276	0.264740289651329\\
20.9700495689655	0.264080670080696\\
20.9841637931034	0.263380569553225\\
20.9982780172414	0.262640135118023\\
21.0123922413793	0.261838449551286\\
21.0265064655172	0.260994609581154\\
21.0406206896552	0.26010878808855\\
21.0547349137931	0.259181161683362\\
21.068849137931	0.258170499901732\\
21.082963362069	0.257114868096043\\
21.0970775862069	0.256014475509085\\
21.1111918103448	0.254869533464826\\
21.1253060344828	0.253595800840198\\
21.1394202586207	0.252271604504954\\
21.1535344827586	0.250897206621167\\
21.1676487068965	0.249472869073887\\
21.1817629310345	0.247939781287126\\
21.1958771551724	0.246353315700677\\
21.2099913793103	0.244713760640279\\
21.2241056034483	0.243021400919793\\
21.2382198275862	0.241330577373812\\
21.2523340517241	0.239590640522382\\
21.2664482758621	0.237801836999166\\
21.2805625	0.235964408208132\\
21.2946767241379	0.234118717796197\\
21.3087909482759	0.232226866359992\\
21.3229051724138	0.230289063971809\\
21.3370193965517	0.22830551482134\\
21.3511336206897	0.226323672920117\\
21.3652478448276	0.224298536186916\\
21.3793620689655	0.222230278361413\\
21.3934762931034	0.220119067733573\\
21.4075905172414	0.218111568760777\\
21.4217047413793	0.21606698102746\\
21.4358189655172	0.213985428974403\\
21.4499331896552	0.211867033538132\\
21.4640474137931	0.20980561209321\\
21.478161637931	0.207710664791722\\
21.492275862069	0.205582289987392\\
21.5063900862069	0.20342058413052\\
21.5205043103448	0.201282198567316\\
21.5346185344828	0.199112341802646\\
21.5487327586207	0.196911099755626\\
21.5628469827586	0.194678557980448\\
21.5769612068966	0.192446865009168\\
21.5910754310345	0.190184912154236\\
21.6051896551724	0.187892782690816\\
21.6193038793103	0.18557056118053\\
21.6334181034483	0.183231194737659\\
21.6475323275862	0.180862234479051\\
21.6616465517241	0.178463770103974\\
21.6757607758621	0.176035894465559\\
21.689875	0.173574471956117\\
21.7039892241379	0.171083735109305\\
21.7181034482759	0.168563789880629\\
21.7322176724138	0.166014747549559\\
21.7463318965517	0.16341598903916\\
21.7604461206897	0.160787911413579\\
21.7745603448276	0.15813064854023\\
21.7886745689655	0.155444342170297\\
21.8027887931034	0.152691590541213\\
21.8169030172414	0.149909310928489\\
21.8310172413793	0.147097679628885\\
21.8451314655172	0.144256883864097\\
21.8592456896552	0.144221353683697\\
21.8733599137931	0.144185819019033\\
21.887474137931	0.144150279870498\\
21.901588362069	0.144114736238484\\
21.9157025862069	0.144114736238484\\
21.9298168103448	0.142113585356351\\
21.9439310344828	0.14011015461426\\
21.9580452586207	0.138104476873349\\
21.9721594827586	0.136096585000974\\
21.9862737068966	0.129209591791866\\
22.0003879310345	0.122298375889284\\
22.0145021551724	0.115364255599694\\
22.0286163793103	0.108408549849123\\
22.0427306034483	0.10138144733171\\
22.0568448275862	0.0943351302611506\\
22.0709590517241	0.087270948209586\\
22.0850732758621	0.0801902511143393\\
22.0991875	0.0732828871120805\\
22.1133017241379	0.0663623983882314\\
22.1274159482759	0.0594300309735874\\
22.1415301724138	0.0524870310712987\\
22.1556443965517	0.045730430449607\\
22.1697586206897	0.0389661087548572\\
22.1838728448276	0.0321952102358409\\
22.1979870689655	0.0254188792122444\\
22.2121012931034	0.0190674517071757\\
22.2262155172414	0.0127132022408271\\
22.2403297413793	0.00635707145346426\\
22.2544439655172	-2.18575157973078e-16\\
22.2685581896552	-2.18575157973078e-16\\
22.2826724137931	-0.00200173414557277\\
22.296786637931	-0.00400685785573386\\
22.310900862069	-0.0060152521145978\\
22.3250150862069	-0.00802679667154107\\
22.3391293103448	-0.0113545463572858\\
22.3532435344828	-0.0146899979910462\\
22.3673577586207	-0.0180325884106822\\
22.3814719827586	-0.0213817454566281\\
22.3955862068966	-0.0247487117096544\\
22.4097004310345	-0.0281211095239763\\
22.4238146551724	-0.0314983339530091\\
22.4379288793103	-0.0348797713968563\\
22.4520431034483	-0.0383044469708965\\
22.4661573275862	-0.0417321450279477\\
22.4802715517241	-0.0451622041831769\\
22.4943857758621	-0.0485939547659784\\
22.5085	-0.0520974121715723\\
22.5226142241379	-0.0556011964224463\\
22.5367284482759	-0.0591045705120563\\
22.5508426724138	-0.0626067895871939\\
22.5649568965517	-0.0662172251681317\\
22.5790711206897	-0.0698247974523062\\
22.5931853448276	-0.0734286650482154\\
22.6072995689655	-0.0770279792934581\\
22.6214137931034	-0.0807786859494754\\
22.6355280172414	-0.0845225207563607\\
22.6496422413793	-0.088258496812732\\
22.6637564655172	-0.0919856208545921\\
22.6778706896552	-0.0955083897442708\\
22.6919849137931	-0.099021458190423\\
22.706099137931	-0.102523968167815\\
22.720213362069	-0.106015058492646\\
22.7343275862069	-0.109360176444746\\
22.7484418103448	-0.112693168417507\\
22.7625560344828	-0.116013263174947\\
22.7766702586207	-0.119319688460581\\
22.7907844827586	-0.122528316076954\\
22.8048987068966	-0.125722509123973\\
22.8190129310345	-0.128901552090137\\
22.8331271551724	-0.132064730027563\\
22.8472413793103	-0.13516230527529\\
22.8613556034483	-0.138243135315378\\
22.8754698275862	-0.141306541811285\\
22.8895840517241	-0.144351848306001\\
22.9036982758621	-0.147355960923238\\
22.9178125	-0.150340920203579\\
22.9319267241379	-0.15330607203678\\
22.9460409482759	-0.156250765395084\\
22.9601551724138	-0.159174810704191\\
22.9742693965517	-0.162077098799812\\
22.9883836206897	-0.164956989393326\\
23.0024978448276	-0.167813846480659\\
23.0166120689655	-0.170669058565969\\
23.0307262931034	-0.173499593305916\\
23.0448405172414	-0.176304814644654\\
23.0589547413793	-0.179084092120275\\
23.0730689655172	-0.181881124057785\\
23.0871831896552	-0.184650071645145\\
23.1012974137931	-0.187390292824086\\
23.115411637931	-0.190101152684442\\
23.129525862069	-0.192851949329003\\
23.1436400862069	-0.195570493066894\\
23.1577543103448	-0.198256123001802\\
23.1718685344828	-0.200908187404059\\
23.1859827586207	-0.203629328991587\\
23.2000969827586	-0.206312779949016\\
23.2142112068966	-0.208957841270109\\
23.2283254310345	-0.21156382602741\\
23.2424396551724	-0.214284893512232\\
23.2565538793103	-0.216960436051946\\
23.2706681034483	-0.219589680508053\\
23.2847823275862	-0.222171870679824\\
23.2988965517241	-0.224893494259097\\
23.3130107758621	-0.227559029760046\\
23.327125	-0.230167607094759\\
23.3412392241379	-0.232718380836276\\
23.3553534482759	-0.235268637141265\\
23.3694676724138	-0.237756617333449\\
23.3835818965517	-0.240181498017544\\
23.3976961206897	-0.242542484935383\\
23.4118103448276	-0.24491968282363\\
23.4259245689655	-0.247226701788597\\
23.4400387931034	-0.249462761180785\\
23.4541530172414	-0.251627115934849\\
23.4682672413793	-0.253624642592176\\
23.4823814655172	-0.255555664418956\\
23.4964956896552	-0.257419626948599\\
23.5106099137931	-0.259216006555295\\
23.524724137931	-0.260808129911461\\
23.538838362069	-0.262342305780697\\
23.5529525862069	-0.26381819690955\\
23.5670668103448	-0.265235488793514\\
23.5811810344828	-0.266536578454354\\
23.5952952586207	-0.267783506647318\\
23.6094094827586	-0.268976056845838\\
23.6235237068966	-0.270114031954961\\
23.6376379310345	-0.27117153416552\\
23.6517521551724	-0.272176770035002\\
23.6658663793103	-0.273129610232429\\
23.6799806034483	-0.274029943190866\\
23.6940948275862	-0.274866481311264\\
23.7082090517241	-0.27565176852881\\
23.7223232758621	-0.276385748568253\\
23.7364375	-0.277068381967101\\
23.7505517241379	-0.277695863515832\\
23.7646659482759	-0.278272609406303\\
23.7787801724138	-0.278798630038525\\
23.7928943965517	-0.279273952058723\\
23.8070086206897	-0.27969837235137\\
23.8211228448276	-0.280072258081019\\
23.8352370689655	-0.280395684044354\\
23.8493512931034	-0.280668740944085\\
23.8634655172414	-0.280892320807599\\
23.8775797413793	-0.28106536147945\\
23.8916939655172	-0.281188002466798\\
23.9058081896552	-0.281260398975806\\
23.9199224137931	-0.281282699289316\\
23.934036637931	-0.28125432236023\\
23.948150862069	-0.281175474587979\\
23.9622650862069	-0.28104637793116\\
23.9763793103448	-0.28086494631083\\
23.9904935344828	-0.280632620655082\\
24.0046077586207	-0.280349677919635\\
24.0187219827586	-0.2800164104909\\
24.0328362068966	-0.279627195070589\\
24.0469504310345	-0.279186836854527\\
24.0610646551724	-0.278695688267494\\
24.0751788793103	-0.278154116992591\\
24.0892931034483	-0.277551765724486\\
24.1034073275862	-0.276898035748973\\
24.1175215517241	-0.276193360941789\\
24.1316357758621	-0.275438190159385\\
24.14575	-0.274616307632875\\
24.1598642241379	-0.273742870414937\\
24.1739784482759	-0.272818400687782\\
24.1880926724138	-0.271843435158705\\
24.2022068965517	-0.270794851655869\\
24.2163211206897	-0.269694650145983\\
24.2304353448276	-0.268543448568842\\
24.2445495689655	-0.267341878666591\\
24.2586637931034	-0.266058982101084\\
24.2727780172414	-0.26472457809324\\
24.2868922413793	-0.263339387950728\\
24.3010064655172	-0.261904145684705\\
24.3151206896552	-0.260379328943142\\
24.3292349137931	-0.258803360942008\\
24.343349137931	-0.257177073441958\\
24.357463362069	-0.255501309301845\\
24.3715775862069	-0.253727584452817\\
24.3856918103448	-0.251903392916005\\
24.3998060344828	-0.250029682440442\\
24.4139202586207	-0.248107409613888\\
24.4280344827586	-0.246079226142792\\
24.4421487068966	-0.244001680351485\\
24.4562629310345	-0.241875838537056\\
24.4703771551724	-0.2397027727694\\
24.4844913793103	-0.237417031619009\\
24.4986056034483	-0.235083545101201\\
24.5127198275862	-0.232703495860022\\
24.5268340517241	-0.230278068309769\\
24.5409482758621	-0.227735230713287\\
24.5550625	-0.225146857577693\\
24.5691767241379	-0.222514239038753\\
24.5832909482759	-0.219838661997268\\
24.5974051724138	-0.217043715248803\\
24.6115193965517	-0.214206083093574\\
24.6256336206897	-0.211327146187538\\
24.6397478448276	-0.208408275992957\\
24.6538620689655	-0.205371188755429\\
24.6679762931035	-0.202294898637802\\
24.6820905172414	-0.199180851456276\\
24.6962047413793	-0.196030477126113\\
24.7103189655172	-0.192765764941763\\
24.7244331896552	-0.189465886364314\\
24.7385474137931	-0.186132320178398\\
24.752661637931	-0.182766522175141\\
24.766775862069	-0.179291747388792\\
24.7808900862069	-0.175786250386314\\
24.7950043103448	-0.172251507297074\\
24.8091185344828	-0.168688964247807\\
24.8232327586207	-0.165022358407274\\
24.8373469827586	-0.161329692353411\\
24.8514612068966	-0.157612404909744\\
24.8655754310345	-0.153871898454167\\
24.8796896551724	-0.150029580582075\\
24.8938038793103	-0.146165886580105\\
24.9079181034483	-0.142282188418093\\
24.9220323275862	-0.138379816154673\\
24.9361465517241	-0.13437304681817\\
24.9502607758621	-0.130349442230328\\
24.964375	-0.126310286000073\\
24.9784892241379	-0.122256815640657\\
24.9926034482759	-0.118089350193487\\
25.0067176724138	-0.113909336777813\\
25.0208318965517	-0.109717958893906\\
25.0349461206897	-0.105516351264405\\
25.0490603448276	-0.101181343786094\\
25.0631745689655	-0.096837779451005\\
25.0772887931034	-0.0924867410112216\\
25.0914030172414	-0.0881292614781572\\
25.1055172413793	-0.0836041943505062\\
25.1196314655172	-0.0790743029547375\\
25.1337456896552	-0.0745405824065435\\
25.1478599137931	-0.0700039791826076\\
25.161974137931	-0.0654892651850346\\
25.176088362069	-0.0609734320287434\\
25.1902025862069	-0.0564572841800817\\
25.2043168103448	-0.0519415897467084\\
25.2184310344828	-0.0519415897467084\\
25.2325452586207	-0.0506449435439349\\
25.2466594827586	-0.0493481518582112\\
25.2607737068966	-0.0480512186333526\\
25.2748879310345	-0.0467541477966657\\
25.2890021551724	-0.0454569432592397\\
25.3031163793103	-0.0441596089164715\\
25.3172306034483	-0.0428621486486345\\
25.3313448275862	-0.0415645663211839\\
25.3454590517241	-0.0402668657850419\\
25.3595732758621	-0.0389690508771332\\
25.3736875	-0.0376711254209621\\
25.3878017241379	-0.0363730932269121\\
25.4019159482759	-0.0350749580925436\\
25.4160301724138	-0.03377672380313\\
25.4301443965517	-0.0324783941322364\\
25.4442586206897	-0.0311799728420317\\
25.4583728448276	-0.0298814636835786\\
25.4724870689655	-0.0285828703973784\\
25.4866012931034	-0.0272841967139583\\
25.5007155172414	-0.025985446354175\\
25.5148297413793	-0.0246866230295175\\
25.5289439655172	-0.0233877304426517\\
25.5430581896552	-0.0220887722880068\\
25.5571724137931	-0.0207897522520917\\
25.571286637931	-0.0194906740137885\\
25.585400862069	-0.0181915412449054\\
25.5995150862069	-0.0168923576107689\\
25.6136293103448	-0.0155931267705328\\
25.6277435344828	-0.0142938523774826\\
25.6418577586207	-0.0129945380795867\\
25.6559719827586	-0.0116951875200874\\
25.6700862068966	-0.0103958043378207\\
25.6842004310345	-0.00909639216751171\\
25.6983146551724	-0.00779695464033189\\
25.7124288793103	-0.00649749538449575\\
25.7265431034483	-0.00519801802557089\\
25.7406573275862	-0.00389852618678473\\
25.7547715517241	-0.00259902348957852\\
25.7688857758621	-0.00129951355420214\\
25.783	-3.03385788713584e-14\\
};
\addplot [color=black,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
19.234	-1.27217092762977e-10\\
19.2481142241379	-1.27217092762977e-10\\
19.2622284482759	-0.0020000458385906\\
19.2763426724138	-0.00400014752535259\\
19.2904568965517	-0.00600025164523744\\
19.3045711206897	-0.00800030406405182\\
19.3186853448276	-0.0123666715495569\\
19.3327995689655	-0.0167319470128045\\
19.3469137931034	-0.0210955288882006\\
19.3610280172414	-0.0254567935328863\\
19.3751422413793	-0.0298837044902522\\
19.3892564655172	-0.0343068441105767\\
19.4033706896552	-0.0387254704005661\\
19.4174849137931	-0.0431388059042138\\
19.431599137931	-0.047639751058201\\
19.445713362069	-0.0521334116810888\\
19.4598275862069	-0.0566188269949087\\
19.4739418103448	-0.0610949860951965\\
19.4880560344828	-0.0657349913740137\\
19.5021702586207	-0.0703625963881942\\
19.5162844827586	-0.0749764777006301\\
19.5303987068965	-0.0795752425231152\\
19.5445129310345	-0.0842250322555801\\
19.5586271551724	-0.0888561375430656\\
19.5727413793103	-0.0934668705073582\\
19.5868556034483	-0.0980554619355209\\
19.6009698275862	-0.102416726988526\\
19.6150840517241	-0.106754407907691\\
19.6291982758621	-0.111066748672256\\
19.6433125	-0.115351923020092\\
19.6574267241379	-0.119457283030162\\
19.6715409482759	-0.123533846436475\\
19.6856551724138	-0.12757978998835\\
19.6997693965517	-0.131593231005295\\
19.7138836206897	-0.135460361059429\\
19.7279978448276	-0.139293132153616\\
19.7421120689655	-0.14308966057188\\
19.7562262931034	-0.146848013678023\\
19.7703405172414	-0.150474865658688\\
19.7844547413793	-0.154061643334631\\
19.7985689655172	-0.157606427735436\\
19.8126831896552	-0.161107261654393\\
19.8267974137931	-0.164480454137466\\
19.840911637931	-0.167807978800092\\
19.855025862069	-0.171087920047229\\
19.8691400862069	-0.17431833486282\\
19.8832543103448	-0.17741917803052\\
19.8973685344828	-0.180469199215058\\
19.9114827586207	-0.183466532576959\\
19.9255969827586	-0.186409295414716\\
19.9397112068966	-0.189218856571283\\
19.9538254310345	-0.191973182265341\\
19.9679396551724	-0.194670503410169\\
19.9820538793103	-0.197309043797632\\
19.9961681034483	-0.199812357059593\\
20.0102823275862	-0.202256975016141\\
20.0243965517241	-0.204641265342898\\
20.0385107758621	-0.206963596979883\\
20.052625	-0.209152330715951\\
20.0667392241379	-0.211279938803832\\
20.0808534482759	-0.213344953095918\\
20.0949676724138	-0.215345913408703\\
20.1090818965517	-0.217219046048606\\
20.1231961206897	-0.219029592141319\\
20.1373103448276	-0.220776260762261\\
20.1514245689655	-0.222457773913224\\
20.1655387931034	-0.224020576081442\\
20.1796530172414	-0.225520148216175\\
20.1937672413793	-0.226955377160133\\
20.2078814655172	-0.228325166088255\\
20.2219956896552	-0.229587308264126\\
20.2361099137931	-0.230786206617166\\
20.250224137931	-0.231920917582057\\
20.264338362069	-0.232990516078478\\
20.2784525862069	-0.233964096658705\\
20.2925668103448	-0.234874868715321\\
20.3066810344828	-0.235722045286296\\
20.3207952586207	-0.236504859118859\\
20.3349094827586	-0.237202802481862\\
20.3490237068965	-0.23783866966602\\
20.3631379310345	-0.238411815552629\\
20.3772521551724	-0.23892161531424\\
20.3913663793103	-0.239356553625704\\
20.4054806034483	-0.239730326628895\\
20.4195948275862	-0.240042416491532\\
20.4337090517241	-0.240292325839251\\
20.4478232758621	-0.240475892978431\\
20.4619375	-0.240599295457006\\
20.4760517241379	-0.240662129482004\\
20.4901659482759	-0.240664011638994\\
20.5042801724138	-0.240606421097287\\
20.5183943965517	-0.240489690599535\\
20.5325086206897	-0.240313518989782\\
20.5466228448276	-0.240077625287842\\
20.5607370689655	-0.239787411863482\\
20.5748512931034	-0.239439057659511\\
20.5889655172414	-0.239032354814207\\
20.6030797413793	-0.238567115404134\\
20.6171939655172	-0.238050945477552\\
20.6313081896552	-0.237477568923943\\
20.6454224137931	-0.236846863965351\\
20.659536637931	-0.236158728556046\\
20.673650862069	-0.2354212040534\\
20.6877650862069	-0.234627307409881\\
20.7018793103448	-0.233776997905225\\
20.7159935344828	-0.232870254429941\\
20.7301077586207	-0.231913641890826\\
20.7442219827586	-0.230901357250892\\
20.7583362068966	-0.229833438129344\\
20.7724504310345	-0.228709941768016\\
20.7865646551724	-0.227533745054617\\
20.8006788793103	-0.226302401293336\\
20.8147931034483	-0.225016026322554\\
20.8289073275862	-0.223674755801313\\
20.8430215517241	-0.222275006467458\\
20.8571357758621	-0.220820405936471\\
20.87125	-0.219311151341816\\
20.8853642241379	-0.217747460090022\\
20.8994784482759	-0.216115492007032\\
20.9135926724138	-0.214428658066231\\
20.9277068965517	-0.212687244146547\\
20.9418211206897	-0.21089155720864\\
20.9559353448276	-0.209011770544126\\
20.9700495689655	-0.207076657813077\\
20.9841637931034	-0.205086607834639\\
20.9982780172414	-0.203042031846898\\
21.0123922413793	-0.200887447825115\\
21.0265064655172	-0.198676381995557\\
21.0406206896552	-0.196409352208578\\
21.0547349137931	-0.194086900929287\\
21.068849137931	-0.191609056986738\\
21.082963362069	-0.189072346814511\\
21.0970775862069	-0.186477468197718\\
21.1111918103448	-0.183825147332113\\
21.1253060344828	-0.180925421107308\\
21.1394202586207	-0.177961796517329\\
21.1535344827586	-0.17493526848074\\
21.1676487068965	-0.17184686786167\\
21.1817629310345	-0.168572390692075\\
21.1958771551724	-0.165233460302196\\
21.2099913793103	-0.161831354639439\\
21.2241056034483	-0.158367391429737\\
21.2382198275862	-0.154951439325917\\
21.2523340517241	-0.151479895357432\\
21.2664482758621	-0.147954063419707\\
21.2805625	-0.144375279946205\\
21.2946767241379	-0.140821728368067\\
21.3087909482759	-0.137220050986556\\
21.3229051724138	-0.13357158796522\\
21.3370193965517	-0.129877706355388\\
21.3511336206897	-0.126226394883601\\
21.3652478448276	-0.122534385027521\\
21.3793620689655	-0.118803020995695\\
21.3934762931034	-0.115033668172219\\
21.4075905172414	-0.111485321003896\\
21.4217047413793	-0.107906276885832\\
21.4358189655172	-0.104297688789689\\
21.4499331896552	-0.100660722831464\\
21.4640474137931	-0.0971551266249775\\
21.478161637931	-0.0936256690527691\\
21.492275862069	-0.0900734016355018\\
21.5063900862069	-0.0864993842755306\\
21.5205043103448	-0.0829968803216943\\
21.5346185344828	-0.0794757328402657\\
21.5487327586207	-0.0759369416072192\\
21.5628469827586	-0.0723815113738061\\
21.5769612068966	-0.0688607934630218\\
21.5910754310345	-0.065325853046211\\
21.6051896551724	-0.061777663406445\\
21.6193038793103	-0.0582171999118596\\
21.6334181034483	-0.0546648742009321\\
21.6475323275862	-0.0511023358040509\\
21.6616465517241	-0.0475305464326902\\
21.6757607758621	-0.043950467136078\\
21.689875	-0.0403569101237612\\
21.7039892241379	-0.0367569606949281\\
21.7181034482759	-0.033151578692161\\
21.7322176724138	-0.0295417204732064\\
21.7463318965517	-0.0258994261234612\\
21.7604461206897	-0.0222545216670514\\
21.7745603448276	-0.0186079714975426\\
21.7886745689655	-0.0149607334664513\\
21.8027887931034	-0.0112635957406369\\
21.8169030172414	-0.00756771039613061\\
21.8310172413793	-0.00387405024324328\\
21.8451314655172	-0.000183578124067579\\
21.8592456896552	-0.0001376826268078\\
21.8733599137931	-9.17877724868899e-05\\
21.887474137931	-4.58935629279456e-05\\
21.901588362069	4.21329637845247e-14\\
21.9157025862069	4.21329637845247e-14\\
21.9298168103448	2.41195952099815e-14\\
21.9439310344828	3.88300502862649e-14\\
21.9580452586207	5.6621374255883e-14\\
21.9721594827586	4.24660306919122e-14\\
21.9862737068966	-6.87958023881663e-12\\
22.0003879310345	-1.3850309787955e-12\\
22.0145021551724	5.14199793855141e-12\\
22.0286163793103	-1.2490009027033e-14\\
22.0427306034483	-4.77611006299838e-12\\
22.0568448275862	-1.0184769694277e-12\\
22.0709590517241	3.44647921313168e-12\\
22.0850732758621	-5.34294830600857e-14\\
22.0991875	-2.65283628397839e-12\\
22.1133017241379	-6.11580230902575e-13\\
22.1274159482759	1.81558934553294e-12\\
22.1415301724138	-7.59253770965529e-14\\
22.1556443965517	-1.4541215453967e-12\\
22.1697586206897	-3.6981528950264e-13\\
22.1838728448276	9.22914522583085e-13\\
22.1979870689655	-8.43040914855209e-14\\
22.2121012931034	-9.31452831531843e-13\\
22.2262155172414	-3.78835851577719e-13\\
22.2403297413793	5.75695741078519e-13\\
22.2544439655172	-1.19522447494802e-14\\
22.2685581896552	-1.19522447494802e-14\\
22.2826724137931	0.00199822680217314\\
22.296786637931	0.00399282971840773\\
22.310900862069	0.00598369344397543\\
22.3250150862069	0.007970703910413\\
22.3391293103448	0.0112426429721363\\
22.3532435344828	0.0145032704820852\\
22.3673577586207	0.0177520950472092\\
22.3814719827586	0.0209886343166916\\
22.3955862068966	0.0242237430899943\\
22.4097004310345	0.0274455338391332\\
22.4238146551724	0.0306535460398936\\
22.4379288793103	0.0338473279272358\\
22.4520431034483	0.0370635655549435\\
22.4661573275862	0.0402643342212224\\
22.4802715517241	0.0434491925576032\\
22.4943857758621	0.0466177076943196\\
22.5085	0.0498341766528165\\
22.5226142241379	0.0530327377121998\\
22.5367284482759	0.0562129567396344\\
22.5508426724138	0.0593744078556284\\
22.5649568965517	0.0626152520178304\\
22.5790711206897	0.0658352339947806\\
22.5931853448276	0.0690339121648379\\
22.6072995689655	0.0722108529410784\\
22.6214137931034	0.0755028812336837\\
22.6355280172414	0.0787702930726755\\
22.6496422413793	0.0820126210739887\\
22.6637564655172	0.0852294056532961\\
22.6778706896552	0.088253667515761\\
22.6919849137931	0.0912542076506673\\
22.706099137931	0.0942306522570336\\
22.720213362069	0.0971826324287568\\
22.7343275862069	0.0999975588751218\\
22.7484418103448	0.102789211573502\\
22.7625560344828	0.105557273768622\\
22.7766702586207	0.108301431818416\\
22.7907844827586	0.110952653499317\\
22.8048987068966	0.113580588610181\\
22.8190129310345	0.116184954053854\\
22.8331271551724	0.118765468716083\\
22.8472413793103	0.121282105752353\\
22.8613556034483	0.123775096045416\\
22.8754698275862	0.126244176114502\\
22.8895840517241	0.128689083715828\\
22.9036982758621	0.131091661820493\\
22.9178125	0.133469913922403\\
22.9319267241379	0.135823586498645\\
22.9460409482759	0.138152426781024\\
22.9601551724138	0.140456543143002\\
22.9742693965517	0.142735315803699\\
22.9883836206897	0.144988493698247\\
23.0024978448276	0.147215826241139\\
23.0166120689655	0.149434142051141\\
23.0307262931034	0.151625697958438\\
23.0448405172414	0.153790238756991\\
23.0589547413793	0.155927509632444\\
23.0730689655172	0.158071168876398\\
23.0871831896552	0.160186139426895\\
23.1012974137931	0.162272155238975\\
23.115411637931	0.164328950772504\\
23.129525862069	0.166409050089054\\
23.1436400862069	0.168457811211864\\
23.1577543103448	0.170474949241695\\
23.1718685344828	0.172460180154978\\
23.1859827586207	0.1744901413553\\
23.2000969827586	0.176484987339227\\
23.2142112068966	0.178444402769706\\
23.2283254310345	0.180368073957959\\
23.2424396551724	0.182369362562011\\
23.2565538793103	0.184329704800708\\
23.2706681034483	0.186248733860035\\
23.2847823275862	0.188126086133232\\
23.2988965517241	0.190096691064729\\
23.3130107758621	0.192018308395079\\
23.327125	0.193890502042449\\
23.3412392241379	0.195712842138142\\
23.3553534482759	0.197526120368579\\
23.3694676724138	0.199286275219777\\
23.3835818965517	0.200992869653965\\
23.3976961206897	0.202645475964228\\
23.4118103448276	0.204299787525083\\
23.4259245689655	0.205895283039892\\
23.4400387931034	0.20743152368014\\
23.4541530172414	0.208908084498249\\
23.4682672413793	0.210260867917974\\
23.4823814655172	0.211558607393333\\
23.4964956896552	0.212800973324851\\
23.5106099137931	0.213987650198742\\
23.524724137931	0.215029667784138\\
23.538838362069	0.216024099171805\\
23.5529525862069	0.216970733156121\\
23.5670668103448	0.217869370249673\\
23.5811810344828	0.218684175611772\\
23.5952952586207	0.219454705944166\\
23.6094094827586	0.220180818490478\\
23.6235237068966	0.220862381480715\\
23.6376379310345	0.221484300267436\\
23.6517521551724	0.222063596184857\\
23.6658663793103	0.22260017852239\\
23.6799806034483	0.223093967396682\\
23.6940948275862	0.223539039801286\\
23.7082090517241	0.223942354238774\\
23.7223232758621	0.224303866089384\\
23.7364375	0.22462354163505\\
23.7505517241379	0.224899753273452\\
23.7646659482759	0.225134615736722\\
23.7787801724138	0.225328128715927\\
23.7928943965517	0.225480302994163\\
23.8070086206897	0.225591104958838\\
23.8211228448276	0.225660674196237\\
23.8352370689655	0.225689055176983\\
23.8493512931034	0.225676303712042\\
23.8634655172414	0.225622191198537\\
23.8775797413793	0.225526765830089\\
23.8916939655172	0.225390118799226\\
23.9058081896552	0.225212352907183\\
23.9199224137931	0.224991691271417\\
23.934036637931	0.224729503707285\\
23.948150862069	0.224425931182422\\
23.9622650862069	0.224081126529611\\
23.9763793103448	0.223690630695391\\
23.9904935344828	0.223258310452247\\
24.0046077586207	0.222784360515972\\
24.0187219827586	0.22226898767916\\
24.0328362068966	0.221704028415992\\
24.0469504310345	0.221096900718209\\
24.0610646551724	0.220447857820871\\
24.0751788793103	0.219757165164498\\
24.0892931034483	0.219011991086093\\
24.1034073275862	0.218224296295657\\
24.1175215517241	0.217394398005963\\
24.1316357758621	0.216522625633675\\
24.14575	0.215590556383838\\
24.1598642241379	0.214615644189332\\
24.1739784482759	0.213598276240673\\
24.1880926724138	0.212538851740661\\
24.2022068965517	0.211412486215348\\
24.2163211206897	0.210243027687983\\
24.2304353448276	0.209030939638616\\
24.2445495689655	0.207776697102233\\
24.2586637931034	0.206448178765236\\
24.2727780172414	0.205076437827073\\
24.2868922413793	0.203662020308454\\
24.3010064655172	0.202205482967861\\
24.3151206896552	0.200666867210049\\
24.3292349137931	0.19908507585544\\
24.343349137931	0.197460743071098\\
24.357463362069	0.195794512472249\\
24.3715775862069	0.19403828077783\\
24.3856918103448	0.192239161598319\\
24.3998060344828	0.19039788134063\\
24.4139202586207	0.188515173971222\\
24.4280344827586	0.186534927739998\\
24.4421487068966	0.18451239432806\\
24.4562629310345	0.182448393775012\\
24.4703771551724	0.18034375106516\\
24.4844913793103	0.178135078233216\\
24.4986056034483	0.175885102776024\\
24.5127198275862	0.173594735599731\\
24.5268340517241	0.171264889112088\\
24.5409482758621	0.168826314633729\\
24.5550625	0.166347868464988\\
24.5691767241379	0.16383054395376\\
24.5832909482759	0.161275331641111\\
24.5974051724138	0.158609141156266\\
24.6115193965517	0.15590499230054\\
24.6256336206897	0.153163945704299\\
24.6397478448276	0.150387054092171\\
24.6538620689655	0.147499664036869\\
24.6679762931035	0.144576703049331\\
24.6820905172414	0.14161927712824\\
24.6962047413793	0.138628478700142\\
24.7103189655172	0.135530013958518\\
24.7244331896552	0.132398774635506\\
24.7385474137931	0.129235884970639\\
24.752661637931	0.126042449768354\\
24.766775862069	0.122745369087993\\
24.7808900862069	0.119418598334215\\
24.7950043103448	0.116063250719494\\
24.8091185344828	0.112680414430479\\
24.8232327586207	0.109197344791878\\
24.8373469827586	0.105687800165372\\
24.8514612068966	0.102152855202881\\
24.8655754310345	0.0985935546954401\\
24.8796896551724	0.0949347449360885\\
24.8938038793103	0.0912526412957556\\
24.9079181034483	0.0875482576905921\\
24.9220323275862	0.0838225745223257\\
24.9361465517241	0.0799933394511955\\
24.9502607758621	0.0761438150489556\\
24.964375	0.0722749403602671\\
24.9784892241379	0.0683876187906204\\
24.9926034482759	0.0643857914264051\\
25.0067176724138	0.0603664010545174\\
25.0208318965517	0.0563303075972119\\
25.0349461206897	0.0522783350554068\\
25.0490603448276	0.0480911588127859\\
25.0631745689655	0.0438888147118746\\
25.0772887931034	0.0396720911259416\\
25.0914030172414	0.0354417424602535\\
25.1055172413793	0.0310406589847482\\
25.1196314655172	0.0266264697454389\\
25.1337456896552	0.0221999148736777\\
25.1478599137931	0.0177617054119897\\
25.161974137931	0.0133359528809454\\
25.176088362069	0.00889999908408153\\
25.1902025862069	0.00445447618252647\\
25.2043168103448	-3.04478664503449e-14\\
25.2184310344828	-3.04478664503449e-14\\
25.2325452586207	-6.50451914552264e-14\\
25.2466594827586	-3.66442987065341e-14\\
25.2607737068966	-2.26901830657766e-15\\
25.2748879310345	-2.99621438770714e-14\\
25.2890021551724	-6.50035580918029e-14\\
25.3031163793103	-3.57353036051222e-14\\
25.3172306034483	-1.51961776495568e-15\\
25.3313448275862	-2.95527491367409e-14\\
25.3454590517241	-6.4920291364956e-14\\
25.3595732758621	-3.5901837058816e-14\\
25.3736875	-7.97972798949331e-16\\
25.3878017241379	-3.06143999040387e-14\\
25.4019159482759	-6.62872534640258e-14\\
25.4160301724138	-3.64847041467442e-14\\
25.4301443965517	-1.63757896132211e-15\\
25.4442586206897	-3.01841884819964e-14\\
25.4583728448276	-6.61241894572839e-14\\
25.4724870689655	-3.66408292595821e-14\\
25.4866012931034	-9.92261828258734e-16\\
25.5007155172414	-2.97435687190983e-14\\
25.5148297413793	-6.59125531932148e-14\\
25.5289439655172	-3.57075480295066e-14\\
25.5430581896552	-3.81639164714898e-16\\
25.5571724137931	-2.93133572970561e-14\\
25.571286637931	-6.71546152020142e-14\\
25.585400862069	-3.58463259075847e-14\\
25.5995150862069	-1.31492039479042e-15\\
25.6136293103448	-3.03767427878299e-14\\
25.6277435344828	-6.68579774876221e-14\\
25.6418577586207	-3.64014374198973e-14\\
25.6559719827586	-7.7715611723761e-16\\
25.6700862068966	-2.99326535779798e-14\\
25.6842004310345	-6.65058286219988e-14\\
25.6983146551724	-3.65263375101677e-14\\
25.7124288793103	-2.83627288322208e-16\\
25.7265431034483	-2.94989727089856e-14\\
25.7406573275862	-6.61146484781661e-14\\
25.7547715517241	-3.70675712346724e-14\\
25.7688857758621	-7.7412035115465e-16\\
25.783	-3.00332675395865e-14\\
};
\end{axis}
\end{tikzpicture}%

==> hybrid.tikz <==
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]

\path (0,4) node [rectangle, rounded corners, thick, draw, align=center] (slip-slip)
{\textbf{Slip-Slip}\\
Motion equations (\ref{eq:eom})\\
$f_1^x = -\mu\, f_1^y\, \text{sign}\, \dot{x}_1$\\
$f_2^x = -\mu\, f_2^y\, \text{sign}\, \dot{x}_2$}
      (-2.5,0) node [rectangle, rounded corners, thick, draw, align=center] (stick-slip)
{\textbf{Stick-Slip}\\
Motion equations (\ref{eq:eom})\\
$\mathbf{W}_1\dot{\mathbf{q}}=0$; $\mathbf{w}_2^y\dot{\mathbf{q}}=0$\\
$f_2^x = -\mu\, f_2^y\, \text{sign}\, \dot{x}_2$}
      (2.5,0) node [rectangle, rounded corners, thick, draw, align=center] (slip-stick)
{\textbf{Slip-Stick}\\
Motion equations (\ref{eq:eom})\\
$\mathbf{W}_2\dot{\mathbf{q}}=0$; $\mathbf{w}_1^y\dot{\mathbf{q}}=0$\\
$f_1^x = -\mu\, f_1^y\, \text{sign}\, \dot{x}_1$};

\draw [-latex,ultra thick] (slip-slip) to [bend left=45] node [right,above,sloped] {$\dot{x}_2=0$} (slip-stick);
\draw [-latex,ultra thick] (slip-stick) to node [above,sloped] {$|f_2^x|=\mu f_2^y$} (slip-slip);

\draw [-latex,ultra thick] (slip-slip) to [bend right=45] node [left,above,sloped] {$\dot{x}_1=0$} (stick-slip);
\draw [-latex,ultra thick] (stick-slip) to node [above,sloped] {$|f_1^x|=\mu f_1^y$} (slip-slip);

\draw [-latex,ultra thick] (slip-stick) to [bend left=45] node [above] {$\dot{x}_1=0$} (stick-slip);
\draw [-latex,ultra thick] (stick-slip) to node [above] {$\dot{x}_2=0$} (slip-stick);

\end{tikzpicture}

==> phi_timescaling.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.48in,
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(a)};},
width=0.75\textwidth,
at={(0.758in,0.567in)},
scale only axis,
xmin=7.80519913935352,
xmax=9.7564989241919,
xtick={7.80519913935352,8.29302408556312,8.78084903177271,9.26867397798231,9.7564989241919},
xticklabels={{0},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
xlabel={$\omega t=3.2 t$},
xmajorgrids,
ymin=90,
ymax=130,
ylabel={$\varphi_i$ [deg]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=black,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.8065063665819	121.653166702017\\
7.86698019852072	118.776795947786\\
7.93051482701415	115.39927362807\\
7.99517818009004	111.731185539846\\
8.05710549210098	108.145982506866\\
8.11102438189119	105.07936575142\\
8.16024942519498	102.406770390618\\
8.20656577252199	100.064961216657\\
8.25112051680866	98.0200010874751\\
8.29482582173957	96.25320178639\\
8.33676221126202	94.8133135527584\\
8.36291177843326	94.0541117227498\\
8.40803957404415	93.0125783948207\\
8.45065416232896	92.3578201805902\\
8.49176841962059	92.040710087195\\
8.53244522166507	92.0365975098729\\
8.57410578442408	92.3516705150436\\
8.61639627436247	92.9961353404442\\
8.65787398704445	93.9344445455465\\
8.69945249851849	95.1625085663304\\
8.7381313808079	96.5441360503951\\
8.7718026270089	97.9176206202663\\
8.80134000631978	99.2400185556923\\
8.8375007370076	100.990213266232\\
8.87527409610154	102.948495537765\\
8.91621815686987	105.188000440746\\
8.95684732705872	107.493028298787\\
8.99719087268137	109.824384762711\\
9.03838923057251	112.207908471762\\
9.07908291116173	114.524272440408\\
9.1197094315198	116.759376377599\\
9.16146419231954	118.935704994866\\
9.20550484909299	121.055488089855\\
9.24951509052246	122.951858197706\\
9.29204245576744	124.537746529407\\
9.33438358591984	125.846044770011\\
9.37739232524432	126.873464039057\\
9.42181806244377	127.594965376377\\
9.46843617803927	127.965020957091\\
9.5181943018875	127.913717222187\\
9.57218161667164	127.338809699441\\
9.6224777526277	126.331844027401\\
9.64299526142134	125.796307255136\\
9.67451552538006	124.840077605457\\
9.70603578933879	123.730948192272\\
9.73755605329752	122.480346558583\\
9.75141813885848	121.888831517121\\
};

\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.8065063665819	122.120935584852\\
7.86698019852072	124.467865143485\\
7.93051482701415	126.342553483824\\
7.99517818009004	127.549588563358\\
8.05710549210098	127.994523557799\\
8.11102438189119	127.80045082532\\
8.16024942519498	127.154979590511\\
8.20656577252199	126.154079890143\\
8.25112051680866	124.852120954765\\
8.29482582173957	123.277981389258\\
8.33676221126202	121.520034970254\\
8.36291177843326	120.315380794946\\
8.40803957404415	118.069488286581\\
8.45065416232896	115.791507528148\\
8.49176841962059	113.489929848608\\
8.53244522166507	111.152528622769\\
8.57410578442408	108.738448368542\\
8.61639627436247	106.31129792607\\
8.65787398704445	103.996929283944\\
8.69945249851849	101.784393028875\\
8.7381313808079	99.8575217259208\\
8.7718026270089	98.3071859599607\\
8.80134000631978	97.0597926094879\\
8.8375007370076	95.6931695353216\\
8.87527409610154	94.4729806937871\\
8.91621815686987	93.4102445152111\\
8.95684732705872	92.6405687988922\\
8.99719087268137	92.1701569167087\\
9.03838923057251	92.0002144158352\\
9.07908291116173	92.1431952618225\\
9.1197094315198	92.5916636719982\\
9.16146419231954	93.3627922948034\\
9.20550484909299	94.5015232911227\\
9.24951509052246	95.9506329911091\\
9.29204245576744	97.6191504631754\\
9.33438358591984	99.5109343252344\\
9.37739232524432	101.631848813704\\
9.42181806244377	103.990560547968\\
9.46843617803927	106.596922641604\\
9.5181943018875	109.46188007972\\
9.57218161667164	112.583580806598\\
9.6224777526277	115.423605046163\\
9.64299526142134	116.545453379467\\
9.67451552538006	118.21154148987\\
9.70603578933879	119.793024735987\\
9.73755605329752	121.273608835485\\
9.75141813885848	121.888831517121\\
};

\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.80537264118227	113.269452712035\\
7.83982874848512	116.238916378548\\
7.87181566826618	118.912858682245\\
7.89500983901747	120.744393771419\\
7.90481885205727	121.481011279607\\
7.93622614686382	123.645846805387\\
7.96545486559	125.336222468771\\
7.9919442885953	126.543889861032\\
8.01718786268902	127.371863601076\\
8.04196922023438	127.855037803323\\
8.06686039949901	127.998771415025\\
8.09242303891478	127.78745003689\\
8.11944190050721	127.17830280055\\
8.14927423591679	126.07324345989\\
8.17979633862364	124.522217669354\\
8.20980892736486	122.647263961507\\
8.24011102071553	120.478293947009\\
8.27150443202474	118.02581317887\\
8.30511535421165	115.270536762421\\
8.3419022823094	112.222503633696\\
8.37924801228166	109.21285871285\\
8.41250520576852	106.685524248655\\
8.44269080444244	104.561787485528\\
8.47151183660566	102.70960262796\\
8.49982238923	101.069391073021\\
8.52823120316589	99.6058736406572\\
8.55731345201002	98.2940949858422\\
8.58771059694878	97.1154483607726\\
8.62031218771696	96.0536780010348\\
8.65657132782448	95.0928160384712\\
8.69937988702992	94.2135623157695\\
8.7455110471729	93.5170716517824\\
8.78714236840993	93.0621530507717\\
8.8181440177947	92.8059990388193\\
8.86145228309672	92.5379570740011\\
8.90567674862404	92.3445256857013\\
8.94389240078774	92.2243067824607\\
8.97641481781984	92.147344509454\\
9.00631379224193	92.0927737035841\\
9.03461946268588	92.0531870541243\\
9.06220806354266	92.0249459561936\\
9.08969811467606	92.006958792875\\
9.11777269909603	92.0000129309089\\
9.14758104364703	92.0075668576236\\
9.18069754150827	92.0387327432212\\
9.21806837550504	92.1123343838714\\
9.2524714398225	92.2290722089311\\
9.28384386496492	92.3903088731094\\
9.31459929684233	92.6140019253688\\
9.34429294550039	92.907404638919\\
9.36388231374269	93.1509858800129\\
9.39383278524673	93.6142882097386\\
9.42470503744416	94.2261065481493\\
9.45387421456284	94.9501335098239\\
9.48054252073252	95.7530314564922\\
9.50609174174501	96.6617924785638\\
9.53126150704095	97.7011298277646\\
9.55666507169327	98.9032549021557\\
9.5830087893949	100.31770682736\\
9.59309074951589	100.904628367781\\
9.62265374689407	102.769145362436\\
9.65378547820027	104.953366250282\\
9.68774577192567	107.564304000998\\
9.72090619631161	110.293881163565\\
9.73225871227332	111.257336738255\\
9.7377328341548	111.725558043889\\
9.74320695603627	112.195633285498\\
9.74615543645442	112.449454947268\\
9.7475403581397	112.568804491348\\
9.74892527982498	112.688226521229\\
9.75031020151026	112.807714313622\\
9.75141813885848	112.903347348845\\
};

\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
7.80537264118227	112.98747264052\\
7.83982874848512	110.177098787653\\
7.87181566826618	107.685052376527\\
7.89500983901747	105.979506949464\\
7.90481885205727	105.28826030255\\
7.93622614686382	103.207501948224\\
7.96545486559	101.464377131166\\
7.9919442885953	100.051355960277\\
8.01718786268902	98.8517508745547\\
8.04196922023438	97.8094706201085\\
8.06686039949901	96.8908984331655\\
8.09242303891478	96.0724348042454\\
8.11944190050721	95.3332354308427\\
8.14927423591679	94.6514612888346\\
8.17979633862364	94.0813143963481\\
8.20980892736486	93.6278952819599\\
8.24011102071553	93.2605248151805\\
8.27150443202474	92.9588785574716\\
8.30511535421165	92.7076595389388\\
8.3419022823094	92.4991753335269\\
8.37924801228166	92.3415173228709\\
8.41250520576852	92.2356076237529\\
8.44269080444244	92.1610734236498\\
8.47151183660566	92.1052420470074\\
8.49982238923	92.0626611278766\\
8.52823120316589	92.0309006587219\\
8.55731345201002	92.0095162147141\\
8.58771059694878	92.0001389491859\\
8.62031218771696	92.0075597388908\\
8.65657132782448	92.0431667679383\\
8.69937988702992	92.1364200210257\\
8.7455110471729	92.3264795604078\\
8.78714236840993	92.6122937314544\\
8.8181440177947	92.9200367675807\\
8.86145228309672	93.5265148089057\\
8.90567674862404	94.415078987111\\
8.94389240078774	95.4538903722945\\
8.97641481781984	96.5695095434583\\
9.00631379224193	97.8039015992578\\
9.03461946268588	99.1693477210898\\
9.06220806354266	100.690595154748\\
9.08969811467606	102.393280348749\\
9.11777269909603	104.317268202283\\
9.14758104364703	106.546569726591\\
9.18069754150827	109.210534312611\\
9.21806837550504	112.377864977163\\
9.2524714398225	115.348497787834\\
9.28384386496492	118.00868162759\\
9.31459929684233	120.480392991848\\
9.34429294550039	122.654618855744\\
9.36388231374269	123.936213598433\\
9.39383278524673	125.606470024608\\
9.42470503744416	126.902003953563\\
9.45387421456284	127.679618167438\\
9.48054252073252	127.985330839241\\
9.50609174174501	127.906730009166\\
9.53126150704095	127.477946082508\\
9.55666507169327	126.706632833335\\
9.5830087893949	125.574463819291\\
9.59309074951589	125.059225374574\\
9.62265374689407	123.317798931695\\
9.65378547820027	121.172525225332\\
9.68774577192567	118.56913547664\\
9.72090619631161	115.869866296856\\
9.73225871227332	114.929007433234\\
9.7377328341548	114.474356627235\\
9.74320695603627	114.019646227772\\
9.74615543645442	113.774848828786\\
9.7475403581397	113.659918806474\\
9.74892527982498	113.545031543577\\
9.75031020151026	113.430193430099\\
9.75141813885848	113.33836259171\\
};
\end{axis}
\end{tikzpicture}%

==> psi_w_map.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%

\begin{axis}[%
%width=4.521in,
%height=3.532in,
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=5,
xmax=175,
xlabel={Phase $\psi$ [deg]},
xmajorgrids,
xtick={30,60,90,120,150},
ymode=log,
ymin=0.1,
ymax=18,
ylabel={Frequency $\omega$ [rad/sec]},
ymajorgrids,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Step distance $S$ [mm]},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab,line width=2] table[row sep=crcr] {%
%
20	49\\
169.708400104902	0.1\\
169.708400104899	0.119610145152041\\
169.708400104899	0.143065868232922\\
169.708400104902	0.171121292656426\\
169.708400104901	0.204678426532399\\
169.708400104901	0.244816163070316\\
169.708400104898	0.292824968004061\\
169.708400104899	0.350248369271074\\
169.7084001049	0.418932582877787\\
169.708400104899	0.501085870469315\\
169.708400104902	0.599349537004714\\
169.7084001049	0.716882851179422\\
169.708400104909	0.857464618865794\\
169.704950694182	1.02561467525277\\
169.701650709087	1.22673920177047\\
169.695990202014	1.46730453987464\\
169.137931034483	3.05943486669631\\
163.275862068966	3.42894362229676\\
157.413793103448	3.58162583490861\\
156.820616127951	3.59219867507765\\
151.551724137931	3.69452259253552\\
145.689655172414	3.78023573263102\\
139.827586206897	3.84703856672127\\
133.965517241379	3.89915015698049\\
128.103448275862	3.93917454644317\\
122.241379310345	3.9691345068102\\
116.379310344828	3.99074319946657\\
110.51724137931	4.0054750787403\\
104.655172413793	4.01457929615315\\
98.7931034482759	4.01907980417788\\
92.9310344827586	4.01977420619855\\
87.0689655172414	4.01723170518183\\
81.2068965517241	4.01178599474308\\
75.3448275862069	4.00351686487234\\
69.4827586206897	3.99221175591183\\
63.6206896551724	3.97729354410289\\
57.7586206896552	3.95769098019031\\
51.8965517241379	3.93160762167491\\
46.0344827586207	3.89610062911138\\
40.1724137931034	3.84627763540926\\
34.3103448275862	3.77365957562898\\
28.448275862069	3.66251444149508\\
25.9018304636374	3.59219867507765\\
22.5862068965517	3.52395698571898\\
16.7241379310345	3.32476973457259\\
11.9588739835763	3.00325584465388\\
10.8620689655172	2.93650286912493\\
7.02319127677225	2.51087049583991\\
5	2.23643546269286\\
20	35\\
27.7726623347009	18\\
28.448275862069	17.4679305979803\\
31.8450005632458	15.0488906916044\\
34.3103448275862	13.9192522963076\\
37.6268144351767	12.5816172804366\\
40.1724137931034	11.8516724852496\\
45.6178016426266	10.5188546209384\\
46.0344827586207	10.4404742774181\\
51.8965517241379	9.45152581068819\\
56.6807168097348	8.7942829661878\\
57.7586206896552	8.67686578620018\\
63.6206896551724	8.12177320249089\\
69.4827586206897	7.68595262452314\\
75.2902470343413	7.35245572606661\\
75.3448275862069	7.35109011432875\\
81.2068965517241	7.2371853475596\\
87.0689655172414	7.16588321519895\\
92.9310344827586	7.13145231273664\\
98.7931034482759	7.13799720230946\\
104.655172413793	7.17631331109865\\
110.51724137931	7.22399885177988\\
116.309487592874	7.35245572606661\\
116.379310344828	7.35472749025456\\
122.241379310345	7.56402286857624\\
128.103448275862	7.75892041393227\\
133.965517241379	7.94216658421385\\
139.827586206897	8.12381036697626\\
145.689655172414	8.35334797252739\\
151.551724137931	8.66812777112632\\
153.843044742796	8.7942829661878\\
157.413793103448	9.20020874429992\\
163.275862068966	9.97222790312153\\
166.073447384306	10.5188546209384\\
169.137931034483	10.90698330111\\
175	11.6902834595801\\
40	27\\
52.3961369513724	18\\
57.7586206896552	15.6556893208651\\
59.3406945115082	15.0488906916044\\
63.6206896551724	13.8997463832936\\
69.4827586206897	12.5908681391538\\
69.5300505182249	12.5816172804366\\
75.3448275862069	11.7081822070866\\
81.2068965517241	11.0060601368559\\
86.3769538715337	10.5188546209384\\
87.0689655172414	10.4650421568653\\
92.9310344827586	10.0950878513667\\
98.7931034482759	9.8250587691261\\
104.655172413793	9.64204429692679\\
110.51724137931	9.53523604870802\\
116.379310344828	9.49709207414405\\
122.241379310345	9.52746202844769\\
128.103448275862	9.64216135133423\\
133.965517241379	9.87702196053704\\
139.827586206897	10.2611057504006\\
142.650104368324	10.5188546209384\\
145.689655172414	10.7872454482075\\
151.551724137931	11.4408643572967\\
157.413793103448	12.1817813263524\\
160.316889129782	12.5816172804366\\
163.275862068966	12.9979208877465\\
169.137931034483	13.8241612133683\\
175	14.5862939630137\\
60	50\\
148.73178343871	0.1\\
148.731783438708	0.119610145152041\\
148.731783438706	0.143065868232922\\
148.731783438712	0.171121292656426\\
148.731783438709	0.204678426532399\\
148.731783438701	0.244816163070316\\
148.731783438699	0.292824968004061\\
148.731783438695	0.350248369271074\\
148.731783438697	0.418932582877787\\
148.72892177537	0.501085870469315\\
148.725827149555	0.599349537004714\\
148.720051718734	0.716882851179422\\
148.704655258269	0.857464618865794\\
148.684405668169	1.02561467525277\\
148.43741387224	1.22673920177047\\
148.555510991317	1.46730453987464\\
148.399012054227	1.75504508996654\\
148.091484581513	2.09921197959274\\
147.24781978743	2.51087049583991\\
145.689655172414	2.66571747873179\\
139.827586206897	2.99631261259261\\
139.61594827299	3.00325584465388\\
133.965517241379	3.08220670675893\\
128.103448275862	3.14258512004113\\
122.241379310345	3.18685799751565\\
116.379310344828	3.21852390798664\\
110.51724137931	3.23992137439232\\
104.655172413793	3.25266832051953\\
98.7931034482759	3.25787405152009\\
92.9310344827586	3.25624278914414\\
87.0689655172414	3.24811853957492\\
81.2068965517241	3.23349071617298\\
75.3448275862069	3.21196405384694\\
69.4827586206897	3.18268567654272\\
63.6206896551724	3.14421033544069\\
57.7586206896552	3.09426489779621\\
51.8965517241379	3.02933800191656\\
50.0111389888186	3.00325584465388\\
46.0344827586207	2.96100469517395\\
40.1724137931034	2.8825144198139\\
34.3103448275862	2.77800695058396\\
28.448275862069	2.63127213719457\\
25.0340281704828	2.51087049583991\\
22.5862068965517	2.44227673618408\\
16.7241379310345	2.20037642048872\\
15.1336732836568	2.09921197959274\\
10.8620689655172	1.85626727602971\\
9.78397173550922	1.75504508996654\\
6.61692355313311	1.46730453987464\\
5	1.31906615051597\\
60	20\\
75.9248060815747	18\\
81.2068965517241	16.4984124960699\\
87.0689655172414	15.1589722085577\\
87.6444543377999	15.0488906916044\\
92.9310344827586	14.3043631493957\\
98.7931034482759	13.6693927225729\\
104.655172413793	13.2089066975458\\
110.51724137931	12.904405261116\\
116.379310344828	12.7410606352866\\
122.241379310345	12.7078619940071\\
128.103448275862	12.7982806485591\\
133.965517241379	13.0112621912881\\
139.827586206897	13.350899088423\\
145.689655172414	13.8208706032878\\
151.551724137931	14.4125792157786\\
156.984110877118	15.0488906916044\\
157.413793103448	15.1038461926844\\
163.275862068966	15.9311772527981\\
169.137931034483	16.7410703316825\\
175	17.468599990972\\
80	11\\
103.485650493789	18\\
104.655172413793	17.8244840242145\\
110.51724137931	17.1464825729543\\
116.379310344828	16.6969224818739\\
122.241379310345	16.4535285888592\\
128.103448275862	16.3981888911125\\
133.965517241379	16.5164449869074\\
139.827586206897	16.7962696737644\\
145.689655172414	17.2247578719563\\
151.551724137931	17.7813819508621\\
153.478213514955	18\\
100	46\\
126.47255369931	0.1\\
126.472553699296	0.119610145152041\\
126.472553699301	0.143065868232922\\
126.472553699307	0.171121292656426\\
126.472553699304	0.204678426532399\\
126.472553699298	0.244816163070316\\
126.472553699302	0.292824968004061\\
126.4689260992	0.350248369271074\\
126.467002774971	0.418932582877787\\
126.470686631347	0.501085870469315\\
126.14064731084	0.599349537004714\\
126.410075775084	0.716882851179422\\
126.346666897137	0.857464618865794\\
126.220786819581	1.02561467525277\\
125.974205417299	1.22673920177047\\
125.497469528824	1.46730453987464\\
124.567377224782	1.75504508996654\\
122.520236361128	2.09921197959274\\
122.241379310345	2.11964155594023\\
116.379310344828	2.4229831530535\\
113.519352305768	2.51087049583991\\
110.51724137931	2.55110456640873\\
104.655172413793	2.60473331964604\\
98.7931034482759	2.63759667048616\\
92.9310344827586	2.6547623161468\\
87.0689655172414	2.6592647311618\\
81.2068965517241	2.65280047181091\\
75.3448275862069	2.63608641491683\\
69.4827586206897	2.6090152182222\\
63.6206896551724	2.57066063022078\\
57.7586206896552	2.5191335292102\\
57.0243665666572	2.51087049583991\\
51.8965517241379	2.46020887352839\\
46.0344827586207	2.39070695284187\\
40.1724137931034	2.30466770055433\\
34.3103448275862	2.19338938874825\\
30.5810453718361	2.09921197959274\\
28.448275862069	2.05342221143226\\
22.5862068965517	1.89159121169752\\
19.1288974822436	1.75504508996654\\
16.7241379310345	1.67378980858371\\
12.6394352572372	1.46730453987464\\
10.8620689655172	1.38876552888977\\
8.71473019735012	1.22673920177047\\
5.97403942940941	1.02561467525277\\
5	0.968422445888659\\
140	39\\
101.454080816019	0.1\\
101.45408081601	0.119610145152041\\
101.45408081601	0.143065868232922\\
101.454080816013	0.171121292656426\\
101.454080816006	0.204678426532399\\
101.451921329998	0.244816163070316\\
101.446916234315	0.292824968004061\\
101.439368808537	0.350248369271074\\
101.424311617988	0.418932582877787\\
101.392073340106	0.501085870469315\\
101.327356293003	0.599349537004714\\
101.195487732435	0.716882851179422\\
100.927999019457	0.857464618865794\\
100.390034910317	1.02561467525277\\
99.3232401010298	1.22673920177047\\
98.7931034482759	1.29121195298029\\
97.0899165740728	1.46730453987464\\
92.9310344827586	1.72321782160732\\
92.2396776282483	1.75504508996654\\
87.0689655172414	1.89247497399685\\
81.2068965517241	1.98516969320924\\
75.3448275862069	2.03125308335638\\
69.4827586206897	2.04381860502121\\
63.6206896551724	2.03189896099422\\
57.7586206896552	2.00184512800861\\
51.8965517241379	1.9578011975135\\
46.0344827586207	1.90144999583827\\
40.1724137931034	1.8311726839739\\
35.2765971060262	1.75504508996654\\
34.3103448275862	1.73882883410219\\
28.448275862069	1.6192156356854\\
22.5862068965517	1.48071045889597\\
22.1902878105769	1.46730453987464\\
16.7241379310345	1.30013062371251\\
15.0666304116772	1.22673920177047\\
10.8620689655172	1.06857978226962\\
10.249234442927	1.02561467525277\\
7.70842490812676	0.857464618865794\\
5	0.737195187983824\\
180	33\\
70.1929839339246	0.1\\
70.1929839338914	0.119610145152041\\
70.1929839338889	0.143065868232922\\
70.1892371649718	0.171121292656426\\
70.184388218402	0.204678426532399\\
70.1753448855809	0.244816163070316\\
70.1568125686851	0.292824968004061\\
70.1187458821207	0.350248369271074\\
70.0404262553532	0.418932582877787\\
69.8789032474207	0.501085870469315\\
69.5446546942255	0.599349537004714\\
69.4827586206897	0.610062672967548\\
68.7855008813553	0.716882851179422\\
67.1429274276357	0.857464618865794\\
63.6206896551724	1.02231207106979\\
63.5235669354459	1.02561467525277\\
57.7586206896552	1.14774043269535\\
51.8965517241379	1.20988568275536\\
46.2624462731824	1.22673920177047\\
46.0344827586207	1.22725582107721\\
45.847165807107	1.22673920177047\\
40.1724137931034	1.21130161671316\\
34.3103448275862	1.16819429887934\\
28.448275862069	1.10073515792655\\
23.7286931096838	1.02561467525277\\
22.5862068965517	1.0090713127067\\
16.7241379310345	0.88610243899749\\
15.8542628617613	0.857464618865794\\
10.8620689655172	0.725280655819262\\
10.7214906452877	0.716882851179422\\
8.24347609935709	0.599349537004714\\
5.16473327985777	0.501085870469315\\
5	0.496835051843396\\
};

\addplot [color=black,densely dotted,line width=2.0pt]
  table[row sep=crcr]{%
5.90221479221938	0.1\\
6.70213559419918	0.119610145152041\\
7.65691873510086	0.143065868232922\\
8.79610703708866	0.171121292656426\\
10.1546862412154	0.204678426532399\\
11.7739852935988	0.244816163070316\\
13.702651872437	0.292824968004061\\
15.9976386426323	0.350248369271074\\
18.7250533431887	0.418932582877787\\
21.9605678273264	0.501085870469315\\
25.7887898650727	0.599349537004714\\
30.3004894188098	0.716882851179422\\
35.5857275996187	0.857464618865794\\
41.7196794917188	1.02561467525277\\
48.7363865404598	1.22673920177047\\
56.5845538136777	1.46730453987464\\
65.0610374424112	1.75504508996654\\
73.7269130869676	2.09921197959274\\
81.8369959693677	2.51087049583991\\
88.3666842443724	3.00325584465388\\
92.295217257626	3.59219867507765\\
93.3337424172108	4.29663404941005\\
93.0515440135134	5.13921022315137\\
95.4702389315808	6.14701680757987\\
104.687285947973	7.35245572606661\\
117.642110468747	8.7942829661878\\
120.691815257522	10.5188546209384\\
114.934787441802	12.5816172804366\\
115.124549271965	15.0488906916044\\
117.956210509017	18\\
};

\addplot [color=mycolor1,dash pattern=on 5pt off 2pt,line width=2.0pt]
  table[row sep=crcr]{%
55.0279355452773	0.1\\
55.0781327674538	0.119610145152041\\
55.1452658142453	0.143065868232922\\
55.2358145913818	0.171121292656426\\
55.3589314281184	0.204678426532399\\
55.5275664755497	0.244816163070316\\
55.7600417374773	0.292824968004061\\
56.0822123012245	0.350248369271074\\
56.5303487491319	0.418932582877787\\
57.1548058593531	0.501085870469315\\
58.0243331516883	0.599349537004714\\
59.2303990137575	0.716882851179422\\
60.8899349736315	0.857464618865794\\
63.143198980427	1.02561467525277\\
66.1408273277576	1.22673920177047\\
70.0109226653754	1.46730453987464\\
74.7950479128356	1.75504508996654\\
80.3464599978349	2.09921197959274\\
86.2056568554193	2.51087049583991\\
91.523277778579	3.00325584465388\\
95.1958226187935	3.59219867507765\\
96.4644725191219	4.29663404941005\\
96.0870906532792	5.13921022315137\\
97.3760746746819	6.14701680757987\\
104.679592751647	7.35245572606661\\
116.566141963521	8.7942829661878\\
120.404020000359	10.5188546209384\\
114.210932233488	12.5816172804366\\
114.902618012623	15.0488906916044\\
118.016684918403	18\\
};

\end{axis}
\end{tikzpicture}%

==> supp/S_gamar_w.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0 0 0}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
xmin=0,
xmax=2,
xlabel={$m_1/m_2$},
xmajorgrids,
ymin=-31.6046622386113,
ymax=218.395337761389,
ylabel={Step distance $S$ [mm]},
ymajorgrids,
axis background/.style={fill=white},
legend pos=north west,
legend style={legend cell align=left,align=left,draw=white!15!black,font=\footnotesize}
]

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.139566496120726\\
0.043728813559322	0.139566496120726\\
0.0774576271186441	0.139566496120726\\
0.111186440677966	0.139566496120726\\
0.144915254237288	0.139566496120726\\
0.17864406779661	0.139566496120726\\
0.212372881355932	0.139566496120726\\
0.246101694915254	0.139566496120726\\
0.279830508474576	0.139566496120726\\
0.313559322033898	0.139566496120726\\
0.34728813559322	0.139566496120726\\
0.381016949152542	0.139566496120726\\
0.414745762711864	0.139566496120726\\
0.448474576271186	0.139566496120726\\
0.482203389830508	0.139566496120726\\
0.515932203389831	0.139566496120726\\
0.549661016949153	0.139566496120726\\
0.583389830508475	0.139566496120726\\
0.617118644067797	0.139566496120726\\
0.650847457627119	0.139566496120726\\
0.684576271186441	0.139566496120726\\
0.718305084745763	0.139566496120726\\
0.752033898305085	0.139566496120726\\
0.785762711864407	0.139566496120726\\
0.819491525423729	0.139566496120726\\
0.853220338983051	0.139566496120726\\
0.886949152542373	0.139566496120726\\
0.920677966101695	0.139566496120726\\
0.954406779661017	152.689277201766\\
1	194.965742060002\\
1.02186440677966	155.227454883237\\
1.05559322033898	65.601829385288\\
1.08932203389831	0\\
1.12305084745763	0\\
1.15677966101695	0\\
1.19050847457627	0\\
1.22423728813559	0\\
1.25796610169492	0\\
1.29169491525424	0\\
1.32542372881356	0\\
1.35915254237288	0\\
1.3928813559322	0\\
1.42661016949153	0\\
1.46033898305085	0\\
1.49406779661017	0\\
1.52779661016949	0\\
1.56152542372881	0\\
1.59525423728814	0\\
1.62898305084746	0\\
1.66271186440678	0\\
1.6964406779661	0\\
1.73016949152542	0\\
1.76389830508475	0\\
1.79762711864407	0\\
1.83135593220339	0\\
1.86508474576271	0\\
1.89881355932203	0\\
1.93254237288136	0\\
1.96627118644068	0\\
2	0\\
};
\addlegendentry{$\omega=0.2$};

\addplot [color=mycolor2!20!mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.01	-5.84945641966787e-06\\
0.043728813559322	-5.84945641966787e-06\\
0.0774576271186441	-5.84945641966787e-06\\
0.111186440677966	-5.84945641966787e-06\\
0.144915254237288	-5.84945641966787e-06\\
0.17864406779661	-5.84945641966787e-06\\
0.212372881355932	-5.84945641966787e-06\\
0.246101694915254	-5.84945641966787e-06\\
0.279830508474576	-5.84945641966787e-06\\
0.313559322033898	-5.84945641966787e-06\\
0.34728813559322	-5.84945641966787e-06\\
0.381016949152542	-5.84945641966787e-06\\
0.414745762711864	-5.84945641966787e-06\\
0.448474576271186	-5.84945641966787e-06\\
0.482203389830508	-5.84945641966787e-06\\
0.515932203389831	-5.84945641966787e-06\\
0.549661016949153	-5.84945641966787e-06\\
0.583389830508475	-5.84945641966787e-06\\
0.617118644067797	-5.84945641966787e-06\\
0.650847457627119	-5.84945641966787e-06\\
0.684576271186441	-5.84945641966787e-06\\
0.718305084745763	0.880913587628285\\
0.752033898305085	11.2341151934868\\
0.785762711864407	39.3853394756603\\
0.819491525423729	88.8542105861269\\
0.853220338983051	142.903545504086\\
0.886949152542373	162.877174390242\\
0.920677966101695	172.673816839263\\
0.954406779661017	174.669890648247\\
0.988135593220339	170.781995848678\\
1.02186440677966	162.26936732564\\
1.05559322033898	149.945663506652\\
1.08932203389831	134.339976857387\\
1.12305084745763	115.746867356273\\
1.15677966101695	94.1631466512211\\
1.19050847457627	72.0110723324575\\
1.22423728813559	49.7023556136594\\
1.25796610169492	25.7863279047442\\
1.29169491525424	9.98627870062731\\
1.32542372881356	1.70441340325118\\
1.35915254237288	0\\
1.3928813559322	0\\
1.42661016949153	0\\
1.46033898305085	0\\
1.49406779661017	0\\
1.52779661016949	0\\
1.56152542372881	0\\
1.59525423728814	0\\
1.62898305084746	0\\
1.66271186440678	0\\
1.6964406779661	0\\
1.73016949152542	0\\
1.76389830508475	0\\
1.79762711864407	0\\
1.83135593220339	0\\
1.86508474576271	0\\
1.89881355932203	0\\
1.93254237288136	0\\
1.96627118644068	0\\
2	0\\
};
\addlegendentry{$\omega=1$};

\addplot [color=mycolor2!40!mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.727423048110967\\
0.043728813559322	0.727423048110967\\
0.0774576271186441	0.727423048110967\\
0.111186440677966	0.727423048110967\\
0.144915254237288	0.727423048110967\\
0.17864406779661	0.727423048110967\\
0.212372881355932	0.727423048110967\\
0.246101694915254	0.727423048110967\\
0.279830508474576	0.727423048110967\\
0.313559322033898	0.727423048110967\\
0.34728813559322	0.727423048110967\\
0.381016949152542	0.727423048110967\\
0.414745762711864	0.727423048110967\\
0.448474576271186	0.727423048110967\\
0.482203389830508	0.727423048110967\\
0.515932203389831	0.727423048110967\\
0.549661016949153	0.727423048110967\\
0.583389830508475	0.727423048110967\\
0.617118644067797	1.6204962109326\\
0.650847457627119	6.75944955224752\\
0.684576271186441	15.7366806010516\\
0.718305084745763	28.3127696231412\\
0.752033898305085	43.5315587597937\\
0.785762711864407	60.436012875195\\
0.819491525423729	79.5928299966081\\
0.853220338983051	94.5028138409992\\
0.886949152542373	104.547151138051\\
0.920677966101695	111.538781513438\\
0.954406779661017	115.944527580998\\
0.988135593220339	118.45743264303\\
1.02186440677966	119.183097549036\\
1.05559322033898	118.580639417692\\
1.08932203389831	116.890826882366\\
1.12305084745763	114.234582796545\\
1.15677966101695	110.817351258427\\
1.19050847457627	106.751138009981\\
1.22423728813559	102.171436698773\\
1.25796610169492	97.1508951212196\\
1.29169491525424	91.755075531312\\
1.32542372881356	86.0462410927878\\
1.35915254237288	80.0633186007888\\
1.3928813559322	73.8347627336435\\
1.42661016949153	67.3725138277037\\
1.46033898305085	60.6448999415329\\
1.49406779661017	53.5515665820969\\
1.52779661016949	45.8396451210028\\
1.56152542372881	38.2853299704293\\
1.59525423728814	31.2634009020376\\
1.62898305084746	24.758993514449\\
1.66271186440678	18.7970505540039\\
1.6964406779661	13.6368598904384\\
1.73016949152542	9.31564356674624\\
1.76389830508475	5.81508092820313\\
1.79762711864407	3.12364425878977\\
1.83135593220339	1.24144785843191\\
1.86508474576271	0.194060540204418\\
1.89881355932203	0\\
1.93254237288136	0\\
1.96627118644068	0\\
2	0\\
};
\addlegendentry{$\omega=2$};

\addplot [color=mycolor2!60!mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.01	1.20228380837991e-07\\
0.043728813559322	1.20228380837991e-07\\
0.0774576271186441	1.20228380837991e-07\\
0.111186440677966	1.20228380837991e-07\\
0.144915254237288	0.621117897240261\\
0.17864406779661	-0.172228456520463\\
0.212372881355932	-0.104650038028038\\
0.246101694915254	-0.885492456086742\\
0.279830508474576	-2.39363299770653\\
0.313559322033898	-2.92659917310286\\
0.34728813559322	-4.07063546041362\\
0.381016949152542	-5.1407333007634\\
0.414745762711864	-6.58353669773518\\
0.448474576271186	-7.20653965998766\\
0.482203389830508	-7.15984554002835\\
0.515932203389831	-7.53149681419171\\
0.549661016949153	-6.99913107256809\\
0.583389830508475	-6.14512368422407\\
0.617118644067797	-5.29864435055593\\
0.650847457627119	-4.40958538867927\\
0.684576271186441	-2.57828954729214\\
0.718305084745763	-1.17902326901634\\
0.752033898305085	0.384227461770462\\
0.785762711864407	2.55151527631471\\
0.819491525423729	4.51365714219483\\
0.853220338983051	6.59662264966903\\
0.886949152542373	9.27706261974583\\
0.920677966101695	11.4348670099123\\
0.954406779661017	13.9085256415653\\
0.988135593220339	16.5524950871147\\
1.02186440677966	19.255639674074\\
1.05559322033898	22.0766205478454\\
1.08932203389831	24.6892901199012\\
1.12305084745763	27.2049549302991\\
1.15677966101695	29.5507006333971\\
1.19050847457627	31.5233823771261\\
1.22423728813559	33.4747891994779\\
1.25796610169492	34.9980265507446\\
1.29169491525424	36.5663699556521\\
1.32542372881356	37.8365129579482\\
1.35915254237288	39.1483432664775\\
1.3928813559322	40.2366545362152\\
1.42661016949153	41.1134076400175\\
1.46033898305085	41.9002069849833\\
1.49406779661017	42.7090823698147\\
1.52779661016949	43.2216148887783\\
1.56152542372881	43.8290508560837\\
1.59525423728814	44.3143907881842\\
1.62898305084746	44.7294898000681\\
1.66271186440678	44.9257632469016\\
1.6964406779661	45.2118029213917\\
1.73016949152542	45.4329804190654\\
1.76389830508475	45.6284345329799\\
1.79762711864407	45.7127800601859\\
1.83135593220339	45.6951664387474\\
1.86508474576271	45.6307504698436\\
1.89881355932203	45.6570462507887\\
1.93254237288136	45.5042380487666\\
1.96627118644068	45.4188983859493\\
2	45.2509878003668\\
};
\addlegendentry{$\omega=4$};

\addplot [color=mycolor2!80!mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.01	-0.640637234633818\\
0.043728813559322	-1.64399331545716\\
0.0774576271186441	-2.35947776686595\\
0.111186440677966	-3.17131007949047\\
0.144915254237288	-4.18203601821444\\
0.17864406779661	-4.69359030464115\\
0.212372881355932	-5.62185208628395\\
0.246101694915254	-6.35923084238792\\
0.279830508474576	-7.5671999670626\\
0.313559322033898	-8.25286473099004\\
0.34728813559322	-8.54886384986547\\
0.381016949152542	-9.24763603568929\\
0.414745762711864	-9.77673744089963\\
0.448474576271186	-10.1475030196361\\
0.482203389830508	-10.6791145842256\\
0.515932203389831	-10.8127695244944\\
0.549661016949153	-11.2080955727992\\
0.583389830508475	-11.3558543648729\\
0.617118644067797	-11.636060417868\\
0.650847457627119	-11.8521109188583\\
0.684576271186441	-11.6325228506731\\
0.718305084745763	-11.4033946915125\\
0.752033898305085	-11.2966572853965\\
0.785762711864407	-11.2542549584356\\
0.819491525423729	-10.8432335382332\\
0.853220338983051	-10.6973528782809\\
0.886949152542373	-10.4778302542961\\
0.920677966101695	-10.0477503505632\\
0.954406779661017	-9.88297190765115\\
0.988135593220339	-9.25582940049634\\
1.02186440677966	-9.0262521407252\\
1.05559322033898	-8.56475575452308\\
1.08932203389831	-7.99116606965026\\
1.12305084745763	-7.75878745119283\\
1.15677966101695	-7.33487508263218\\
1.19050847457627	-6.71203594681097\\
1.22423728813559	-6.30262100166797\\
1.25796610169492	-5.67566809333553\\
1.29169491525424	-5.07074571868899\\
1.32542372881356	-4.64211173353735\\
1.35915254237288	-3.979444856927\\
1.3928813559322	-3.60356908858185\\
1.42661016949153	-2.85015392809248\\
1.46033898305085	-2.3110636079402\\
1.49406779661017	-1.97040739212789\\
1.52779661016949	-1.26632885991236\\
1.56152542372881	-0.949451282466641\\
1.59525423728814	-0.440524252785222\\
1.62898305084746	0.354802477747331\\
1.66271186440678	0.898728685029438\\
1.6964406779661	1.19584765674166\\
1.73016949152542	1.92209966770748\\
1.76389830508475	2.28719311072135\\
1.79762711864407	3.00862484702553\\
1.83135593220339	3.36693140236067\\
1.86508474576271	3.87254839486944\\
1.89881355932203	4.38580041602207\\
1.93254237288136	5.14729495629782\\
1.96627118644068	5.66602548429717\\
2	5.95026286752428\\
};
\addlegendentry{$\omega=6$};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.01	29.7087149927247\\
0.043728813559322	29.8925122055286\\
0.0774576271186441	29.2801954583694\\
0.111186440677966	29.1246562572152\\
0.144915254237288	28.3583467912608\\
0.17864406779661	27.791328386236\\
0.212372881355932	27.0750629572189\\
0.246101694915254	26.5661161791651\\
0.279830508474576	25.8059708250481\\
0.313559322033898	25.1659866255089\\
0.34728813559322	24.562216663915\\
0.381016949152542	23.981663210758\\
0.414745762711864	23.4252199836222\\
0.448474576271186	22.896081703673\\
0.482203389830508	22.3935966811838\\
0.515932203389831	21.9186054018528\\
0.549661016949153	21.4711747928695\\
0.583389830508475	21.050907856936\\
0.617118644067797	20.6560172011313\\
0.650847457627119	20.2872377512635\\
0.684576271186441	19.9407024522472\\
0.718305084745763	19.6181792613614\\
0.752033898305085	19.3157129667356\\
0.785762711864407	19.0346412073679\\
0.819491525423729	18.7709115124478\\
0.853220338983051	18.5268930471187\\
0.886949152542373	18.2976992111114\\
0.920677966101695	18.0852201723035\\
0.954406779661017	17.8877613661858\\
0.988135593220339	17.7028204825935\\
1.02186440677966	17.5322365895959\\
1.05559322033898	17.3714332417067\\
1.08932203389831	17.2239393070507\\
1.12305084745763	17.085919091424\\
1.15677966101695	16.9575825848258\\
1.19050847457627	16.8384935710926\\
1.22423728813559	16.7266969316492\\
1.25796610169492	16.6234634503666\\
1.29169491525424	16.5284960153258\\
1.32542372881356	16.4397639298711\\
1.35915254237288	16.3559702610952\\
1.3928813559322	16.2808725862322\\
1.42661016949153	16.2111483436045\\
1.46033898305085	16.1478421954043\\
1.49406779661017	16.0885184405951\\
1.52779661016949	16.0348284580699\\
1.56152542372881	15.9832159249771\\
1.59525423728814	15.9350047299214\\
1.62898305084746	15.8906821338182\\
1.66271186440678	15.8492029443832\\
1.6964406779661	15.8114358712586\\
1.73016949152542	15.7766865312992\\
1.76389830508475	15.7441262445392\\
1.79762711864407	15.7139467123486\\
1.83135593220339	15.6880425479506\\
1.86508474576271	15.6632469463072\\
1.89881355932203	15.6413827472352\\
1.93254237288136	15.6192746107174\\
1.96627118644068	15.6010619157526\\
2	15.5833880668265\\
};
\addlegendentry{$\omega=10$};

\draw [thick,darkgray,densely dashed] (axis cs: 0,0) -- (axis cs: 2,0);
\draw [thick,darkgray,densely dashed] (axis cs: 1,-50) -- (axis cs: 1,250);

\end{axis}
\end{tikzpicture}%

==> supp/dx_control1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(b)};},
%width=4.521in,
%height=3.529in,
width=0.75\textwidth,
at={(0.758in,0.518in)},
scale only axis,
xmin=4.71238898038469,
xmax=6.28318530717959,
xtick={4.71238898038469,4.90873852123405,5.10508806208341,5.30143760293278,5.49778714378214,5.6941366846315,5.89048622548086,6.08683576633022,6.28318530717959},
xticklabels={{0},{$\frac{T}{4}$},{$\frac{T}{2}$},{$\frac{3T}{4}$},{$T$},{$\frac{5T}{4}T$},{$\frac{3T}{2}$},{$\frac{7T}{4}$},{$2T$}},
xlabel={$t [sec]$},
ylabel={$\dot{x}_i$ [m/s]},
xmajorgrids,
ymin=-0.4,
ymax=1,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.14159265360066	5.80440414547386e-11\\
3.14159647552466	2.04227546046916e-05\\
3.15543081185437	0.0738995656514872\\
3.17916709754256	0.199824687740749\\
3.20367254219317	0.327020729396702\\
3.22738440109806	0.444631384603221\\
3.24820322247075	0.5404515161353\\
3.2596833604715	0.589102322150891\\
3.25976368170163	0.589430281591599\\
3.25976439962158	0.589433212105127\\
3.2597645955722	0.589434011963269\\
3.26090578683834	0.594073730365897\\
3.26271705627547	0.601360528055835\\
3.26497525205301	0.610309320693931\\
3.26714793327718	0.618772645983946\\
3.26919652825364	0.626617085912724\\
3.27058184280779	0.631845316875528\\
3.27260680151178	0.639374101721957\\
3.27471479114119	0.647065105761372\\
3.2769135969234	0.654924097443031\\
3.27927412220509	0.663170526492105\\
3.281881390911	0.672043232094019\\
3.2847271385035	0.681436841564243\\
3.28781763757098	0.691284151887054\\
3.29116290535629	0.701514230217717\\
3.29311704471355	0.707278054656591\\
3.29311749972631	0.707279378217047\\
3.29328712591789	0.707772189339172\\
3.30592325774296	0.740961158951887\\
3.3163194017021	0.762721637939615\\
3.31633852665527	0.762756797491398\\
3.31633859385033	0.76275692099139\\
3.3175555863585	0.764956549130612\\
3.32042111273447	0.76984023321204\\
3.3236361063616	0.7748188201106\\
3.32751114778055	0.780103456314455\\
3.33169958863954	0.784919205469255\\
3.33251161224542	0.785743673091137\\
3.33251176530109	0.78574382512702\\
3.33251178681848	0.785743846500937\\
3.332516423419	0.785748451600944\\
3.33411633567442	0.787267775006662\\
3.33558405513906	0.788538808611271\\
3.33753808175188	0.79004757047477\\
3.33957011411914	0.791392988512923\\
3.34168573286141	0.792549966850649\\
3.3439102171558	0.793496586231623\\
3.34526846580305	0.793937848531068\\
3.34527475219087	0.793939649072012\\
3.34527514101081	0.793939760364203\\
3.34529985999623	0.793946818184801\\
3.35078689054335	0.794656737076839\\
3.36020383040227	0.791864579865504\\
3.36790664402187	0.785782317087554\\
3.37270660742844	0.780260582764393\\
3.37358378342826	0.77910809696941\\
3.37359828466277	0.779088672607773\\
3.37359853260022	0.779088340391165\\
3.37360646126495	0.779077714742948\\
3.37456698000406	0.777763741141017\\
3.37653549195265	0.774905359876212\\
3.37858299320979	0.771696776158815\\
3.38071540947179	0.76810062217134\\
3.38197207907379	0.765860117238357\\
3.38207219985242	0.765677754513159\\
3.38207222626869	0.765677706322768\\
3.38207271880278	0.765676807800735\\
3.38558016189081	0.758929973682759\\
3.39238800823226	0.743863309635444\\
3.39916028006055	0.726336347172388\\
3.40590930982121	0.706411244000416\\
3.4078979934215	0.700082237124768\\
3.40789853838589	0.70008047460037\\
3.40789861078557	0.70008024044407\\
3.40851891914188	0.698064072451939\\
3.41056617545694	0.69126929937396\\
3.41269840107562	0.683964955924913\\
3.41423841702671	0.678546437548496\\
3.41428711239475	0.678373162670037\\
3.41429180737202	0.678356450054993\\
3.41429225071171	0.678354871850745\\
3.41429316993503	0.678351599560744\\
3.41793546955688	0.66505609241144\\
3.42463837934185	0.638903373781568\\
3.43132543993627	0.610719198445526\\
3.43799539095331	0.580627518827494\\
3.44380536700565	0.552889579996539\\
3.44381465367424	0.552844149129892\\
3.44381468052103	0.552844017789039\\
3.44383468792074	0.552746128877297\\
3.44570481210664	0.543526481195942\\
3.44794273376982	0.53231453970789\\
3.44881159565651	0.527909876427725\\
3.44882234899506	0.527855183647108\\
3.44882250494445	0.527854390437521\\
3.45151561461953	0.514020747813219\\
3.4581222311732	0.478975005350549\\
3.46470235651421	0.442598255916916\\
3.47125250573442	0.405048835002998\\
3.47776779332861	0.366495165169693\\
3.48424282580905	0.327110106424091\\
3.49068257060975	0.287001485777822\\
3.49718978611831	0.245644013538823\\
3.50380117891678	0.202898267193555\\
3.5090995605796	0.168200649753593\\
3.51594205155478	0.122927555138986\\
3.52294891159872	0.0761653885968513\\
3.5301584147249	0.0277894147270699\\
3.53414200211565	0.00100688864387209\\
3.53429173047388	3.23762724965595e-08\\
3.53429198487758	0\\
3.53753631942515	0\\
3.54534900449254	0\\
3.55368010253012	0\\
3.5605816467197	0\\
3.57201884564034	0\\
3.58271922884184	0\\
3.59141772345257	0\\
3.59953039770564	0\\
3.60741964865738	0\\
3.61516117933952	0\\
3.62279801460389	0\\
3.63035490742659	0\\
3.63784942193175	0\\
3.64529287724505	0\\
3.65269431365307	0\\
3.66005987371275	0\\
3.66739487268301	0\\
3.67470301630879	0\\
3.68198771385386	0\\
3.68925136593965	0\\
3.69649629796576	0\\
3.70372414608808	0\\
3.71093657031552	0\\
3.71813472731804	0\\
3.72531984315571	0\\
3.7324927575117	0\\
3.7396543996238	0\\
3.74373171589109	0\\
3.74388770342584	0\\
3.74388836197039	0\\
3.74546449693782	0\\
3.76206680123551	0\\
3.7767859355542	0\\
3.79389409530161	0\\
3.81110999326987	0\\
3.82836204550264	0\\
3.82951918943375	0\\
3.82960812935895	0\\
3.8296089759228	0\\
3.82960921416298	0\\
3.83020263814215	0\\
3.83231193490386	0\\
3.83436719441986	0\\
3.83647154715755	0\\
3.83866665562948	0\\
3.84095966257872	0\\
3.84336054796139	0\\
3.84587864955148	0\\
3.84852692578329	0\\
3.84955533735756	0\\
3.84955598596938	0\\
3.84955969236266	0\\
3.86147468677645	0\\
3.88066986626929	0\\
3.89676389623108	0\\
3.91680930056272	0\\
3.9262857056277	0\\
3.92698544978187	0\\
3.92699081692997	0\\
3.92699438084464	1.90437010176084e-05\\
3.94137701762684	0.0768224068973975\\
3.96974976394727	0.227052804556475\\
3.99792522972741	0.371750749456621\\
4.02637389169687	0.508180255593589\\
4.05658732082869	0.634117576371316\\
4.08685463014047	0.73004228766098\\
4.11870714856604	0.78651848723758\\
4.14407339914753	0.792664430096098\\
4.14435684080522	0.792526287473386\\
4.14435698013514	0.792526218429032\\
4.14435731048215	0.792526054722497\\
4.14498994155425	0.792201009720764\\
4.1473035105331	0.790815768989971\\
4.14957284398734	0.78915691557875\\
4.15176718555585	0.787270104358397\\
4.1538553128928	0.785216478538244\\
4.15581545256468	0.783059795105273\\
4.15781253116065	0.780634714687955\\
4.1594488450128	0.778476617776067\\
4.1615957728334	0.775411779752789\\
4.16384984609454	0.771909742420342\\
4.1663193132656	0.76773995521301\\
4.16901649447043	0.76278943635422\\
4.17193931019591	0.756960308507668\\
4.17509379552645	0.750130840146441\\
4.17849231601094	0.742153072719044\\
4.18215277859673	0.732848721340124\\
4.18264104944227	0.731552295929934\\
4.18264119730931	0.731551901360778\\
4.1826430843094	0.731546865975943\\
4.19040363775322	0.709219452243101\\
4.20561700774393	0.656389154111547\\
4.22218416472931	0.586225615040983\\
4.24068543326331	0.49420182824025\\
4.25948562036219	0.388413704569137\\
4.27761431910247	0.277325061310018\\
4.2961431631011	0.157356906839064\\
4.31570440176763	0.0267959177008186\\
4.31968309212326	4.57711025254324e-05\\
4.31968989346377	3.511693334654e-08\\
4.31968990286402	0\\
4.32050171043062	0\\
4.33814784211659	0\\
4.35597102524064	0\\
4.37322881313468	0\\
4.39094264029042	0\\
4.41096696754332	0\\
4.43192904817206	0\\
4.45291114186269	0\\
4.46673879813198	0\\
4.46742877410613	0\\
4.46743842972803	0\\
4.4674385360623	0\\
4.46851645857662	0\\
4.47076832127984	0\\
4.47293073854382	0\\
4.47496351925673	0\\
4.47697155669006	0\\
4.47847753480333	0\\
4.48003849133863	0\\
4.48226049638293	0\\
4.48461899499124	0\\
4.48721949343435	0\\
4.49006223501051	0\\
4.4930545141247	0\\
4.49315857556756	0\\
4.49315943143188	0\\
4.49315998728904	0\\
4.49985166741888	0\\
4.51476692009915	0\\
4.52538012396173	0\\
4.53931927260382	0\\
4.55365100074423	0\\
4.5691727073927	0\\
4.57155231965562	0\\
4.57156954373933	0\\
4.57157238559424	0\\
4.57157243009124	0\\
4.57234053197591	0\\
4.57428954016746	0\\
4.57563918398304	0\\
4.57769112397663	0\\
4.57982870958078	0\\
4.58116124230031	0\\
4.58119982693414	0\\
4.58120247860039	0\\
4.5812025954567	0\\
4.58605784059683	0\\
4.60174167633945	0\\
4.61813073123189	0\\
4.63542183798876	0\\
4.6537942538832	0\\
4.67345218296105	0\\
4.69514041708957	0\\
4.7114964622151	0\\
4.7123859150689	0\\
4.71238898021204	0\\
4.71239055731945	8.42645223649428e-06\\
4.72411792452376	0.0626467105295163\\
4.74885638988974	0.193994029422348\\
4.77404767565898	0.324873174354188\\
4.79871729713482	0.44720265498337\\
4.82042908757395	0.546692266168856\\
4.83439577647637	0.60487547270323\\
4.83549523170034	0.609222458037922\\
4.83550009803424	0.60924161721589\\
4.83550023199582	0.609242144624085\\
4.83551469741485	0.609299091928332\\
4.83710800830666	0.615532457003946\\
4.83922830798128	0.623705116206392\\
4.84144960865676	0.632113234374168\\
4.84357050880237	0.639990300428113\\
4.84555466303332	0.647222377875484\\
4.84690456413722	0.652065202584996\\
4.84895834424425	0.659310333230092\\
4.85109792653622	0.666697014856969\\
4.85334105570584	0.67426029985976\\
4.85580514477336	0.682349803402781\\
4.85851054973601	0.690960724886621\\
4.86145536719467	0.700002463432849\\
4.86464722242829	0.709401410097196\\
4.86777876657318	0.718205183534997\\
4.86787567956156	0.718470910924291\\
4.86787671945954	0.718473760027971\\
4.86789150929555	0.718514276012883\\
4.8777054324369	0.743246820549325\\
4.89274276892845	0.772268823080934\\
4.90376181057464	0.786188936172985\\
4.90657248747868	0.788696441957423\\
4.90658862115207	0.788709588386242\\
4.90668754520462	0.788789883757106\\
4.90815337711669	0.789916628534408\\
4.90816934797662	0.789928253158635\\
4.90816943662582	0.789928317643982\\
4.90816946281977	0.789928336697945\\
4.90817029502334	0.789928942038484\\
4.9094581820043	0.790819894211821\\
4.91109360071301	0.791818781850894\\
4.91293289232191	0.792764223659662\\
4.91495723183053	0.793585846725067\\
4.91706491345068	0.794196237025772\\
4.91927209415291	0.794566116848088\\
4.9208154706095	0.79466037917716\\
4.92082858792944	0.794660599123438\\
4.92082861842928	0.794660599623422\\
4.92083390159168	0.794660685430382\\
4.92407428792911	0.79441309268328\\
4.92908208882862	0.79284670088261\\
4.93479108852143	0.789299286060684\\
4.94180953804268	0.782360208290491\\
4.94808398493358	0.773754530120711\\
4.95068391702173	0.769527454436094\\
4.95076069091207	0.769396768705039\\
4.95076071357545	0.769396730077482\\
4.95077712489739	0.769368750875\\
4.95199337066005	0.76725252879411\\
4.95397891301993	0.763617152625593\\
4.95604441031602	0.759598528666768\\
4.95819674120912	0.755155191465539\\
4.95933125569216	0.752708469987484\\
4.95933755450899	0.752694684834563\\
4.95933835488848	0.752692933020866\\
4.96302686955586	0.744240927520144\\
4.96996739247247	0.726306444864292\\
4.9768083640655	0.706089362836054\\
4.98359588346917	0.683612704151639\\
4.98850740896542	0.665894087254217\\
4.98851222594176	0.665876123721641\\
4.98851223640615	0.665876084696453\\
4.98897065813377	0.664161334796124\\
4.99103520082931	0.656312010367883\\
4.99318646620445	0.647914422815866\\
4.99481219762824	0.641422243419845\\
4.99490231992194	0.641058704703857\\
4.9949026749928	0.641057271651338\\
4.99512573509226	0.640155840374434\\
5.00167888114166	0.61264846410263\\
5.00837596322137	0.582558950527663\\
5.01505374287122	0.550674160003965\\
5.02171106116276	0.517130603433706\\
5.02834597515082	0.48207267542579\\
5.03495586187241	0.445651782985828\\
5.0415373866223	0.408026015826337\\
5.04241601183355	0.402906878900203\\
5.04241668297737	0.402902960275452\\
5.04242099550345	0.402877780315729\\
5.04418022565795	0.392562760908801\\
5.04546761324384	0.384960546017307\\
5.04555473220947	0.384444480957973\\
5.04574513644933	0.383315880307825\\
5.05210588608017	0.3450764187618\\
5.0585906347195	0.305098510897121\\
5.06506240676338	0.264321220178144\\
5.07162528797768	0.222197375319144\\
5.07830076578537	0.178683366452531\\
5.08510826278272	0.133753842685089\\
5.09207327086046	0.0873524366108448\\
5.09793994389172	0.048040368623771\\
5.10439541065248	0.00465774730947739\\
5.10508531925529	1.84442974665151e-05\\
5.10508806134408	4.97170640776637e-09\\
5.10508916968775	0\\
5.10928039930872	0\\
5.11560622954661	0\\
5.12389365026415	0\\
5.13309014882871	0\\
5.14510353410969	0\\
5.15509828916188	0\\
5.16364256019173	0\\
5.17167028971192	0\\
5.17949693239765	0\\
5.1871899056038	0\\
5.19478617707189	0\\
5.20230871447567	0\\
5.20977285299167	0\\
5.21718940071771	0\\
5.22456627419482	0\\
5.23190946350299	0\\
5.23922361049315	0\\
5.24651239220861	0\\
5.25377876767637	0\\
5.26102515655304	0\\
5.2682535601235	0\\
5.27546565215972	0\\
5.2826628446005	0\\
5.28984633842329	0\\
5.2970171608963	0\\
5.30394968366663	0\\
5.30400093359387	0\\
5.3040013234458	0\\
5.31047519316958	0\\
5.32318621700235	0\\
5.33959097828767	0\\
5.3557493588789	0\\
5.37174010138685	0\\
5.38826160707997	0\\
5.40570509329886	0\\
5.42434912512497	0\\
5.44086609752507	0\\
5.44087032553858	0\\
5.44087059072939	0\\
5.44166753537723	0\\
5.4438911017348	0\\
5.44605900290451	0\\
5.44829767490376	0\\
5.45063894314305	0\\
5.453092563846	0\\
5.45566973271387	0\\
5.45790603398048	0\\
5.46074435537244	0\\
5.463747942211	0\\
5.46693872341446	0\\
5.47033928313828	0\\
5.47398117411742	0\\
5.47441685300638	0\\
5.4744487470256	0\\
5.47444906557712	0\\
5.4762252652916	0\\
5.49508911238335	0\\
5.4977827919206	0\\
5.49778714346095	0\\
5.49779296270505	3.1093788529448e-05\\
5.51159852963811	0.0737567706581675\\
5.53823928911592	0.214954525138242\\
5.566785507805	0.362042683269264\\
5.59565415033162	0.501267074858826\\
5.62653985983773	0.630957280277399\\
5.65764155593331	0.730018348623655\\
5.68983941367346	0.786834577253053\\
5.71896557617201	0.790218000780698\\
5.72007833679543	0.78938612230398\\
5.72011299142145	0.789359067248336\\
5.72011435216278	0.789358003495272\\
5.72011439450418	0.789357970393373\\
5.72057233794957	0.788993901548491\\
5.72281045712073	0.787040363097651\\
5.72508185468457	0.784762107972844\\
5.72727889889993	0.782275257042554\\
5.72937185919797	0.779647570109158\\
5.73133699234281	0.776951049355409\\
5.73333599896225	0.773980676917962\\
5.73536598778415	0.770730215435551\\
5.73695687712053	0.768018481922098\\
5.73919766234428	0.763954833538447\\
5.74163962848225	0.759202558615868\\
5.7443084732177	0.753624696189566\\
5.74720293060273	0.747125011446806\\
5.75032605645957	0.739590701244083\\
5.75369144210299	0.730872594289477\\
5.7573139051947	0.720802205554414\\
5.75782239757128	0.719332213502485\\
5.7578226075432	0.719331603647158\\
5.75793500306125	0.719004817698766\\
5.77053421672758	0.678185810132224\\
5.78634991296748	0.615796951325112\\
5.80352124843415	0.535419792312916\\
5.82173865158727	0.43784474725227\\
5.83996532724566	0.330014442490015\\
5.85847325564061	0.212799510111546\\
5.87771933307324	0.0856947467189399\\
5.89038648351642	0.000670720211453507\\
5.89048491260504	8.8285051289136e-06\\
5.89048622894881	0\\
5.89087338228717	0\\
5.9082182252375	0\\
5.92586477464109	0\\
5.94278864050556	0\\
5.95964461984103	0\\
5.9784346280646	0\\
5.99850309605632	0\\
6.01886233999127	0\\
6.03932504199313	0\\
6.05861587588753	0\\
6.05950880645347	0\\
6.0596563761083	0\\
6.05966369887234	0\\
6.05966379973147	0\\
6.06067995917349	0\\
6.06291165855997	0\\
6.06504747295062	0\\
6.06704580774378	0\\
6.06865552346674	0\\
6.07051408873008	0\\
6.07208876073955	0\\
6.07424063112743	0\\
6.07661405024429	0\\
6.07923165226176	0\\
6.08208915239333	0\\
6.08381561343093	0\\
6.08382671517687	0\\
6.08382760506894	0\\
6.08383225261948	0\\
6.09301014673506	0\\
6.10834900322028	0\\
6.1187259545765	0\\
6.1331703811715	0\\
6.1481231487143	0\\
6.16377167551159	0\\
6.18035321770496	0\\
6.19102855516767	0\\
6.19117918992558	0\\
6.19117919467785	0\\
6.1913893539588	0\\
6.19335737393294	0\\
6.19480725428299	0\\
6.19691482105067	0\\
6.19911327239584	0\\
6.20014209095556	0\\
6.20015987744055	0\\
6.20015988827839	0\\
6.20046071902606	0\\
6.21671935250905	0\\
6.23524161187936	0\\
6.2551935292471	0\\
6.27794597888132	0\\
6.28289382428954	0\\
6.28316927562063	0\\
6.28318476225135	0\\
6.28318518556238	0\\
6.28318529648136	0\\
};
\addplot [color=black,dash pattern=on 4pt off 2pt,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.14159265360066	-0\\
3.14159647552466	-0\\
3.15543081185437	-0\\
3.17916709754256	-0\\
3.20367254219317	-0\\
3.22738440109806	-0\\
3.24820322247075	-0\\
3.2596833604715	-0\\
3.25976368170163	-0\\
3.25976439962158	-0\\
3.2597645955722	-0\\
3.26090578683834	-0\\
3.26271705627547	-0\\
3.26497525205301	-0\\
3.26714793327718	-0\\
3.26919652825364	-0\\
3.27058184280779	-0\\
3.27260680151178	-0\\
3.27471479114119	-0\\
3.2769135969234	-0\\
3.27927412220509	-0\\
3.281881390911	-0\\
3.2847271385035	-0\\
3.28781763757098	-0\\
3.29116290535629	-0\\
3.29311704471355	-0\\
3.29311749972631	-0\\
3.29328712591789	-0\\
3.30592325774296	-0\\
3.3163194017021	-0\\
3.31633852665527	-0\\
3.31633859385033	-0\\
3.3175555863585	-0\\
3.32042111273447	-0\\
3.3236361063616	-0\\
3.32751114778055	-0\\
3.33169958863954	-0\\
3.33251161224542	-0\\
3.33251176530109	-0\\
3.33251178681848	-0\\
3.332516423419	-0\\
3.33411633567442	-0\\
3.33558405513906	-0\\
3.33753808175188	-0\\
3.33957011411914	-0\\
3.34168573286141	-0\\
3.3439102171558	-0\\
3.34526846580305	-0\\
3.34527475219087	-0\\
3.34527514101081	-0\\
3.34529985999623	-0\\
3.35078689054335	-0\\
3.36020383040227	-0\\
3.36790664402187	-0\\
3.37270660742844	-0\\
3.37358378342826	-0\\
3.37359828466277	-0\\
3.37359853260022	-0\\
3.37360646126495	-0\\
3.37456698000406	-0\\
3.37653549195265	-0\\
3.37858299320979	-0\\
3.38071540947179	-0\\
3.38197207907379	-0\\
3.38207219985242	-0\\
3.38207222626869	-0\\
3.38207271880278	-0\\
3.38558016189081	-0\\
3.39238800823226	-0\\
3.39916028006055	-0\\
3.40590930982121	-0\\
3.4078979934215	-0\\
3.40789853838589	-0\\
3.40789861078557	-0\\
3.40851891914188	-0\\
3.41056617545694	-0\\
3.41269840107562	-0\\
3.41423841702671	-0\\
3.41428711239475	-0\\
3.41429180737202	-0\\
3.41429225071171	-0\\
3.41429316993503	-0\\
3.41793546955688	-0\\
3.42463837934185	-0\\
3.43132543993627	-0\\
3.43799539095331	-0\\
3.44380536700565	-0\\
3.44381465367424	-0\\
3.44381468052103	-0\\
3.44383468792074	-0\\
3.44570481210664	-0\\
3.44794273376982	-0\\
3.44881159565651	-0\\
3.44882234899506	-0\\
3.44882250494445	-0\\
3.45151561461953	-0\\
3.4581222311732	-0\\
3.46470235651421	-0\\
3.47125250573442	-0\\
3.47776779332861	-0\\
3.48424282580905	-0\\
3.49068257060975	-0\\
3.49718978611831	-0\\
3.50380117891678	-0\\
3.5090995605796	-0\\
3.51594205155478	-0\\
3.52294891159872	-0\\
3.5301584147249	-0\\
3.53414200211565	-0\\
3.53429173047388	-0\\
3.53429198487758	1.67837527806326e-06\\
3.53753631942515	0.0218158074189015\\
3.54534900449254	0.0742532656472312\\
3.55368010253012	0.129828565077386\\
3.5605816467197	0.175417905575332\\
3.57201884564034	0.249650090214133\\
3.58271922884184	0.317094889342664\\
3.59141772345257	0.370104846051938\\
3.59953039770564	0.417798724383487\\
3.60741964865738	0.462335485227374\\
3.61516117933952	0.504065530562418\\
3.62279801460389	0.543125823110335\\
3.63035490742659	0.579541113827241\\
3.63784942193175	0.613293416385149\\
3.64529287724505	0.644333983648012\\
3.65269431365307	0.672606593911441\\
3.66005987371275	0.69804879304792\\
3.66739487268301	0.720603017639266\\
3.67470301630879	0.740216367662444\\
3.68198771385386	0.756846819305063\\
3.68925136593965	0.770463001040632\\
3.69649629796576	0.781047765111373\\
3.70372414608808	0.788598064573793\\
3.71093657031552	0.793126765959637\\
3.71813472731804	0.794662483226428\\
3.72531984315571	0.793250051060048\\
3.7324927575117	0.788950176848173\\
3.7396543996238	0.781838830668646\\
3.74373171589109	0.776561561429356\\
3.74388770342584	0.776342259484006\\
3.74388836197039	0.776341330939196\\
3.74546449693782	0.774054105097309\\
3.76206680123551	0.742342416835293\\
3.7767859355542	0.703403466731121\\
3.79389409530161	0.646973280886101\\
3.81110999326987	0.58000827027109\\
3.82836204550264	0.504746626994677\\
3.82951918943375	0.4994563988524\\
3.82960812935895	0.499048652264206\\
3.8296089759228	0.499044770407875\\
3.82960921416298	0.499043677972414\\
3.83020263814215	0.496319014885149\\
3.83231193490386	0.486577743212805\\
3.83436719441986	0.477003502940702\\
3.83647154715755	0.467119404679874\\
3.83866665562948	0.456724991797411\\
3.84095966257872	0.445779216369434\\
3.84336054796139	0.434226654998956\\
3.84587864955148	0.422013988635164\\
3.84852692578329	0.409069308881625\\
3.84955533735756	0.404015853759247\\
3.84955598596938	0.404012662007001\\
3.84955969236266	0.403994423116015\\
3.86147468677645	0.344476977871945\\
3.88066986626929	0.245676477518664\\
3.89676389623108	0.161030974966222\\
3.91680930056272	0.0543875222469779\\
3.9262857056277	0.00376780189006184\\
3.92698544978187	2.86800068309e-05\\
3.92699081692997	3.06048463425901e-10\\
3.92699438084464	-0\\
3.94137701762684	-0\\
3.96974976394727	-0\\
3.99792522972741	-0\\
4.02637389169687	-0\\
4.05658732082869	-0\\
4.08685463014047	-0\\
4.11870714856604	-0\\
4.14407339914753	-0\\
4.14435684080522	-0\\
4.14435698013514	-0\\
4.14435731048215	-0\\
4.14498994155425	-0\\
4.1473035105331	-0\\
4.14957284398734	-0\\
4.15176718555585	-0\\
4.1538553128928	-0\\
4.15581545256468	-0\\
4.15781253116065	-0\\
4.1594488450128	-0\\
4.1615957728334	-0\\
4.16384984609454	-0\\
4.1663193132656	-0\\
4.16901649447043	-0\\
4.17193931019591	-0\\
4.17509379552645	-0\\
4.17849231601094	-0\\
4.18215277859673	-0\\
4.18264104944227	-0\\
4.18264119730931	-0\\
4.1826430843094	-0\\
4.19040363775322	-0\\
4.20561700774393	-0\\
4.22218416472931	-0\\
4.24068543326331	-0\\
4.25948562036219	-0\\
4.27761431910247	-0\\
4.2961431631011	-0\\
4.31570440176763	-0\\
4.31968309212326	-0\\
4.31968989346377	-0\\
4.31968990286402	2.8095587356848e-08\\
4.32050171043062	0.00545903205974221\\
4.33814784211659	0.12364725897047\\
4.35597102524064	0.240374195102337\\
4.37322881313468	0.348463612002972\\
4.39094264029042	0.451925852617039\\
4.41096696754332	0.556745122744128\\
4.43192904817206	0.649246709096413\\
4.45291114186269	0.720942907443565\\
4.46673879813198	0.755489328115692\\
4.46742877410613	0.756935980762914\\
4.46743842972803	0.756956035799111\\
4.4674385360623	0.75695625662964\\
4.46851645857662	0.759162172689706\\
4.47076832127984	0.763559138551557\\
4.47293073854382	0.767511270741452\\
4.47496351925673	0.770984036499917\\
4.47697155669006	0.774183005666725\\
4.47847753480333	0.776430715987682\\
4.48003849133863	0.778623174608982\\
4.48226049638293	0.781502542874658\\
4.48461899499124	0.784247734317637\\
4.48721949343435	0.786902713902445\\
4.49006223501051	0.789358365460376\\
4.4930545141247	0.791439155815311\\
4.49315857556756	0.79150222109369\\
4.49315943143188	0.791502737190661\\
4.49315998728904	0.791503072356895\\
4.49985166741888	0.794248248479755\\
4.51476692009915	0.791174189053349\\
4.52538012396173	0.781447445063067\\
4.53931927260382	0.759606110429293\\
4.55365100074423	0.72714721190815\\
4.5691727073927	0.681702243736386\\
4.57155231965562	0.673875739525737\\
4.57156954373933	0.673818306016441\\
4.57157238559424	0.673808828810501\\
4.57157243009124	0.673808680416545\\
4.57234053197591	0.671236047197796\\
4.57428954016746	0.664609737573842\\
4.57563918398304	0.659939660156325\\
4.57769112397663	0.652714239476536\\
4.57982870958078	0.645029954349747\\
4.58116124230031	0.64016025168229\\
4.58119982693414	0.640018348951973\\
4.58120247860039	0.640008595075295\\
4.5812025954567	0.640008165226143\\
4.58605784059683	0.621759230285289\\
4.60174167633945	0.557945566049447\\
4.61813073123189	0.484624788898592\\
4.63542183798876	0.401709729530745\\
4.6537942538832	0.309202009132967\\
4.67345218296105	0.206992371702217\\
4.69514041708957	0.0920802638864004\\
4.7114964622151	0.00476921608126195\\
4.7123859150689	1.63797119272022e-05\\
4.71238898021204	9.22573085351162e-10\\
4.71239055731945	-0\\
4.72411792452376	-0\\
4.74885638988974	-0\\
4.77404767565898	-0\\
4.79871729713482	-0\\
4.82042908757395	-0\\
4.83439577647637	-0\\
4.83549523170034	-0\\
4.83550009803424	-0\\
4.83550023199582	-0\\
4.83551469741485	-0\\
4.83710800830666	-0\\
4.83922830798128	-0\\
4.84144960865676	-0\\
4.84357050880237	-0\\
4.84555466303332	-0\\
4.84690456413722	-0\\
4.84895834424425	-0\\
4.85109792653622	-0\\
4.85334105570584	-0\\
4.85580514477336	-0\\
4.85851054973601	-0\\
4.86145536719467	-0\\
4.86464722242829	-0\\
4.86777876657318	-0\\
4.86787567956156	-0\\
4.86787671945954	-0\\
4.86789150929555	-0\\
4.8777054324369	-0\\
4.89274276892845	-0\\
4.90376181057464	-0\\
4.90657248747868	-0\\
4.90658862115207	-0\\
4.90668754520462	-0\\
4.90815337711669	-0\\
4.90816934797662	-0\\
4.90816943662582	-0\\
4.90816946281977	-0\\
4.90817029502334	-0\\
4.9094581820043	-0\\
4.91109360071301	-0\\
4.91293289232191	-0\\
4.91495723183053	-0\\
4.91706491345068	-0\\
4.91927209415291	-0\\
4.9208154706095	-0\\
4.92082858792944	-0\\
4.92082861842928	-0\\
4.92083390159168	-0\\
4.92407428792911	-0\\
4.92908208882862	-0\\
4.93479108852143	-0\\
4.94180953804268	-0\\
4.94808398493358	-0\\
4.95068391702173	-0\\
4.95076069091207	-0\\
4.95076071357545	-0\\
4.95077712489739	-0\\
4.95199337066005	-0\\
4.95397891301993	-0\\
4.95604441031602	-0\\
4.95819674120912	-0\\
4.95933125569216	-0\\
4.95933755450899	-0\\
4.95933835488848	-0\\
4.96302686955586	-0\\
4.96996739247247	-0\\
4.9768083640655	-0\\
4.98359588346917	-0\\
4.98850740896542	-0\\
4.98851222594176	-0\\
4.98851223640615	-0\\
4.98897065813377	-0\\
4.99103520082931	-0\\
4.99318646620445	-0\\
4.99481219762824	-0\\
4.99490231992194	-0\\
4.9949026749928	-0\\
4.99512573509226	-0\\
5.00167888114166	-0\\
5.00837596322137	-0\\
5.01505374287122	-0\\
5.02171106116276	-0\\
5.02834597515082	-0\\
5.03495586187241	-0\\
5.0415373866223	-0\\
5.04241601183355	-0\\
5.04241668297737	-0\\
5.04242099550345	-0\\
5.04418022565795	-0\\
5.04546761324384	-0\\
5.04555473220947	-0\\
5.04574513644933	-0\\
5.05210588608017	-0\\
5.0585906347195	-0\\
5.06506240676338	-0\\
5.07162528797768	-0\\
5.07830076578537	-0\\
5.08510826278272	-0\\
5.09207327086046	-0\\
5.09793994389172	-0\\
5.10439541065248	-0\\
5.10508531925529	-0\\
5.10508806134408	-0\\
5.10508916968775	7.44814583014658e-06\\
5.10928039930872	0.0281860441196647\\
5.11560622954661	0.070642242267567\\
5.12389365026415	0.125957715446506\\
5.13309014882871	0.186646072369822\\
5.14510353410969	0.264256428928255\\
5.15509828916188	0.32687185465855\\
5.16364256019173	0.378632303553241\\
5.17167028971192	0.425517923881487\\
5.17949693239765	0.469380658160313\\
5.1871899056038	0.510515270235054\\
5.19478617707189	0.549021230829052\\
5.20230871447567	0.584911580294048\\
5.20977285299167	0.618156180348756\\
5.21718940071771	0.64870343983227\\
5.22456627419482	0.676492446958322\\
5.23190946350299	0.701460627930719\\
5.23922361049315	0.723548868172576\\
5.24651239220861	0.742705238938361\\
5.25377876767637	0.758887754269486\\
5.26102515655304	0.772066497112715\\
5.2682535601235	0.78222521195156\\
5.27546565215972	0.789362471824872\\
5.2826628446005	0.793492450980798\\
5.28984633842329	0.794645334620797\\
5.2970171608963	0.792867380980054\\
5.30394968366663	0.788411030502402\\
5.30400093359387	0.788368202639786\\
5.3040013234458	0.78836787630191\\
5.31047519316958	0.781809794505634\\
5.32318621700235	0.762489870617379\\
5.33959097828767	0.72573374814146\\
5.3557493588789	0.677853207382951\\
5.37174010138685	0.620667832912922\\
5.38826160707997	0.553124421788654\\
5.40570509329886	0.474467470095669\\
5.42434912512497	0.384239229673088\\
5.44086609752507	0.300607065906006\\
5.44087032553858	0.300585323849746\\
5.44087059072939	0.300583960132608\\
5.44166753537723	0.296483150993991\\
5.4438911017348	0.285014668897994\\
5.44605900290451	0.273797132085605\\
5.44829767490376	0.262178203825067\\
5.45063894314305	0.249990951668859\\
5.453092563846	0.237182195298676\\
5.45566973271387	0.223691012934134\\
5.45790603398048	0.211955439231486\\
5.46074435537244	0.197025188700264\\
5.463747942211	0.18118626566843\\
5.46693872341446	0.164320460897832\\
5.47033928313828	0.146305948448807\\
5.47398117411742	0.126973372645454\\
5.47441685300638	0.124658166702979\\
5.4744487470256	0.12448866198737\\
5.47444906557712	0.124486968992669\\
5.4762252652916	0.115043130008308\\
5.49508911238335	0.0144167693668467\\
5.4977827919206	2.32544518271828e-05\\
5.49778714346095	1.71626258549324e-09\\
5.49779296270505	-0\\
5.51159852963811	-0\\
5.53823928911592	-0\\
5.566785507805	-0\\
5.59565415033162	-0\\
5.62653985983773	-0\\
5.65764155593331	-0\\
5.68983941367346	-0\\
5.71896557617201	-0\\
5.72007833679543	-0\\
5.72011299142145	-0\\
5.72011435216278	-0\\
5.72011439450418	-0\\
5.72057233794957	-0\\
5.72281045712073	-0\\
5.72508185468457	-0\\
5.72727889889993	-0\\
5.72937185919797	-0\\
5.73133699234281	-0\\
5.73333599896225	-0\\
5.73536598778415	-0\\
5.73695687712053	-0\\
5.73919766234428	-0\\
5.74163962848225	-0\\
5.7443084732177	-0\\
5.74720293060273	-0\\
5.75032605645957	-0\\
5.75369144210299	-0\\
5.7573139051947	-0\\
5.75782239757128	-0\\
5.7578226075432	-0\\
5.75793500306125	-0\\
5.77053421672758	-0\\
5.78634991296748	-0\\
5.80352124843415	-0\\
5.82173865158727	-0\\
5.83996532724566	-0\\
5.85847325564061	-0\\
5.87771933307324	-0\\
5.89038648351642	-0\\
5.89048491260504	-0\\
5.89048622894881	2.33204065912702e-08\\
5.89087338228717	0.00260345270837929\\
5.9082182252375	0.118819386133275\\
5.92586477464109	0.234566757877241\\
5.94278864050556	0.34093073668391\\
5.95964461984103	0.440167309816228\\
5.9784346280646	0.54034722761013\\
5.99850309605632	0.632195389994784\\
6.01886233999127	0.706391485468861\\
6.03932504199313	0.759186879290612\\
6.05861587588753	0.787459913780283\\
6.05950880645347	0.788250584171703\\
6.0596563761083	0.788376820733626\\
6.05966369887234	0.788383052149856\\
6.05966379973147	0.788383137955836\\
6.06067995917349	0.789217820512549\\
6.06291165855997	0.790841708881184\\
6.06504747295062	0.792126657268616\\
6.06704580774378	0.793090751433234\\
6.06865552346674	0.793700167428665\\
6.07051408873008	0.794218556493832\\
6.07208876073955	0.794502707142737\\
6.07424063112743	0.794661608419337\\
6.07661405024429	0.794530619685201\\
6.07923165226176	0.794015298762848\\
6.08208915239333	0.793011169787915\\
6.08381561343093	0.792182441998493\\
6.08382671517687	0.792176573997235\\
6.08382760506894	0.792176103333198\\
6.08383225261948	0.792173644525184\\
6.09301014673506	0.784989848851868\\
6.10834900322028	0.762922799034964\\
6.1187259545765	0.741262237934256\\
6.1331703811715	0.702839729714397\\
6.1481231487143	0.654007946313028\\
6.16377167551159	0.594480536820183\\
6.18035321770496	0.523725803389228\\
6.19102855516767	0.474817598173784\\
6.19117918992558	0.474111464005068\\
6.19117919467785	0.474111441721209\\
6.1913893539588	0.473125578221634\\
6.19335737393294	0.463854835749186\\
6.19480725428299	0.45698118188172\\
6.19691482105067	0.446925753527766\\
6.19911327239584	0.436359190878691\\
6.20014209095556	0.431388091232928\\
6.20015987744055	0.431302005799798\\
6.20015988827839	0.431301953343873\\
6.20046071902606	0.429845218670198\\
6.21671935250905	0.349281100389891\\
6.23524161187936	0.25413578280824\\
6.2551935292471	0.149189902368259\\
6.27794597888132	0.0279942336399224\\
6.28289382428954	0.00155755713339082\\
6.28316927562063	8.56656654787598e-05\\
6.28318476225135	2.91185906320216e-06\\
6.28318518556238	6.49869333022227e-07\\
6.28318529648136	5.71666409850719e-08\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.14159265360066	0.0151480927577931\\
3.15543081185437	0.0870900151381658\\
3.20367254219317	0.335163054193947\\
3.24820322247075	0.545667714940269\\
3.25976368170163	0.594077014370365\\
3.2597645955722	0.594062281450083\\
3.26271705627547	0.360116812909594\\
3.26714793327718	0.102986774782874\\
3.27058184280779	-0.0288828602404153\\
3.27471479114119	-0.130053110054419\\
3.27927412220509	-0.204255948913774\\
3.2847271385035	-0.260791749790377\\
3.29116290535629	-0.300747681381636\\
3.29311749972631	-0.309190334209737\\
3.30592325774296	-0.153331657313958\\
3.31633852665527	-0.0430794600044431\\
3.3175555863585	-0.0297886388799838\\
3.3236361063616	0.0326405552035284\\
3.33169958863954	0.106016959781542\\
3.33251176530109	0.112846477382496\\
3.332516423419	0.112614482602584\\
3.33558405513906	-0.0176791901137154\\
3.33957011411914	-0.127259063853923\\
3.3439102171558	-0.205255685651749\\
3.34527475219087	-0.223445831422205\\
3.34529985999623	-0.223187282720259\\
3.36020383040227	-0.0823082538866919\\
3.37270660742844	0.0103447708237623\\
3.37359828466277	0.016186627672448\\
3.37360646126495	0.0158893715851032\\
3.37653549195265	-0.0726534408773142\\
3.38071540947179	-0.158455507262594\\
3.38207219985242	-0.179050193675195\\
3.38207271880278	-0.179046781146788\\
3.39238800823226	-0.107754064990233\\
3.40590930982121	-0.0371830671193307\\
3.40789853838589	-0.0288522669510018\\
3.40851891914188	-0.0446774121718509\\
3.41269840107562	-0.127672458183157\\
3.41428711239475	-0.150569220029622\\
3.41429225071171	-0.150636988993206\\
3.41793546955688	-0.134329663941065\\
3.43132543993627	-0.088954307353202\\
3.44380536700565	-0.0655379284407441\\
3.44381468052103	-0.0655267195031229\\
3.44570481210664	-0.0967636834698677\\
3.44881159565651	-0.135909470476077\\
3.44882250494445	-0.136022669892978\\
3.4581222311732	-0.126889445109979\\
3.47125250573442	-0.127951541098626\\
3.48424282580905	-0.143046517715414\\
3.49718978611831	-0.169894450610614\\
3.5090995605796	-0.202771697904538\\
3.52294891159872	-0.245167774452557\\
3.53414200211565	-0.284624642707171\\
3.53429198487758	-0.285178495015673\\
3.54534900449254	-0.262660611104018\\
3.5605816467197	-0.237370095777496\\
3.58271922884184	-0.209835287096583\\
3.59953039770564	-0.193958862773113\\
3.61516117933952	-0.181443668266581\\
3.63035490742659	-0.170175726265078\\
3.64529287724505	-0.159055260728879\\
3.66005987371275	-0.147372551969772\\
3.67470301630879	-0.134727895546508\\
3.68925136593965	-0.121008487461385\\
3.70372414608808	-0.10636934366069\\
3.71813472731804	-0.0912022839539741\\
3.7324927575117	-0.0760890802875877\\
3.74373171589109	-0.0647229896997404\\
3.74388836197039	-0.0645694832865109\\
3.76206680123551	-0.0538366479608569\\
3.79389409530161	-0.039160732489286\\
3.82836204550264	-0.0277430265059482\\
3.82960812935895	-0.0273994576938735\\
3.82960921416298	-0.0273842840288879\\
3.83231193490386	0.116050063727298\\
3.83647154715755	0.268279968058098\\
3.84095966257872	0.368441438010042\\
3.84587864955148	0.428640571076137\\
3.84955533735756	0.451636897323798\\
3.84955969236266	0.451622981107304\\
3.88066986626929	0.330877027472414\\
3.91680930056272	0.23052371931024\\
3.92698544978187	0.208219483682988\\
3.92699438084464	0.208219932011159\\
3.96974976394727	0.362821082208637\\
4.02637389169687	0.585249809702047\\
4.08685463014047	0.772136107379327\\
4.14407339914753	0.816417534629008\\
4.14435698013514	0.816212059092369\\
4.14498994155425	0.752473777294631\\
4.14957284398734	0.37671899690341\\
4.1538553128928	0.154875056279559\\
4.15781253116065	0.0184502861913251\\
4.1615957728334	-0.0591302919090844\\
4.1663193132656	-0.119494787857858\\
4.17193931019591	-0.161440027958844\\
4.17849231601094	-0.186201595654528\\
4.18264104944227	-0.193742367173894\\
4.1826430843094	-0.193730131643127\\
4.20561700774393	-0.0789662425418655\\
4.24068543326331	-0.0236399043429217\\
4.27761431910247	-0.0806204606930533\\
4.31570440176763	-0.217768801721363\\
4.31968989346377	-0.235009257880725\\
4.32050171043062	-0.233109162662415\\
4.35597102524064	-0.163499818240722\\
4.39094264029042	-0.115248788222837\\
4.43192904817206	-0.0764949474942618\\
4.46673879813198	-0.054007436505215\\
4.46743842972803	-0.0536308951559428\\
4.46851645857662	-0.0451124473353655\\
4.47293073854382	-0.0193935315295954\\
4.47697155669006	-0.0041105041034605\\
4.48003849133863	0.00525497120684066\\
4.48461899499124	0.0168547153821479\\
4.49006223501051	0.0268321443275584\\
4.49315857556756	0.031316415518071\\
4.49315998728904	0.0313173924920509\\
4.51476692009915	0.0252319736828852\\
4.53931927260382	0.0197390615303222\\
4.5691727073927	0.0146447625633454\\
4.57156954373933	0.0142979484264453\\
4.57157243009124	0.0142977831257417\\
4.57428954016746	0.0271741847652824\\
4.57769112397663	0.0388178892190867\\
4.58116124230031	0.0470753041046492\\
4.58120247860039	0.0471563901198862\\
4.58605784059683	0.0449215219707073\\
4.61813073123189	0.0325962262457491\\
4.6537942538832	0.022818564609082\\
4.69514041708957	0.0150915539974792\\
4.7123859150689	0.0127011525487356\\
4.71239055731945	0.0127089895005946\\
4.74885638988974	0.202813730710608\\
4.79871729713482	0.452559520074591\\
4.83439577647637	0.608624866355828\\
4.83550009803424	0.612949833291\\
4.83551469741485	0.611664853999324\\
4.83922830798128	0.325931050791016\\
4.84357050880237	0.0938257732310471\\
4.84690456413722	-0.0256586229026866\\
4.85109792653622	-0.121510625841545\\
4.85580514477336	-0.192659340184632\\
4.86145536719467	-0.246544766546467\\
4.86777876657318	-0.282791040365666\\
4.86787671945954	-0.283217039021592\\
4.8777054324369	-0.164674315602885\\
4.90376181057464	0.0865294705701642\\
4.90658862115207	0.108551243505654\\
4.90815337711669	0.122402443277503\\
4.90816943662582	0.122541770118303\\
4.90817029502334	0.122501089890639\\
4.91109360071301	-0.0016511327339418\\
4.91495723183053	-0.107842122916613\\
4.91927209415291	-0.185887949027967\\
4.92082858792944	-0.206579254932649\\
4.92083390159168	-0.206524974293248\\
4.92908208882862	-0.127160520980987\\
4.94180953804268	-0.0259436297142362\\
4.95068391702173	0.0314676273980066\\
4.95076071357545	0.0319216879773046\\
4.95199337066005	-0.0103160953483127\\
4.95604441031602	-0.109222660492099\\
4.95933125569216	-0.163361691278303\\
4.95933835488848	-0.163442537797916\\
4.96996739247247	-0.0968511764491635\\
4.98359588346917	-0.0341503234778891\\
4.98851222594176	-0.0173200007657165\\
4.98897065813377	-0.0284526575952951\\
4.99318646620445	-0.10860574446608\\
4.99490231992194	-0.132017925772662\\
4.99512573509226	-0.13119916444368\\
5.00837596322137	-0.0931055526418299\\
5.02171106116276	-0.0745121156048478\\
5.03495586187241	-0.0732208041911397\\
5.04241601183355	-0.079155585299353\\
5.04242099550345	-0.0792075275061293\\
5.04546761324384	-0.109861136398748\\
5.04574513644933	-0.110793683539014\\
5.0585906347195	-0.130523710531129\\
5.07162528797768	-0.161567885905618\\
5.08510826278272	-0.2033692786336\\
5.09793994389172	-0.249624216280462\\
5.10508531925529	-0.276385027182433\\
5.10508916968775	-0.276393026441929\\
5.11560622954661	-0.253796325051607\\
5.13309014882871	-0.222850284308297\\
5.15509828916188	-0.192932113228656\\
5.17167028971192	-0.174910367103034\\
5.1871899056038	-0.160086274116858\\
5.20230871447567	-0.1465501778296\\
5.21718940071771	-0.133362318178797\\
5.23190946350299	-0.119960459668676\\
5.24651239220861	-0.106075627823548\\
5.26102515655304	-0.0916986281973967\\
5.27546565215972	-0.0770509092668354\\
5.28984633842329	-0.0625467878165165\\
5.30394968366663	-0.0489545117940026\\
5.3040013234458	-0.0489068241572864\\
5.32318621700235	-0.0403690612213049\\
5.3557493588789	-0.0291490617924562\\
5.38826160707997	-0.021058137481957\\
5.42434912512497	-0.0146786087385828\\
5.44087032553858	-0.0124431093456201\\
5.44166753537723	0.0228764130381779\\
5.44605900290451	0.168373879676509\\
5.45063894314305	0.259101946102783\\
5.45566973271387	0.312911332593852\\
5.46074435537244	0.343230782638883\\
5.46693872341446	0.35940128415097\\
5.47398117411742	0.361093453326191\\
5.4744487470256	0.360832286164198\\
5.4762252652916	0.354479575629877\\
5.4977827919206	0.285738238611871\\
5.49779296270505	0.285740272103491\\
5.53823928911592	0.405618230313466\\
5.59565415033162	0.608645852153157\\
5.65764155593331	0.78778944005488\\
5.71896557617201	0.821506428244651\\
5.72011299142145	0.820290538326546\\
5.72011439450418	0.820285120012242\\
5.72281045712073	0.572810648062953\\
5.72727889889993	0.285159479548555\\
5.73133699234281	0.115444907241188\\
5.73536598778415	0.00143053631376522\\
5.73919766234428	-0.0591042316554822\\
5.7443084732177	-0.109825598352697\\
5.75032605645957	-0.142566932098067\\
5.7573139051947	-0.159580399650976\\
5.7578226075432	-0.160239247873083\\
5.77053421672758	-0.0963919288594358\\
5.80352124843415	-0.0215147478596603\\
5.83996532724566	-0.0568239141889725\\
5.87771933307324	-0.179500640482899\\
5.89048491260504	-0.233404557212877\\
5.89087338228717	-0.232508399176276\\
5.92586477464109	-0.163859708290571\\
5.95964461984103	-0.116887241242015\\
5.99850309605632	-0.0792510684777988\\
6.03932504199313	-0.0526883871917178\\
6.05950880645347	-0.0430582213601992\\
6.05966369887234	-0.042991577517143\\
6.06067995917349	-0.0355763220732793\\
6.06504747295062	-0.0123518045995545\\
6.06865552346674	7.07944675402694e-05\\
6.07208876073955	0.0102937344385106\\
6.07661405024429	0.0207422003187775\\
6.08208915239333	0.0296531664977902\\
6.08382671517687	0.0319037355055674\\
6.08383225261948	0.0319033494188018\\
6.10834900322028	0.0249669313768296\\
6.1331703811715	0.0194792482978863\\
6.16377167551159	0.0143443357644975\\
6.19102855516767	0.0109223176952367\\
6.19117919467785	0.0109058837539432\\
6.19335737393294	0.0184488438829731\\
6.19691482105067	0.0275417206489296\\
6.20014209095556	0.0330630374766399\\
6.20015988827839	0.0330877999393624\\
6.21671935250905	0.0280384121675853\\
6.2551935292471	0.019084002164432\\
6.28289382428954	0.0144669129285118\\
6.28318476225135	0.0144248872602363\\
6.28318529648136	0.0144248102037071\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.14159265360066	-0.272379780857462\\
3.15543081185437	-0.237179020876157\\
3.20367254219317	-0.146407715398712\\
3.24820322247075	-0.0937924785378658\\
3.25976368170163	-0.0835528000297262\\
3.2597645955722	-0.0835429814074098\\
3.26271705627547	0.0334315592625674\\
3.26714793327718	0.149633838223612\\
3.27058184280779	0.216042267412189\\
3.27471479114119	0.281085481620789\\
3.27927412220509	0.333084297877869\\
3.2847271385035	0.377702656276943\\
3.29116290535629	0.415062340401796\\
3.29311749972631	0.424176850688437\\
3.30592325774296	0.373192066557382\\
3.31633852665527	0.336278880058348\\
3.3175555863585	0.320803442464883\\
3.3236361063616	0.254888333572106\\
3.33169958863954	0.186621711307002\\
3.33251176530109	0.180608707092487\\
3.332516423419	0.180698910098101\\
3.33558405513906	0.233821439083183\\
3.33957011411914	0.291924309218525\\
3.3439102171558	0.334567124955239\\
3.34527475219087	0.344706417373802\\
3.34529985999623	0.34456644172828\\
3.36020383040227	0.2680862084048\\
3.37270660742844	0.209843635334811\\
3.37359828466277	0.204729123119708\\
3.37360646126495	0.204857787432244\\
3.37653549195265	0.252733232726426\\
3.38071540947179	0.301299879306126\\
3.38207219985242	0.312883069678034\\
3.38207271880278	0.312880863830458\\
3.39238800823226	0.264567225028854\\
3.40590930982121	0.206386638734316\\
3.40789853838589	0.19819670652421\\
3.40851891914188	0.207011378912826\\
3.41269840107562	0.252368080419502\\
3.41428711239475	0.264344011688571\\
3.41429225071171	0.26437883463556\\
3.41793546955688	0.248463032348687\\
3.43132543993627	0.193526190754329\\
3.44380536700565	0.14668729832209\\
3.44381468052103	0.146653808476285\\
3.44570481210664	0.162155501276959\\
3.44881159565651	0.179658627949429\\
3.44882250494445	0.179703926652198\\
3.4581222311732	0.145802233523476\\
3.47125250573442	0.101759659405724\\
3.48424282580905	0.062241407863821\\
3.49718978611831	0.0264244563896297\\
3.5090995605796	0.00293173445565496\\
3.52294891159872	0.0296524959414665\\
3.53414200211565	0.0510028497684735\\
3.53429198487758	0.0512757242389908\\
3.54534900449254	0.0226732670599625\\
3.5605816467197	-0.013868854547439\\
3.58271922884184	-0.0612529885233531\\
3.59953039770564	-0.0926094582986758\\
3.61516117933952	-0.117902466044859\\
3.63035490742659	-0.138537062872073\\
3.64529287724505	-0.154555320638063\\
3.66005987371275	-0.165707130782181\\
3.67470301630879	-0.17164544493126\\
3.68925136593965	-0.172033529488824\\
3.70372414608808	-0.166621994281746\\
3.71813472731804	-0.155304513887386\\
3.7324927575117	-0.138152362705292\\
3.74373171589109	-0.120764245439262\\
3.74388836197039	-0.120498115887159\\
3.76206680123551	-0.0054253550206115\\
3.79389409530161	0.103043845717216\\
3.82836204550264	0.119401247526017\\
3.82960812935895	0.118475206466894\\
3.82960921416298	0.118473673126432\\
3.83231193490386	0.109008351644243\\
3.83647154715755	0.0972415718573354\\
3.84095966257872	0.086691180198669\\
3.84587864955148	0.0762356640987224\\
3.84955533735756	0.0686708417745204\\
3.84955969236266	0.0686637001967446\\
3.88066986626929	-4.05057931640584e-16\\
3.91680930056272	-0.116776312442195\\
3.92698544978187	-0.154574190489199\\
3.92699438084464	-0.154589063441692\\
3.96974976394727	-0.100807535573319\\
4.02637389169687	-0.0572234785129592\\
4.08685463014047	-0.0312538438839129\\
4.14407339914753	-0.0176357832490116\\
4.14435698013514	-0.0175858395338016\\
4.14498994155425	0.00669226862765403\\
4.14957284398734	0.125595857461355\\
4.1538553128928	0.196219810475217\\
4.15781253116065	0.239396050048579\\
4.1615957728334	0.273089339218361\\
4.1663193132656	0.301479778248221\\
4.17193931019591	0.32062294241533\\
4.17849231601094	0.330524912566005\\
4.18264104944227	0.332323569433182\\
4.1826430843094	0.332317316158244\\
4.20561700774393	0.264106340470893\\
4.24068543326331	0.185985583394069\\
4.27761431910247	0.128558326684397\\
4.31570440176763	0.0878372337207989\\
4.31968989346377	0.0844053704886011\\
4.32050171043062	0.0891819594005467\\
4.35597102524064	0.299096504629599\\
4.39094264029042	0.493318512361037\\
4.43192904817206	0.676720692133838\\
4.46673879813198	0.774886785323964\\
4.46743842972803	0.776218255900325\\
4.46851645857662	0.66781992492166\\
4.47293073854382	0.31931568647661\\
4.47697155669006	0.103757527139611\\
4.48003849133863	-0.0143730432683935\\
4.48461899499124	-0.130672513882196\\
4.49006223501051	-0.215149586566547\\
4.49315857556756	-0.246195750910616\\
4.49315998728904	-0.246196968979402\\
4.51476692009915	-0.0448794029888915\\
4.53931927260382	0.105565665924015\\
4.5691727073927	0.196466499513858\\
4.57156954373933	0.200074595694194\\
4.57157243009124	0.200075572052035\\
4.57428954016746	0.0366498833165694\\
4.57769112397663	-0.108331697210996\\
4.58116124230031	-0.209842140123135\\
4.58120247860039	-0.210833514151064\\
4.58605784059683	-0.188758314467684\\
4.61813073123189	-0.103502899472545\\
4.6537942538832	-0.10250372429325\\
4.69514041708957	-0.18020416730152\\
4.7123859150689	-0.229137156580995\\
4.71239055731945	-0.229142898568155\\
4.74885638988974	-0.159124286686909\\
4.79871729713482	-0.096647703006878\\
4.83439577647637	-0.067645660747189\\
4.83550009803424	-0.066902733790789\\
4.83551469741485	-0.0662429082913744\\
4.83922830798128	0.067668202551761\\
4.84357050880237	0.170568285733674\\
4.84690456413722	0.229467870083875\\
4.85109792653622	0.290254634806695\\
4.85580514477336	0.339388417194952\\
4.86145536719467	0.381273339168482\\
4.86777876657318	0.414423160264277\\
4.86787671945954	0.414855182570316\\
4.8777054324369	0.37602010801094\\
4.90376181057464	0.289767718383713\\
4.90658862115207	0.281691243124369\\
4.90815337711669	0.262038597963072\\
4.90816943662582	0.261845448926073\\
4.90817029502334	0.261856567746451\\
4.91109360071301	0.296767070151498\\
4.91495723183053	0.340193981055614\\
4.91927209415291	0.3730857650252\\
4.92082858792944	0.381960077143483\\
4.92083390159168	0.381923697547388\\
4.92908208882862	0.331852877276474\\
4.94180953804268	0.270771237027907\\
4.95068391702173	0.226124151948129\\
4.95076071357545	0.225697496782121\\
4.95199337066005	0.244559178297082\\
4.95604441031602	0.298567972969137\\
4.95933125569216	0.327863191798749\\
4.95933835488848	0.327905778184035\\
4.96996739247247	0.28145552031056\\
4.98359588346917	0.227354968709994\\
4.98851222594176	0.208978289302112\\
4.98897065813377	0.214921478344712\\
4.99318646620445	0.256557145921316\\
4.99490231992194	0.267978158891167\\
4.99512573509226	0.267090398480172\\
5.00837596322137	0.216956698828588\\
5.02171106116276	0.171290197773819\\
5.03495586187241	0.130206785685343\\
5.04241601183355	0.108855971060972\\
5.04242099550345	0.108873105754681\\
5.04546761324384	0.11861633049148\\
5.04574513644933	0.118256875184469\\
5.0585906347195	0.0835618709940417\\
5.07162528797768	0.0514659007031033\\
5.08510826278272	0.0207101004293946\\
5.09793994389172	0.00707586013191531\\
5.10508531925529	0.0217592791684595\\
5.10508916968775	0.0217619695603937\\
5.11560622954661	-0.00419425063848471\\
5.13309014882871	-0.0439127461397112\\
5.15509828916188	-0.0877252054821004\\
5.17167028971192	-0.115882246583021\\
5.1871899056038	-0.138128966872128\\
5.20230871447567	-0.155574534188077\\
5.21718940071771	-0.168238376487594\\
5.23190946350299	-0.175917489804295\\
5.24651239220861	-0.178345952497443\\
5.26102515655304	-0.175281198054277\\
5.27546565215972	-0.166564168280395\\
5.28984633842329	-0.152161803721396\\
5.30394968366663	-0.132551299008844\\
5.3040013234458	-0.132467137011182\\
5.32318621700235	0.00240359605446252\\
5.3557493588789	0.129016737959641\\
5.38826160707997	0.156623627142507\\
5.42434912512497	0.107852006553066\\
5.44087032553858	0.0662880147400002\\
5.44166753537723	0.0621769870858222\\
5.44605900290451	0.0417768445544246\\
5.45063894314305	0.0233091968101031\\
5.45566973271387	0.00470377439210334\\
5.46074435537244	-0.0139842193072593\\
5.46693872341446	-0.0365215103896609\\
5.47398117411742	-0.0620750531626758\\
5.4744487470256	-0.0637821893612853\\
5.4762252652916	-0.0699126569052504\\
5.4977827919206	-0.149065461908887\\
5.49779296270505	-0.149073553579572\\
5.53823928911592	-0.0994816519054046\\
5.59565415033162	-0.0560260530410972\\
5.65764155593331	-0.0301422376592327\\
5.71896557617201	-0.0163243710819276\\
5.72011299142145	-0.0161381218540288\\
5.72011439450418	-0.0161363000692596\\
5.72281045712073	0.0639750859271958\\
5.72727889889993	0.152882660341048\\
5.73133699234281	0.205102341496978\\
5.73536598778415	0.239580580177548\\
5.73919766234428	0.267147526675103\\
5.7443084732177	0.289941421814531\\
5.75032605645957	0.303463734681621\\
5.7573139051947	0.30817089776243\\
5.7578226075432	0.308190506332384\\
5.77053421672758	0.27140236645406\\
5.80352124843415	0.195143188600565\\
5.83996532724566	0.135543829743544\\
5.87771933307324	0.0929218094172177\\
5.89048491260504	0.0817858340371673\\
5.89087338228717	0.084072191267657\\
5.92586477464109	0.291981749490948\\
5.95964461984103	0.48112366512947\\
5.99850309605632	0.659964443933497\\
6.03932504199313	0.777648661588292\\
6.05950880645347	0.80333806218212\\
6.05966369887234	0.803447178889978\\
6.06067995917349	0.697997269297992\\
6.06504747295062	0.341044747891721\\
6.06865552346674	0.138252172367912\\
6.07208876073955	-0.00437268683676739\\
6.07661405024429	-0.122682536321918\\
6.08208915239333	-0.208969287935277\\
6.08382671517687	-0.227503322884183\\
6.08383225261948	-0.227467033500585\\
6.10834900322028	-0.035020915468769\\
6.1331703811715	0.08028952063254\\
6.16377167551159	0.136048826616544\\
6.19102855516767	0.125758046684216\\
6.19117919467785	0.125577240023497\\
6.19335737393294	0.0141998566745405\\
6.19691482105067	-0.114173668936692\\
6.20014209095556	-0.19386781721586\\
6.20015988827839	-0.194231369575296\\
6.21671935250905	-0.180789369748774\\
6.2551935292471	-0.211590039392718\\
6.28289382428954	-0.271932493273466\\
6.28318476225135	-0.272692608524569\\
6.28318529648136	-0.272694006399561\\
};
\end{axis}
\end{tikzpicture}%

==> supp/dx_control2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%


\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.529in,
width=0.75\textwidth,
at={(0.758in,0.518in)},
scale only axis,
xmin=4.71238898038469,
xmax=6.28318530717959,
xtick={4.71238898038469,4.90873852123405,5.10508806208341,5.30143760293278,5.49778714378214,5.6941366846315,5.89048622548086,6.08683576633022,6.28318530717959},
xticklabels={{0},{$\frac{T}{4}$},{$\frac{T}{2}$},{$\frac{3T}{4}$},{$T$},{$\frac{5T}{4}T$},{$\frac{3T}{2}$},{$\frac{7T}{4}$},{$2T$}},
xlabel={$t [sec]$},
xmajorgrids,
ymin=-0.5,
ymax=1,
ylabel={$\dot{x}_i$ [m/s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt]
  table[row sep=crcr]{%
3.14222678986712	-0.00912558344509975\\
3.17986685438942	-0.106986919323192\\
3.22853822695434	-0.230737829645488\\
3.2714262454526	-0.321857159455206\\
3.30888408617634	-0.373892770317436\\
3.34151121067148	-0.388773201867961\\
3.37144808745132	-0.372698529286636\\
3.40129587384693	-0.327291568833843\\
3.43687840133752	-0.238592409857837\\
3.46830596371102	-0.137131920806846\\
3.49682624653986	-0.0356654974761566\\
3.51636052029636	0.0180497019412743\\
3.54413847316696	0.0661429317438195\\
3.57200025681811	0.152509257401005\\
3.60077587899285	0.229659334618509\\
3.62842279167343	0.289854990339478\\
3.66190660897953	0.341584933605909\\
3.69460434455703	0.366796007917003\\
3.72362306449907	0.366752970629229\\
3.75387082299231	0.344716337373016\\
3.78735215486247	0.297316333401696\\
3.82544632739126	0.221172765106202\\
3.86803043492527	0.118979257900289\\
3.91370089175718	-1.52655665885959e-16\\
3.93651714709541	-0.0304295584547729\\
3.98557509770414	-0.160063767828579\\
4.03168931005237	-0.271459355799022\\
4.07248501651483	-0.347515673316106\\
4.10780373892851	-0.383914403722339\\
4.139077141605	-0.385812963355882\\
4.16860870335628	-0.358246778738764\\
4.19971998639194	-0.298796793397188\\
4.23591262774901	-0.196604260289899\\
4.26507062303859	-0.0972317320948598\\
4.29159380059915	-0.001951923349475\\
4.31440513965346	0.0408573848806646\\
4.33810019757962	0.0937303267358419\\
4.36941719785628	0.186383699141226\\
4.3970918161968	0.255177298663769\\
4.42578687384592	0.311162896411021\\
4.46181460722759	0.356010633034127\\
4.49161844176206	0.369330631818683\\
4.52085098012086	0.360711682005032\\
4.55217389515566	0.329048569589728\\
4.58740376812835	0.270346918892171\\
4.62737643355709	0.183046073254982\\
4.67176863020542	0.0719130430496747\\
4.7072130679928	-0.00530381590239125\\
4.74088012675771	-0.081040750464029\\
4.7901499839405	-0.208462685380481\\
4.8340538278758	-0.306593465164828\\
4.87263104040103	-0.36666960634725\\
4.90607129245754	-0.388437119959173\\
4.9363600205464	-0.378206135491797\\
4.96595045238851	-0.338961426321749\\
5.00011317163142	-0.260177903650723\\
5.03333156055344	-0.156896308316025\\
5.06184989183885	-0.0564690740021974\\
5.08083562393428	0.00623993256046146\\
5.11172288963636	0.0609904849958186\\
5.13624612403141	0.133129966168708\\
5.16607600509068	0.215997201307924\\
5.1935422346592	0.278708952766416\\
5.22504064048502	0.331956414936679\\
5.2594989453368	0.36420231044368\\
5.28859100546604	0.368462513034722\\
5.31841745221069	0.351013285245745\\
5.35111081378148	0.309035726321266\\
5.38823970596609	0.238688260937667\\
5.42997062743269	0.141196324776625\\
5.47666839965509	0.0207556862212709\\
5.50114379589792	-0.0139364351824755\\
5.54621750323549	-0.133697061524671\\
5.59370690982393	-0.25175519142876\\
5.63556586848676	-0.335505788319015\\
5.67192991661444	-0.379620650890318\\
5.70383426735405	-0.38788650675555\\
5.73351668922493	-0.366052329911239\\
5.76383655302944	-0.314029020145368\\
5.8001949433564	-0.217117133912856\\
5.83019878475936	-0.117265892295055\\
5.85888622198398	-0.0145379508108593\\
5.87887981538781	0.029614816944034\\
5.90266271119494	0.0737294266467285\\
5.93434240785127	0.170117430719878\\
5.96243013872316	0.242695032858197\\
5.9904688373244	0.300651873262883\\
6.02590323498374	0.349971185206123\\
6.05662556034992	0.368494387383256\\
6.08569802430693	0.36417617497497\\
6.1164453344613	0.337407217715538\\
6.15077531512901	0.284423219182573\\
6.18982194560007	0.202604041811419\\
6.23327799950999	0.0959021816250573\\
6.27089212394166	-0.000649359659583154\\
6.27753708785405	-0.00499399854848162\\
};
%\addlegendentry{$\dot{x}_1$};

\addplot [color=black,dash pattern=on 4pt off 2pt,line width=2.0pt]
  table[row sep=crcr]{%
3.14222678986712	-0.00573703983952123\\
3.17986685438942	0.0965204511374522\\
3.22853822695434	0.219416909418122\\
3.2714262454526	0.3131441772971\\
3.30888408617634	0.373795368451756\\
3.34151121067148	0.40369077224769\\
3.37144808745132	0.409138238570652\\
3.40129587384693	0.393002079432298\\
3.43687840133752	0.347207680609272\\
3.46830596371102	0.284965761206847\\
3.49682624653986	0.212308907297452\\
3.51636052029636	0.138194392884935\\
3.54413847316696	-1.44478179420204e-13\\
3.57200025681811	-0.0970218098741305\\
3.60077587899285	-0.195296875826323\\
3.62842279167343	-0.280596725363315\\
3.66190660897953	-0.362407973373506\\
3.69460434455703	-0.411778201607946\\
3.72362306449907	-0.427093912250419\\
3.75387082299231	-0.414986326458975\\
3.78735215486247	-0.372538179535305\\
3.82544632739126	-0.296779686825447\\
3.86803043492527	-0.19209734284957\\
3.91370089175718	-0.070975271009561\\
3.93651714709541	0.0204602094668676\\
3.98557509770414	0.149084672321291\\
4.03168931005237	0.26056925307485\\
4.07248501651483	0.341473863134973\\
4.10780373892851	0.389061968266336\\
4.139077141605	0.408527724122641\\
4.16860870335628	0.405317597157704\\
4.19971998639194	0.379452784600818\\
4.23591262774901	0.322590551267498\\
4.26507062303859	0.257783402433688\\
4.29159380059915	0.18530960582625\\
4.31440513965346	0.0763839053074773\\
4.33810019757962	-0.0296002062947719\\
4.36941719785628	-0.138744528492458\\
4.3970918161968	-0.230451162617745\\
4.42578687384592	-0.313005141175555\\
4.46181460722759	-0.388382224414904\\
4.49161844176206	-0.421174397947373\\
4.52085098012086	-0.42563651655762\\
4.55217389515566	-0.401885354186274\\
4.58740376812835	-0.34621927592359\\
4.62737643355709	-0.257843032269403\\
4.67176863020542	-0.143924583814552\\
4.7072130679928	-0.0329592706647854\\
4.74088012675771	0.0707960740162872\\
4.7901499839405	0.197154314312347\\
4.8340538278758	0.296922629579488\\
4.87263104040103	0.364332557517594\\
4.90607129245754	0.399843816890061\\
4.9363600205464	0.409788729038606\\
4.96595045238851	0.398045753612503\\
5.00011317163142	0.359220635713697\\
5.03333156055344	0.297837178392781\\
5.06184989183885	0.22819574051881\\
5.08083562393428	0.168251196092746\\
5.11172288963636	0.0163962498947549\\
5.13624612403141	-0.0741135497905005\\
5.16607600509068	-0.177037112127262\\
5.1935422346592	-0.264157856752217\\
5.22504064048502	-0.34623142438512\\
5.2594989453368	-0.405336597816171\\
5.28859100546604	-0.426194173288811\\
5.31841745221069	-0.419702369535409\\
5.35111081378148	-0.383655009266814\\
5.38823970596609	-0.314530589010867\\
5.42997062743269	-0.214899353549282\\
5.47666839965509	-0.0919301712903769\\
5.50114379589792	0.00399940629171417\\
5.54621750323549	0.122972440070081\\
5.59370690982393	0.240563872952365\\
5.63556586848676	0.328000190488234\\
5.67192991661444	0.382018605081809\\
5.70383426735405	0.406572014217338\\
5.73351668922493	0.407648574164628\\
5.76383655302944	0.38687924721349\\
5.8001949433564	0.334817354428839\\
5.83019878475936	0.271638942251403\\
5.85888622198398	0.195579019319727\\
5.87887981538781	0.107544855192469\\
5.90266271119494	-0.00801587651597163\\
5.93434240785127	-0.118438370299399\\
5.96243013872316	-0.213080893388875\\
5.9904688373244	-0.296844356717094\\
6.02590323498374	-0.377154558390211\\
6.05662556034992	-0.417037489319372\\
6.08569802430693	-0.426913205652293\\
6.1164453344613	-0.409059385504067\\
6.15077531512901	-0.360060570714734\\
6.18982194560007	-0.277854653412108\\
6.23327799950999	-0.168447258550086\\
6.27089212394166	-0.0663069136794371\\
6.27753708785405	-0.0351725465828713\\
};
%\addlegendentry{$\dot{x}_2$};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.14159265360066	0.0151480927577931\\
3.15543081185437	0.0870900151381658\\
3.20367254219317	0.335163054193947\\
3.24820322247075	0.545667714940269\\
3.25976368170163	0.594077014370365\\
3.2597645955722	0.594062281450083\\
3.26271705627547	0.360116812909594\\
3.26714793327718	0.102986774782874\\
3.27058184280779	-0.0288828602404153\\
3.27471479114119	-0.130053110054419\\
3.27927412220509	-0.204255948913774\\
3.2847271385035	-0.260791749790377\\
3.29116290535629	-0.300747681381636\\
3.29311749972631	-0.309190334209737\\
3.30592325774296	-0.153331657313958\\
3.31633852665527	-0.0430794600044431\\
3.3175555863585	-0.0297886388799838\\
3.3236361063616	0.0326405552035284\\
3.33169958863954	0.106016959781542\\
3.33251176530109	0.112846477382496\\
3.332516423419	0.112614482602584\\
3.33558405513906	-0.0176791901137154\\
3.33957011411914	-0.127259063853923\\
3.3439102171558	-0.205255685651749\\
3.34527475219087	-0.223445831422205\\
3.34529985999623	-0.223187282720259\\
3.36020383040227	-0.0823082538866919\\
3.37270660742844	0.0103447708237623\\
3.37359828466277	0.016186627672448\\
3.37360646126495	0.0158893715851032\\
3.37653549195265	-0.0726534408773142\\
3.38071540947179	-0.158455507262594\\
3.38207219985242	-0.179050193675195\\
3.38207271880278	-0.179046781146788\\
3.39238800823226	-0.107754064990233\\
3.40590930982121	-0.0371830671193307\\
3.40789853838589	-0.0288522669510018\\
3.40851891914188	-0.0446774121718509\\
3.41269840107562	-0.127672458183157\\
3.41428711239475	-0.150569220029622\\
3.41429225071171	-0.150636988993206\\
3.41793546955688	-0.134329663941065\\
3.43132543993627	-0.088954307353202\\
3.44380536700565	-0.0655379284407441\\
3.44381468052103	-0.0655267195031229\\
3.44570481210664	-0.0967636834698677\\
3.44881159565651	-0.135909470476077\\
3.44882250494445	-0.136022669892978\\
3.4581222311732	-0.126889445109979\\
3.47125250573442	-0.127951541098626\\
3.48424282580905	-0.143046517715414\\
3.49718978611831	-0.169894450610614\\
3.5090995605796	-0.202771697904538\\
3.52294891159872	-0.245167774452557\\
3.53414200211565	-0.284624642707171\\
3.53429198487758	-0.285178495015673\\
3.54534900449254	-0.262660611104018\\
3.5605816467197	-0.237370095777496\\
3.58271922884184	-0.209835287096583\\
3.59953039770564	-0.193958862773113\\
3.61516117933952	-0.181443668266581\\
3.63035490742659	-0.170175726265078\\
3.64529287724505	-0.159055260728879\\
3.66005987371275	-0.147372551969772\\
3.67470301630879	-0.134727895546508\\
3.68925136593965	-0.121008487461385\\
3.70372414608808	-0.10636934366069\\
3.71813472731804	-0.0912022839539741\\
3.7324927575117	-0.0760890802875877\\
3.74373171589109	-0.0647229896997404\\
3.74388836197039	-0.0645694832865109\\
3.76206680123551	-0.0538366479608569\\
3.79389409530161	-0.039160732489286\\
3.82836204550264	-0.0277430265059482\\
3.82960812935895	-0.0273994576938735\\
3.82960921416298	-0.0273842840288879\\
3.83231193490386	0.116050063727298\\
3.83647154715755	0.268279968058098\\
3.84095966257872	0.368441438010042\\
3.84587864955148	0.428640571076137\\
3.84955533735756	0.451636897323798\\
3.84955969236266	0.451622981107304\\
3.88066986626929	0.330877027472414\\
3.91680930056272	0.23052371931024\\
3.92698544978187	0.208219483682988\\
3.92699438084464	0.208219932011159\\
3.96974976394727	0.362821082208637\\
4.02637389169687	0.585249809702047\\
4.08685463014047	0.772136107379327\\
4.14407339914753	0.816417534629008\\
4.14435698013514	0.816212059092369\\
4.14498994155425	0.752473777294631\\
4.14957284398734	0.37671899690341\\
4.1538553128928	0.154875056279559\\
4.15781253116065	0.0184502861913251\\
4.1615957728334	-0.0591302919090844\\
4.1663193132656	-0.119494787857858\\
4.17193931019591	-0.161440027958844\\
4.17849231601094	-0.186201595654528\\
4.18264104944227	-0.193742367173894\\
4.1826430843094	-0.193730131643127\\
4.20561700774393	-0.0789662425418655\\
4.24068543326331	-0.0236399043429217\\
4.27761431910247	-0.0806204606930533\\
4.31570440176763	-0.217768801721363\\
4.31968989346377	-0.235009257880725\\
4.32050171043062	-0.233109162662415\\
4.35597102524064	-0.163499818240722\\
4.39094264029042	-0.115248788222837\\
4.43192904817206	-0.0764949474942618\\
4.46673879813198	-0.054007436505215\\
4.46743842972803	-0.0536308951559428\\
4.46851645857662	-0.0451124473353655\\
4.47293073854382	-0.0193935315295954\\
4.47697155669006	-0.0041105041034605\\
4.48003849133863	0.00525497120684066\\
4.48461899499124	0.0168547153821479\\
4.49006223501051	0.0268321443275584\\
4.49315857556756	0.031316415518071\\
4.49315998728904	0.0313173924920509\\
4.51476692009915	0.0252319736828852\\
4.53931927260382	0.0197390615303222\\
4.5691727073927	0.0146447625633454\\
4.57156954373933	0.0142979484264453\\
4.57157243009124	0.0142977831257417\\
4.57428954016746	0.0271741847652824\\
4.57769112397663	0.0388178892190867\\
4.58116124230031	0.0470753041046492\\
4.58120247860039	0.0471563901198862\\
4.58605784059683	0.0449215219707073\\
4.61813073123189	0.0325962262457491\\
4.6537942538832	0.022818564609082\\
4.69514041708957	0.0150915539974792\\
4.7123859150689	0.0127011525487356\\
4.71239055731945	0.0127089895005946\\
4.74885638988974	0.202813730710608\\
4.79871729713482	0.452559520074591\\
4.83439577647637	0.608624866355828\\
4.83550009803424	0.612949833291\\
4.83551469741485	0.611664853999324\\
4.83922830798128	0.325931050791016\\
4.84357050880237	0.0938257732310471\\
4.84690456413722	-0.0256586229026866\\
4.85109792653622	-0.121510625841545\\
4.85580514477336	-0.192659340184632\\
4.86145536719467	-0.246544766546467\\
4.86777876657318	-0.282791040365666\\
4.86787671945954	-0.283217039021592\\
4.8777054324369	-0.164674315602885\\
4.90376181057464	0.0865294705701642\\
4.90658862115207	0.108551243505654\\
4.90815337711669	0.122402443277503\\
4.90816943662582	0.122541770118303\\
4.90817029502334	0.122501089890639\\
4.91109360071301	-0.0016511327339418\\
4.91495723183053	-0.107842122916613\\
4.91927209415291	-0.185887949027967\\
4.92082858792944	-0.206579254932649\\
4.92083390159168	-0.206524974293248\\
4.92908208882862	-0.127160520980987\\
4.94180953804268	-0.0259436297142362\\
4.95068391702173	0.0314676273980066\\
4.95076071357545	0.0319216879773046\\
4.95199337066005	-0.0103160953483127\\
4.95604441031602	-0.109222660492099\\
4.95933125569216	-0.163361691278303\\
4.95933835488848	-0.163442537797916\\
4.96996739247247	-0.0968511764491635\\
4.98359588346917	-0.0341503234778891\\
4.98851222594176	-0.0173200007657165\\
4.98897065813377	-0.0284526575952951\\
4.99318646620445	-0.10860574446608\\
4.99490231992194	-0.132017925772662\\
4.99512573509226	-0.13119916444368\\
5.00837596322137	-0.0931055526418299\\
5.02171106116276	-0.0745121156048478\\
5.03495586187241	-0.0732208041911397\\
5.04241601183355	-0.079155585299353\\
5.04242099550345	-0.0792075275061293\\
5.04546761324384	-0.109861136398748\\
5.04574513644933	-0.110793683539014\\
5.0585906347195	-0.130523710531129\\
5.07162528797768	-0.161567885905618\\
5.08510826278272	-0.2033692786336\\
5.09793994389172	-0.249624216280462\\
5.10508531925529	-0.276385027182433\\
5.10508916968775	-0.276393026441929\\
5.11560622954661	-0.253796325051607\\
5.13309014882871	-0.222850284308297\\
5.15509828916188	-0.192932113228656\\
5.17167028971192	-0.174910367103034\\
5.1871899056038	-0.160086274116858\\
5.20230871447567	-0.1465501778296\\
5.21718940071771	-0.133362318178797\\
5.23190946350299	-0.119960459668676\\
5.24651239220861	-0.106075627823548\\
5.26102515655304	-0.0916986281973967\\
5.27546565215972	-0.0770509092668354\\
5.28984633842329	-0.0625467878165165\\
5.30394968366663	-0.0489545117940026\\
5.3040013234458	-0.0489068241572864\\
5.32318621700235	-0.0403690612213049\\
5.3557493588789	-0.0291490617924562\\
5.38826160707997	-0.021058137481957\\
5.42434912512497	-0.0146786087385828\\
5.44087032553858	-0.0124431093456201\\
5.44166753537723	0.0228764130381779\\
5.44605900290451	0.168373879676509\\
5.45063894314305	0.259101946102783\\
5.45566973271387	0.312911332593852\\
5.46074435537244	0.343230782638883\\
5.46693872341446	0.35940128415097\\
5.47398117411742	0.361093453326191\\
5.4744487470256	0.360832286164198\\
5.4762252652916	0.354479575629877\\
5.4977827919206	0.285738238611871\\
5.49779296270505	0.285740272103491\\
5.53823928911592	0.405618230313466\\
5.59565415033162	0.608645852153157\\
5.65764155593331	0.78778944005488\\
5.71896557617201	0.821506428244651\\
5.72011299142145	0.820290538326546\\
5.72011439450418	0.820285120012242\\
5.72281045712073	0.572810648062953\\
5.72727889889993	0.285159479548555\\
5.73133699234281	0.115444907241188\\
5.73536598778415	0.00143053631376522\\
5.73919766234428	-0.0591042316554822\\
5.7443084732177	-0.109825598352697\\
5.75032605645957	-0.142566932098067\\
5.7573139051947	-0.159580399650976\\
5.7578226075432	-0.160239247873083\\
5.77053421672758	-0.0963919288594358\\
5.80352124843415	-0.0215147478596603\\
5.83996532724566	-0.0568239141889725\\
5.87771933307324	-0.179500640482899\\
5.89048491260504	-0.233404557212877\\
5.89087338228717	-0.232508399176276\\
5.92586477464109	-0.163859708290571\\
5.95964461984103	-0.116887241242015\\
5.99850309605632	-0.0792510684777988\\
6.03932504199313	-0.0526883871917178\\
6.05950880645347	-0.0430582213601992\\
6.05966369887234	-0.042991577517143\\
6.06067995917349	-0.0355763220732793\\
6.06504747295062	-0.0123518045995545\\
6.06865552346674	7.07944675402694e-05\\
6.07208876073955	0.0102937344385106\\
6.07661405024429	0.0207422003187775\\
6.08208915239333	0.0296531664977902\\
6.08382671517687	0.0319037355055674\\
6.08383225261948	0.0319033494188018\\
6.10834900322028	0.0249669313768296\\
6.1331703811715	0.0194792482978863\\
6.16377167551159	0.0143443357644975\\
6.19102855516767	0.0109223176952367\\
6.19117919467785	0.0109058837539432\\
6.19335737393294	0.0184488438829731\\
6.19691482105067	0.0275417206489296\\
6.20014209095556	0.0330630374766399\\
6.20015988827839	0.0330877999393624\\
6.21671935250905	0.0280384121675853\\
6.2551935292471	0.019084002164432\\
6.28289382428954	0.0144669129285118\\
6.28318476225135	0.0144248872602363\\
6.28318529648136	0.0144248102037071\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.14159265360066	-0.272379780857462\\
3.15543081185437	-0.237179020876157\\
3.20367254219317	-0.146407715398712\\
3.24820322247075	-0.0937924785378658\\
3.25976368170163	-0.0835528000297262\\
3.2597645955722	-0.0835429814074098\\
3.26271705627547	0.0334315592625674\\
3.26714793327718	0.149633838223612\\
3.27058184280779	0.216042267412189\\
3.27471479114119	0.281085481620789\\
3.27927412220509	0.333084297877869\\
3.2847271385035	0.377702656276943\\
3.29116290535629	0.415062340401796\\
3.29311749972631	0.424176850688437\\
3.30592325774296	0.373192066557382\\
3.31633852665527	0.336278880058348\\
3.3175555863585	0.320803442464883\\
3.3236361063616	0.254888333572106\\
3.33169958863954	0.186621711307002\\
3.33251176530109	0.180608707092487\\
3.332516423419	0.180698910098101\\
3.33558405513906	0.233821439083183\\
3.33957011411914	0.291924309218525\\
3.3439102171558	0.334567124955239\\
3.34527475219087	0.344706417373802\\
3.34529985999623	0.34456644172828\\
3.36020383040227	0.2680862084048\\
3.37270660742844	0.209843635334811\\
3.37359828466277	0.204729123119708\\
3.37360646126495	0.204857787432244\\
3.37653549195265	0.252733232726426\\
3.38071540947179	0.301299879306126\\
3.38207219985242	0.312883069678034\\
3.38207271880278	0.312880863830458\\
3.39238800823226	0.264567225028854\\
3.40590930982121	0.206386638734316\\
3.40789853838589	0.19819670652421\\
3.40851891914188	0.207011378912826\\
3.41269840107562	0.252368080419502\\
3.41428711239475	0.264344011688571\\
3.41429225071171	0.26437883463556\\
3.41793546955688	0.248463032348687\\
3.43132543993627	0.193526190754329\\
3.44380536700565	0.14668729832209\\
3.44381468052103	0.146653808476285\\
3.44570481210664	0.162155501276959\\
3.44881159565651	0.179658627949429\\
3.44882250494445	0.179703926652198\\
3.4581222311732	0.145802233523476\\
3.47125250573442	0.101759659405724\\
3.48424282580905	0.062241407863821\\
3.49718978611831	0.0264244563896297\\
3.5090995605796	0.00293173445565496\\
3.52294891159872	0.0296524959414665\\
3.53414200211565	0.0510028497684735\\
3.53429198487758	0.0512757242389908\\
3.54534900449254	0.0226732670599625\\
3.5605816467197	-0.013868854547439\\
3.58271922884184	-0.0612529885233531\\
3.59953039770564	-0.0926094582986758\\
3.61516117933952	-0.117902466044859\\
3.63035490742659	-0.138537062872073\\
3.64529287724505	-0.154555320638063\\
3.66005987371275	-0.165707130782181\\
3.67470301630879	-0.17164544493126\\
3.68925136593965	-0.172033529488824\\
3.70372414608808	-0.166621994281746\\
3.71813472731804	-0.155304513887386\\
3.7324927575117	-0.138152362705292\\
3.74373171589109	-0.120764245439262\\
3.74388836197039	-0.120498115887159\\
3.76206680123551	-0.0054253550206115\\
3.79389409530161	0.103043845717216\\
3.82836204550264	0.119401247526017\\
3.82960812935895	0.118475206466894\\
3.82960921416298	0.118473673126432\\
3.83231193490386	0.109008351644243\\
3.83647154715755	0.0972415718573354\\
3.84095966257872	0.086691180198669\\
3.84587864955148	0.0762356640987224\\
3.84955533735756	0.0686708417745204\\
3.84955969236266	0.0686637001967446\\
3.88066986626929	-4.05057931640584e-16\\
3.91680930056272	-0.116776312442195\\
3.92698544978187	-0.154574190489199\\
3.92699438084464	-0.154589063441692\\
3.96974976394727	-0.100807535573319\\
4.02637389169687	-0.0572234785129592\\
4.08685463014047	-0.0312538438839129\\
4.14407339914753	-0.0176357832490116\\
4.14435698013514	-0.0175858395338016\\
4.14498994155425	0.00669226862765403\\
4.14957284398734	0.125595857461355\\
4.1538553128928	0.196219810475217\\
4.15781253116065	0.239396050048579\\
4.1615957728334	0.273089339218361\\
4.1663193132656	0.301479778248221\\
4.17193931019591	0.32062294241533\\
4.17849231601094	0.330524912566005\\
4.18264104944227	0.332323569433182\\
4.1826430843094	0.332317316158244\\
4.20561700774393	0.264106340470893\\
4.24068543326331	0.185985583394069\\
4.27761431910247	0.128558326684397\\
4.31570440176763	0.0878372337207989\\
4.31968989346377	0.0844053704886011\\
4.32050171043062	0.0891819594005467\\
4.35597102524064	0.299096504629599\\
4.39094264029042	0.493318512361037\\
4.43192904817206	0.676720692133838\\
4.46673879813198	0.774886785323964\\
4.46743842972803	0.776218255900325\\
4.46851645857662	0.66781992492166\\
4.47293073854382	0.31931568647661\\
4.47697155669006	0.103757527139611\\
4.48003849133863	-0.0143730432683935\\
4.48461899499124	-0.130672513882196\\
4.49006223501051	-0.215149586566547\\
4.49315857556756	-0.246195750910616\\
4.49315998728904	-0.246196968979402\\
4.51476692009915	-0.0448794029888915\\
4.53931927260382	0.105565665924015\\
4.5691727073927	0.196466499513858\\
4.57156954373933	0.200074595694194\\
4.57157243009124	0.200075572052035\\
4.57428954016746	0.0366498833165694\\
4.57769112397663	-0.108331697210996\\
4.58116124230031	-0.209842140123135\\
4.58120247860039	-0.210833514151064\\
4.58605784059683	-0.188758314467684\\
4.61813073123189	-0.103502899472545\\
4.6537942538832	-0.10250372429325\\
4.69514041708957	-0.18020416730152\\
4.7123859150689	-0.229137156580995\\
4.71239055731945	-0.229142898568155\\
4.74885638988974	-0.159124286686909\\
4.79871729713482	-0.096647703006878\\
4.83439577647637	-0.067645660747189\\
4.83550009803424	-0.066902733790789\\
4.83551469741485	-0.0662429082913744\\
4.83922830798128	0.067668202551761\\
4.84357050880237	0.170568285733674\\
4.84690456413722	0.229467870083875\\
4.85109792653622	0.290254634806695\\
4.85580514477336	0.339388417194952\\
4.86145536719467	0.381273339168482\\
4.86777876657318	0.414423160264277\\
4.86787671945954	0.414855182570316\\
4.8777054324369	0.37602010801094\\
4.90376181057464	0.289767718383713\\
4.90658862115207	0.281691243124369\\
4.90815337711669	0.262038597963072\\
4.90816943662582	0.261845448926073\\
4.90817029502334	0.261856567746451\\
4.91109360071301	0.296767070151498\\
4.91495723183053	0.340193981055614\\
4.91927209415291	0.3730857650252\\
4.92082858792944	0.381960077143483\\
4.92083390159168	0.381923697547388\\
4.92908208882862	0.331852877276474\\
4.94180953804268	0.270771237027907\\
4.95068391702173	0.226124151948129\\
4.95076071357545	0.225697496782121\\
4.95199337066005	0.244559178297082\\
4.95604441031602	0.298567972969137\\
4.95933125569216	0.327863191798749\\
4.95933835488848	0.327905778184035\\
4.96996739247247	0.28145552031056\\
4.98359588346917	0.227354968709994\\
4.98851222594176	0.208978289302112\\
4.98897065813377	0.214921478344712\\
4.99318646620445	0.256557145921316\\
4.99490231992194	0.267978158891167\\
4.99512573509226	0.267090398480172\\
5.00837596322137	0.216956698828588\\
5.02171106116276	0.171290197773819\\
5.03495586187241	0.130206785685343\\
5.04241601183355	0.108855971060972\\
5.04242099550345	0.108873105754681\\
5.04546761324384	0.11861633049148\\
5.04574513644933	0.118256875184469\\
5.0585906347195	0.0835618709940417\\
5.07162528797768	0.0514659007031033\\
5.08510826278272	0.0207101004293946\\
5.09793994389172	0.00707586013191531\\
5.10508531925529	0.0217592791684595\\
5.10508916968775	0.0217619695603937\\
5.11560622954661	-0.00419425063848471\\
5.13309014882871	-0.0439127461397112\\
5.15509828916188	-0.0877252054821004\\
5.17167028971192	-0.115882246583021\\
5.1871899056038	-0.138128966872128\\
5.20230871447567	-0.155574534188077\\
5.21718940071771	-0.168238376487594\\
5.23190946350299	-0.175917489804295\\
5.24651239220861	-0.178345952497443\\
5.26102515655304	-0.175281198054277\\
5.27546565215972	-0.166564168280395\\
5.28984633842329	-0.152161803721396\\
5.30394968366663	-0.132551299008844\\
5.3040013234458	-0.132467137011182\\
5.32318621700235	0.00240359605446252\\
5.3557493588789	0.129016737959641\\
5.38826160707997	0.156623627142507\\
5.42434912512497	0.107852006553066\\
5.44087032553858	0.0662880147400002\\
5.44166753537723	0.0621769870858222\\
5.44605900290451	0.0417768445544246\\
5.45063894314305	0.0233091968101031\\
5.45566973271387	0.00470377439210334\\
5.46074435537244	-0.0139842193072593\\
5.46693872341446	-0.0365215103896609\\
5.47398117411742	-0.0620750531626758\\
5.4744487470256	-0.0637821893612853\\
5.4762252652916	-0.0699126569052504\\
5.4977827919206	-0.149065461908887\\
5.49779296270505	-0.149073553579572\\
5.53823928911592	-0.0994816519054046\\
5.59565415033162	-0.0560260530410972\\
5.65764155593331	-0.0301422376592327\\
5.71896557617201	-0.0163243710819276\\
5.72011299142145	-0.0161381218540288\\
5.72011439450418	-0.0161363000692596\\
5.72281045712073	0.0639750859271958\\
5.72727889889993	0.152882660341048\\
5.73133699234281	0.205102341496978\\
5.73536598778415	0.239580580177548\\
5.73919766234428	0.267147526675103\\
5.7443084732177	0.289941421814531\\
5.75032605645957	0.303463734681621\\
5.7573139051947	0.30817089776243\\
5.7578226075432	0.308190506332384\\
5.77053421672758	0.27140236645406\\
5.80352124843415	0.195143188600565\\
5.83996532724566	0.135543829743544\\
5.87771933307324	0.0929218094172177\\
5.89048491260504	0.0817858340371673\\
5.89087338228717	0.084072191267657\\
5.92586477464109	0.291981749490948\\
5.95964461984103	0.48112366512947\\
5.99850309605632	0.659964443933497\\
6.03932504199313	0.777648661588292\\
6.05950880645347	0.80333806218212\\
6.05966369887234	0.803447178889978\\
6.06067995917349	0.697997269297992\\
6.06504747295062	0.341044747891721\\
6.06865552346674	0.138252172367912\\
6.07208876073955	-0.00437268683676739\\
6.07661405024429	-0.122682536321918\\
6.08208915239333	-0.208969287935277\\
6.08382671517687	-0.227503322884183\\
6.08383225261948	-0.227467033500585\\
6.10834900322028	-0.035020915468769\\
6.1331703811715	0.08028952063254\\
6.16377167551159	0.136048826616544\\
6.19102855516767	0.125758046684216\\
6.19117919467785	0.125577240023497\\
6.19335737393294	0.0141998566745405\\
6.19691482105067	-0.114173668936692\\
6.20014209095556	-0.19386781721586\\
6.20015988827839	-0.194231369575296\\
6.21671935250905	-0.180789369748774\\
6.2551935292471	-0.211590039392718\\
6.28289382428954	-0.271932493273466\\
6.28318476225135	-0.272692608524569\\
6.28318529648136	-0.272694006399561\\
};
\end{axis}
\end{tikzpicture}%

==> supp/mass_map_w03.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(a)};},
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
xmin=0,
xmax=2,
xlabel={$m_1/m_2$},
xmajorgrids,
ymin=0,
ymax=2,
ylabel={$\frac{1}{2}(m_1+m_2)/m_0$},
ymajorgrids,
title={$\omega=0.3$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
%colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)},
colormap/cool,
colorbar=false,
point meta min=0, point meta max=200
]

\addplot[%
surf,
shader=faceted,mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.01	0.01	167.852916034318\\
0.01	0.113103448275862	-8.42466055376969e-06\\
0.01	0.216206896551724	-8.42466055376969e-06\\
0.01	0.319310344827586	-8.42466055376969e-06\\
0.01	0.422413793103448	-8.42466055376969e-06\\
0.01	0.52551724137931	-8.42466055376969e-06\\
0.01	0.628620689655172	-8.42466055376969e-06\\
0.01	0.731724137931035	-8.42466055376969e-06\\
0.01	0.834827586206897	-8.42466055376969e-06\\
0.01	0.937931034482759	-8.42466055376969e-06\\
0.01	1.04103448275862	-8.42466055376969e-06\\
0.01	1.14413793103448	-8.42466055376969e-06\\
0.01	1.24724137931034	-8.42466055376969e-06\\
0.01	1.35034482758621	-8.42466055376969e-06\\
0.01	1.45344827586207	-8.42466055376969e-06\\
0.01	1.55655172413793	-8.42466055376969e-06\\
0.01	1.65965517241379	-8.42466055376969e-06\\
0.01	1.76275862068966	-8.42466055376969e-06\\
0.01	1.86586206896552	-8.42466055376969e-06\\
0.01	1.96896551724138	-8.42466055376969e-06\\
0.01	2.07206896551724	-8.42466055376969e-06\\
0.01	2.1751724137931	9.8621110187384e-06\\
0.01	2.27827586206897	1.04515882280912\\
0.01	2.38137931034483	1.06285681591257e-05\\
0.01	2.48448275862069	1.04516557656841\\
0.01	2.58758620689655	1.04517128074036\\
0.01	2.69068965517241	1.04518284837155\\
0.01	2.79379310344828	-7.04870289083478e-07\\
0.01	2.89689655172414	1.0451580915595\\
0.01	3	1.04516277587734\\
0.113103448275862	0.01	178.957271945248\\
0.113103448275862	0.113103448275862	-8.42466055376969e-06\\
0.113103448275862	0.216206896551724	-8.42466055376969e-06\\
0.113103448275862	0.319310344827586	-8.42466055376969e-06\\
0.113103448275862	0.422413793103448	-8.42466055376969e-06\\
0.113103448275862	0.52551724137931	-8.42466055376969e-06\\
0.113103448275862	0.628620689655172	-8.42466055376969e-06\\
0.113103448275862	0.731724137931035	-8.42466055376969e-06\\
0.113103448275862	0.834827586206897	-8.42466055376969e-06\\
0.113103448275862	0.937931034482759	-8.42466055376969e-06\\
0.113103448275862	1.04103448275862	-8.42466055376969e-06\\
0.113103448275862	1.14413793103448	-8.42466055376969e-06\\
0.113103448275862	1.24724137931034	-8.42466055376969e-06\\
0.113103448275862	1.35034482758621	-8.42466055376969e-06\\
0.113103448275862	1.45344827586207	-8.42466055376969e-06\\
0.113103448275862	1.55655172413793	-8.42466055376969e-06\\
0.113103448275862	1.65965517241379	-8.42466055376969e-06\\
0.113103448275862	1.76275862068966	-8.42466055376969e-06\\
0.113103448275862	1.86586206896552	-8.42466055376969e-06\\
0.113103448275862	1.96896551724138	-8.42466055376969e-06\\
0.113103448275862	2.07206896551724	-8.42466055376969e-06\\
0.113103448275862	2.1751724137931	1.6341547183859e-05\\
0.113103448275862	2.27827586206897	8.06100202208061e-06\\
0.113103448275862	2.38137931034483	9.9109676952699e-07\\
0.113103448275862	2.48448275862069	1.04518089946565\\
0.113103448275862	2.58758620689655	1.05140407041775\\
0.113103448275862	2.69068965517241	0.0107847941356901\\
0.113103448275862	2.79379310344828	-6.74787105491919e-06\\
0.113103448275862	2.89689655172414	1.08975870628209\\
0.113103448275862	3	4.4310556002193e-06\\
0.216206896551724	0.01	185.760663552453\\
0.216206896551724	0.113103448275862	-8.42466055376969e-06\\
0.216206896551724	0.216206896551724	-8.42466055376969e-06\\
0.216206896551724	0.319310344827586	-8.42466055376969e-06\\
0.216206896551724	0.422413793103448	-8.42466055376969e-06\\
0.216206896551724	0.52551724137931	-8.42466055376969e-06\\
0.216206896551724	0.628620689655172	-8.42466055376969e-06\\
0.216206896551724	0.731724137931035	-8.42466055376969e-06\\
0.216206896551724	0.834827586206897	-8.42466055376969e-06\\
0.216206896551724	0.937931034482759	-8.42466055376969e-06\\
0.216206896551724	1.04103448275862	-8.42466055376969e-06\\
0.216206896551724	1.14413793103448	-8.42466055376969e-06\\
0.216206896551724	1.24724137931034	-8.42466055376969e-06\\
0.216206896551724	1.35034482758621	-8.42466055376969e-06\\
0.216206896551724	1.45344827586207	-8.42466055376969e-06\\
0.216206896551724	1.55655172413793	-8.42466055376969e-06\\
0.216206896551724	1.65965517241379	-8.42466055376969e-06\\
0.216206896551724	1.76275862068966	-8.42466055376969e-06\\
0.216206896551724	1.86586206896552	-8.42466055376969e-06\\
0.216206896551724	1.96896551724138	-8.42466055376969e-06\\
0.216206896551724	2.07206896551724	-8.42466055376969e-06\\
0.216206896551724	2.1751724137931	1.13863845719189e-05\\
0.216206896551724	2.27827586206897	1.04515976379585\\
0.216206896551724	2.38137931034483	1.04516125810837\\
0.216206896551724	2.48448275862069	-2.38090789185891e-06\\
0.216206896551724	2.58758620689655	-7.30121721735365e-06\\
0.216206896551724	2.69068965517241	1.04517840402411\\
0.216206896551724	2.79379310344828	0.019443474260174\\
0.216206896551724	2.89689655172414	0.0303519711504488\\
0.216206896551724	3	6.39587088685408e-06\\
0.319310344827586	0.01	189.965472194161\\
0.319310344827586	0.113103448275862	-8.42466055376969e-06\\
0.319310344827586	0.216206896551724	-8.42466055376969e-06\\
0.319310344827586	0.319310344827586	-8.42466055376969e-06\\
0.319310344827586	0.422413793103448	-8.42466055376969e-06\\
0.319310344827586	0.52551724137931	-8.42466055376969e-06\\
0.319310344827586	0.628620689655172	-8.42466055376969e-06\\
0.319310344827586	0.731724137931035	-8.42466055376969e-06\\
0.319310344827586	0.834827586206897	-8.42466055376969e-06\\
0.319310344827586	0.937931034482759	-8.42466055376969e-06\\
0.319310344827586	1.04103448275862	-8.42466055376969e-06\\
0.319310344827586	1.14413793103448	-8.42466055376969e-06\\
0.319310344827586	1.24724137931034	-8.42466055376969e-06\\
0.319310344827586	1.35034482758621	-8.42466055376969e-06\\
0.319310344827586	1.45344827586207	-8.42466055376969e-06\\
0.319310344827586	1.55655172413793	-8.42466055376969e-06\\
0.319310344827586	1.65965517241379	-8.42466055376969e-06\\
0.319310344827586	1.76275862068966	-8.42466055376969e-06\\
0.319310344827586	1.86586206896552	-8.42466055376969e-06\\
0.319310344827586	1.96896551724138	-8.42466055376969e-06\\
0.319310344827586	2.07206896551724	-8.42466055376969e-06\\
0.319310344827586	2.1751724137931	1.04515793071425\\
0.319310344827586	2.27827586206897	8.37017463488091e-07\\
0.319310344827586	2.38137931034483	0.0567248440044004\\
0.319310344827586	2.48448275862069	1.04517171788635\\
0.319310344827586	2.58758620689655	0.0062227255061263\\
0.319310344827586	2.69068965517241	1.06035661195238\\
0.319310344827586	2.79379310344828	1.81582395888233e-05\\
0.319310344827586	2.89689655172414	4.29721978111829e-06\\
0.319310344827586	3	1.04516509638676\\
0.422413793103448	0.01	192.535817299554\\
0.422413793103448	0.113103448275862	-8.42466055376969e-06\\
0.422413793103448	0.216206896551724	-8.42466055376969e-06\\
0.422413793103448	0.319310344827586	-8.42466055376969e-06\\
0.422413793103448	0.422413793103448	-8.42466055376969e-06\\
0.422413793103448	0.52551724137931	-8.42466055376969e-06\\
0.422413793103448	0.628620689655172	-8.42466055376969e-06\\
0.422413793103448	0.731724137931035	-8.42466055376969e-06\\
0.422413793103448	0.834827586206897	-8.42466055376969e-06\\
0.422413793103448	0.937931034482759	-8.42466055376969e-06\\
0.422413793103448	1.04103448275862	-8.42466055376969e-06\\
0.422413793103448	1.14413793103448	-8.42466055376969e-06\\
0.422413793103448	1.24724137931034	-8.42466055376969e-06\\
0.422413793103448	1.35034482758621	-8.42466055376969e-06\\
0.422413793103448	1.45344827586207	-8.42466055376969e-06\\
0.422413793103448	1.55655172413793	-8.42466055376969e-06\\
0.422413793103448	1.65965517241379	-8.42466055376969e-06\\
0.422413793103448	1.76275862068966	-8.42466055376969e-06\\
0.422413793103448	1.86586206896552	-8.42466055376969e-06\\
0.422413793103448	1.96896551724138	-8.42466055376969e-06\\
0.422413793103448	2.07206896551724	-8.42466055376969e-06\\
0.422413793103448	2.1751724137931	1.05596442522053\\
0.422413793103448	2.27827586206897	0.0152234172650589\\
0.422413793103448	2.38137931034483	-4.73136249073924e-06\\
0.422413793103448	2.48448275862069	0.0269923637366831\\
0.422413793103448	2.58758620689655	0.0194438039984699\\
0.422413793103448	2.69068965517241	1.04516309172569\\
0.422413793103448	2.79379310344828	1.03867539617157\\
0.422413793103448	2.89689655172414	1.04517802008767\\
0.422413793103448	3	1.04515853518559\\
0.52551724137931	0.01	194.076989419145\\
0.52551724137931	0.113103448275862	-8.42466055376969e-06\\
0.52551724137931	0.216206896551724	-8.42466055376969e-06\\
0.52551724137931	0.319310344827586	-8.42466055376969e-06\\
0.52551724137931	0.422413793103448	-8.42466055376969e-06\\
0.52551724137931	0.52551724137931	-8.42466055376969e-06\\
0.52551724137931	0.628620689655172	-8.42466055376969e-06\\
0.52551724137931	0.731724137931035	-8.42466055376969e-06\\
0.52551724137931	0.834827586206897	-8.42466055376969e-06\\
0.52551724137931	0.937931034482759	-8.42466055376969e-06\\
0.52551724137931	1.04103448275862	-8.42466055376969e-06\\
0.52551724137931	1.14413793103448	-8.42466055376969e-06\\
0.52551724137931	1.24724137931034	-8.42466055376969e-06\\
0.52551724137931	1.35034482758621	-8.42466055376969e-06\\
0.52551724137931	1.45344827586207	-8.42466055376969e-06\\
0.52551724137931	1.55655172413793	-8.42466055376969e-06\\
0.52551724137931	1.65965517241379	-8.42466055376969e-06\\
0.52551724137931	1.76275862068966	-8.42466055376969e-06\\
0.52551724137931	1.86586206896552	-8.42466055376969e-06\\
0.52551724137931	1.96896551724138	-8.42466055376969e-06\\
0.52551724137931	2.07206896551724	-8.42466055376969e-06\\
0.52551724137931	2.1751724137931	1.04756030502109\\
0.52551724137931	2.27827586206897	1.04516694947118\\
0.52551724137931	2.38137931034483	1.06866722232629\\
0.52551724137931	2.48448275862069	1.90742748675525e-05\\
0.52551724137931	2.58758620689655	5.34905018608712e-06\\
0.52551724137931	2.69068965517241	1.04515510488447\\
0.52551724137931	2.79379310344828	1.04517522861115\\
0.52551724137931	2.89689655172414	1.06460196188038\\
0.52551724137931	3	1.05273540638709\\
0.628620689655172	0.01	194.965641556004\\
0.628620689655172	0.113103448275862	-8.42466055376969e-06\\
0.628620689655172	0.216206896551724	-8.42466055376969e-06\\
0.628620689655172	0.319310344827586	-8.42466055376969e-06\\
0.628620689655172	0.422413793103448	-8.42466055376969e-06\\
0.628620689655172	0.52551724137931	-8.42466055376969e-06\\
0.628620689655172	0.628620689655172	-8.42466055376969e-06\\
0.628620689655172	0.731724137931035	-8.42466055376969e-06\\
0.628620689655172	0.834827586206897	-8.42466055376969e-06\\
0.628620689655172	0.937931034482759	-8.42466055376969e-06\\
0.628620689655172	1.04103448275862	-8.42466055376969e-06\\
0.628620689655172	1.14413793103448	-8.42466055376969e-06\\
0.628620689655172	1.24724137931034	-8.42466055376969e-06\\
0.628620689655172	1.35034482758621	-8.42466055376969e-06\\
0.628620689655172	1.45344827586207	-8.42466055376969e-06\\
0.628620689655172	1.55655172413793	-8.42466055376969e-06\\
0.628620689655172	1.65965517241379	-8.42466055376969e-06\\
0.628620689655172	1.76275862068966	-8.42466055376969e-06\\
0.628620689655172	1.86586206896552	-8.42466055376969e-06\\
0.628620689655172	1.96896551724138	-8.42466055376969e-06\\
0.628620689655172	2.07206896551724	-8.42466055376969e-06\\
0.628620689655172	2.1751724137931	3.27762178699135e-05\\
0.628620689655172	2.27827586206897	1.04517268169708\\
0.628620689655172	2.38137931034483	1.04516414687897\\
0.628620689655172	2.48448275862069	-3.85587184982653e-06\\
0.628620689655172	2.58758620689655	-8.10999054591828e-06\\
0.628620689655172	2.69068965517241	2.19009683038261e-05\\
0.628620689655172	2.79379310344828	1.04515927711435\\
0.628620689655172	2.89689655172414	1.04517477422855\\
0.628620689655172	3	1.02238200999931e-05\\
0.731724137931035	0.01	195.483853783892\\
0.731724137931035	0.113103448275862	69.4796825544818\\
0.731724137931035	0.216206896551724	-8.42466055376969e-06\\
0.731724137931035	0.319310344827586	-8.42466055376969e-06\\
0.731724137931035	0.422413793103448	-8.42466055376969e-06\\
0.731724137931035	0.52551724137931	-8.42466055376969e-06\\
0.731724137931035	0.628620689655172	-8.42466055376969e-06\\
0.731724137931035	0.731724137931035	-8.42466055376969e-06\\
0.731724137931035	0.834827586206897	-8.42466055376969e-06\\
0.731724137931035	0.937931034482759	-8.42466055376969e-06\\
0.731724137931035	1.04103448275862	-8.42466055376969e-06\\
0.731724137931035	1.14413793103448	-8.42466055376969e-06\\
0.731724137931035	1.24724137931034	-8.42466055376969e-06\\
0.731724137931035	1.35034482758621	-8.42466055376969e-06\\
0.731724137931035	1.45344827586207	-8.42466055376969e-06\\
0.731724137931035	1.55655172413793	-8.42466055376969e-06\\
0.731724137931035	1.65965517241379	-8.42466055376969e-06\\
0.731724137931035	1.76275862068966	-8.42466055376969e-06\\
0.731724137931035	1.86586206896552	-8.42466055376969e-06\\
0.731724137931035	1.96896551724138	-8.42466055376969e-06\\
0.731724137931035	2.07206896551724	-8.42466055376969e-06\\
0.731724137931035	2.1751724137931	1.23979152273576e-05\\
0.731724137931035	2.27827586206897	0.0194376653908967\\
0.731724137931035	2.38137931034483	0.0577324254694315\\
0.731724137931035	2.48448275862069	0.00308249994062599\\
0.731724137931035	2.58758620689655	0.0162121956005699\\
0.731724137931035	2.69068965517241	1.01333647256354e-05\\
0.731724137931035	2.79379310344828	3.76859507711903e-05\\
0.731724137931035	2.89689655172414	1.03190832062947\\
0.731724137931035	3	2.16084479199349e-05\\
0.834827586206897	0.01	195\\
0.834827586206897	0.113103448275862	172.091637190522\\
0.834827586206897	0.216206896551724	55.1384404671022\\
0.834827586206897	0.319310344827586	-8.42466055376969e-06\\
0.834827586206897	0.422413793103448	-8.42466055376969e-06\\
0.834827586206897	0.52551724137931	-8.42466055376969e-06\\
0.834827586206897	0.628620689655172	-8.42466055376969e-06\\
0.834827586206897	0.731724137931035	-8.42466055376969e-06\\
0.834827586206897	0.834827586206897	-8.42466055376969e-06\\
0.834827586206897	0.937931034482759	-8.42466055376969e-06\\
0.834827586206897	1.04103448275862	-8.42466055376969e-06\\
0.834827586206897	1.14413793103448	-8.42466055376969e-06\\
0.834827586206897	1.24724137931034	-8.42466055376969e-06\\
0.834827586206897	1.35034482758621	-8.42466055376969e-06\\
0.834827586206897	1.45344827586207	-8.42466055376969e-06\\
0.834827586206897	1.55655172413793	-8.42466055376969e-06\\
0.834827586206897	1.65965517241379	-8.42466055376969e-06\\
0.834827586206897	1.76275862068966	-8.42466055376969e-06\\
0.834827586206897	1.86586206896552	-8.42466055376969e-06\\
0.834827586206897	1.96896551724138	-8.42466055376969e-06\\
0.834827586206897	2.07206896551724	-8.42466055376969e-06\\
0.834827586206897	2.1751724137931	1.30856410796891e-05\\
0.834827586206897	2.27827586206897	0.0444393704855717\\
0.834827586206897	2.38137931034483	2.19869278523127e-05\\
0.834827586206897	2.48448275862069	1.06036723223801\\
0.834827586206897	2.58758620689655	1.04512805011433\\
0.834827586206897	2.69068965517241	1.0607716317814\\
0.834827586206897	2.79379310344828	1.07839232678001\\
0.834827586206897	2.89689655172414	0.00240772875079281\\
0.834827586206897	3	1.04515402103994\\
0.937931034482759	0.01	195.337018927539\\
0.937931034482759	0.113103448275862	193.810472248908\\
0.937931034482759	0.216206896551724	188.446805032882\\
0.937931034482759	0.319310344827586	180.411954625327\\
0.937931034482759	0.422413793103448	170.509791742547\\
0.937931034482759	0.52551724137931	159.148312739353\\
0.937931034482759	0.628620689655172	146.230349163203\\
0.937931034482759	0.731724137931035	131.211627837128\\
0.937931034482759	0.834827586206897	105.303004484571\\
0.937931034482759	0.937931034482759	64.0643547590906\\
0.937931034482759	1.04103448275862	37.4486168555096\\
0.937931034482759	1.14413793103448	20.2592606861002\\
0.937931034482759	1.24724137931034	9.80689796762368\\
0.937931034482759	1.35034482758621	3.90544358713586\\
0.937931034482759	1.45344827586207	1.3181546160879\\
0.937931034482759	1.55655172413793	-8.42466055376969e-06\\
0.937931034482759	1.65965517241379	-8.42466055376969e-06\\
0.937931034482759	1.76275862068966	-8.42466055376969e-06\\
0.937931034482759	1.86586206896552	-8.42466055376969e-06\\
0.937931034482759	1.96896551724138	-8.42466055376969e-06\\
0.937931034482759	2.07206896551724	-8.42466055376969e-06\\
0.937931034482759	2.1751724137931	0.00621533177623363\\
0.937931034482759	2.27827586206897	0.0394256455780905\\
0.937931034482759	2.38137931034483	1.0868577002951\\
0.937931034482759	2.48448275862069	1.0451699261495\\
0.937931034482759	2.58758620689655	1.05596814915741\\
0.937931034482759	2.69068965517241	2.88090139086935e-05\\
0.937931034482759	2.79379310344828	7.64116114461013e-07\\
0.937931034482759	2.89689655172414	-7.72339948656985e-06\\
0.937931034482759	3	0.0153883640909974\\
1.04103448275862	0.01	194.413069733437\\
1.04103448275862	0.113103448275862	184.124895254071\\
1.04103448275862	0.216206896551724	169.513872401493\\
1.04103448275862	0.319310344827586	155.451200420919\\
1.04103448275862	0.422413793103448	142.72934165151\\
1.04103448275862	0.52551724137931	131.428229682446\\
1.04103448275862	0.628620689655172	121.417643471497\\
1.04103448275862	0.731724137931035	112.521506980427\\
1.04103448275862	0.834827586206897	104.570788678242\\
1.04103448275862	0.937931034482759	97.417733102505\\
1.04103448275862	1.04103448275862	90.9377290874211\\
1.04103448275862	1.14413793103448	85.0265539429175\\
1.04103448275862	1.24724137931034	79.5971820034431\\
1.04103448275862	1.35034482758621	74.5760364185514\\
1.04103448275862	1.45344827586207	69.9005935407247\\
1.04103448275862	1.55655172413793	65.5161660201076\\
1.04103448275862	1.65965517241379	61.3731632477839\\
1.04103448275862	1.76275862068966	57.4246323293144\\
1.04103448275862	1.86586206896552	53.6216665802517\\
1.04103448275862	1.96896551724138	49.9033423061396\\
1.04103448275862	2.07206896551724	46.1602306631702\\
1.04103448275862	2.1751724137931	41.2590827246543\\
1.04103448275862	2.27827586206897	36.4709412498347\\
1.04103448275862	2.38137931034483	32.2743296764059\\
1.04103448275862	2.48448275862069	28.5849848641978\\
1.04103448275862	2.58758620689655	25.3326917685202\\
1.04103448275862	2.69068965517241	22.4589064189592\\
1.04103448275862	2.79379310344828	19.9140666942293\\
1.04103448275862	2.89689655172414	17.6560551770107\\
1.04103448275862	3	15.6490397584814\\
1.14413793103448	0.01	192.955790700036\\
1.14413793103448	0.113103448275862	135.499353677424\\
1.14413793103448	0.216206896551724	76.4125417367781\\
1.14413793103448	0.319310344827586	7.43671389584252\\
1.14413793103448	0.422413793103448	0\\
1.14413793103448	0.52551724137931	0\\
1.14413793103448	0.628620689655172	0\\
1.14413793103448	0.731724137931035	0\\
1.14413793103448	0.834827586206897	0\\
1.14413793103448	0.937931034482759	0\\
1.14413793103448	1.04103448275862	0\\
1.14413793103448	1.14413793103448	0\\
1.14413793103448	1.24724137931034	0\\
1.14413793103448	1.35034482758621	0\\
1.14413793103448	1.45344827586207	0\\
1.14413793103448	1.55655172413793	0\\
1.14413793103448	1.65965517241379	0\\
1.14413793103448	1.76275862068966	0\\
1.14413793103448	1.86586206896552	0\\
1.14413793103448	1.96896551724138	0\\
1.14413793103448	2.07206896551724	0\\
1.14413793103448	2.1751724137931	0\\
1.14413793103448	2.27827586206897	0\\
1.14413793103448	2.38137931034483	0\\
1.14413793103448	2.48448275862069	0\\
1.14413793103448	2.58758620689655	0\\
1.14413793103448	2.69068965517241	0\\
1.14413793103448	2.79379310344828	0\\
1.14413793103448	2.89689655172414	0\\
1.14413793103448	3	0\\
1.24724137931034	0.01	191.042252607332\\
1.24724137931034	0.113103448275862	86.8006053059834\\
1.24724137931034	0.216206896551724	0\\
1.24724137931034	0.319310344827586	0\\
1.24724137931034	0.422413793103448	0\\
1.24724137931034	0.52551724137931	0\\
1.24724137931034	0.628620689655172	0\\
1.24724137931034	0.731724137931035	0\\
1.24724137931034	0.834827586206897	0\\
1.24724137931034	0.937931034482759	0\\
1.24724137931034	1.04103448275862	0\\
1.24724137931034	1.14413793103448	0\\
1.24724137931034	1.24724137931034	0\\
1.24724137931034	1.35034482758621	0\\
1.24724137931034	1.45344827586207	0\\
1.24724137931034	1.55655172413793	0\\
1.24724137931034	1.65965517241379	0\\
1.24724137931034	1.76275862068966	0\\
1.24724137931034	1.86586206896552	0\\
1.24724137931034	1.96896551724138	0\\
1.24724137931034	2.07206896551724	0\\
1.24724137931034	2.1751724137931	0\\
1.24724137931034	2.27827586206897	0\\
1.24724137931034	2.38137931034483	0\\
1.24724137931034	2.48448275862069	0\\
1.24724137931034	2.58758620689655	0\\
1.24724137931034	2.69068965517241	0\\
1.24724137931034	2.79379310344828	0\\
1.24724137931034	2.89689655172414	0\\
1.24724137931034	3	0\\
1.35034482758621	0.01	188\\
1.35034482758621	0.113103448275862	28.3974646055718\\
1.35034482758621	0.216206896551724	0\\
1.35034482758621	0.319310344827586	0\\
1.35034482758621	0.422413793103448	0\\
1.35034482758621	0.52551724137931	0\\
1.35034482758621	0.628620689655172	0\\
1.35034482758621	0.731724137931035	0\\
1.35034482758621	0.834827586206897	0\\
1.35034482758621	0.937931034482759	0\\
1.35034482758621	1.04103448275862	0\\
1.35034482758621	1.14413793103448	0\\
1.35034482758621	1.24724137931034	0\\
1.35034482758621	1.35034482758621	0\\
1.35034482758621	1.45344827586207	0\\
1.35034482758621	1.55655172413793	0\\
1.35034482758621	1.65965517241379	0\\
1.35034482758621	1.76275862068966	0\\
1.35034482758621	1.86586206896552	0\\
1.35034482758621	1.96896551724138	0\\
1.35034482758621	2.07206896551724	0\\
1.35034482758621	2.1751724137931	0\\
1.35034482758621	2.27827586206897	0\\
1.35034482758621	2.38137931034483	0\\
1.35034482758621	2.48448275862069	0\\
1.35034482758621	2.58758620689655	0\\
1.35034482758621	2.69068965517241	0\\
1.35034482758621	2.79379310344828	0\\
1.35034482758621	2.89689655172414	0\\
1.35034482758621	3	0\\
1.45344827586207	0.01	186.173383257299\\
1.45344827586207	0.113103448275862	0\\
1.45344827586207	0.216206896551724	0\\
1.45344827586207	0.319310344827586	0\\
1.45344827586207	0.422413793103448	0\\
1.45344827586207	0.52551724137931	0\\
1.45344827586207	0.628620689655172	0\\
1.45344827586207	0.731724137931035	0\\
1.45344827586207	0.834827586206897	0\\
1.45344827586207	0.937931034482759	0\\
1.45344827586207	1.04103448275862	0\\
1.45344827586207	1.14413793103448	0\\
1.45344827586207	1.24724137931034	0\\
1.45344827586207	1.35034482758621	0\\
1.45344827586207	1.45344827586207	0\\
1.45344827586207	1.55655172413793	0\\
1.45344827586207	1.65965517241379	0\\
1.45344827586207	1.76275862068966	0\\
1.45344827586207	1.86586206896552	0\\
1.45344827586207	1.96896551724138	0\\
1.45344827586207	2.07206896551724	0\\
1.45344827586207	2.1751724137931	0\\
1.45344827586207	2.27827586206897	0\\
1.45344827586207	2.38137931034483	0\\
1.45344827586207	2.48448275862069	0\\
1.45344827586207	2.58758620689655	0\\
1.45344827586207	2.69068965517241	0\\
1.45344827586207	2.79379310344828	0\\
1.45344827586207	2.89689655172414	0\\
1.45344827586207	3	0\\
1.55655172413793	0.01	183.573424117367\\
1.55655172413793	0.113103448275862	0\\
1.55655172413793	0.216206896551724	0\\
1.55655172413793	0.319310344827586	0\\
1.55655172413793	0.422413793103448	0\\
1.55655172413793	0.52551724137931	0\\
1.55655172413793	0.628620689655172	0\\
1.55655172413793	0.731724137931035	0\\
1.55655172413793	0.834827586206897	0\\
1.55655172413793	0.937931034482759	0\\
1.55655172413793	1.04103448275862	0\\
1.55655172413793	1.14413793103448	0\\
1.55655172413793	1.24724137931034	0\\
1.55655172413793	1.35034482758621	0\\
1.55655172413793	1.45344827586207	0\\
1.55655172413793	1.55655172413793	0\\
1.55655172413793	1.65965517241379	0\\
1.55655172413793	1.76275862068966	0\\
1.55655172413793	1.86586206896552	0\\
1.55655172413793	1.96896551724138	0\\
1.55655172413793	2.07206896551724	0\\
1.55655172413793	2.1751724137931	0\\
1.55655172413793	2.27827586206897	0\\
1.55655172413793	2.38137931034483	0\\
1.55655172413793	2.48448275862069	0\\
1.55655172413793	2.58758620689655	0\\
1.55655172413793	2.69068965517241	0\\
1.55655172413793	2.79379310344828	0\\
1.55655172413793	2.89689655172414	0\\
1.55655172413793	3	0\\
1.65965517241379	0.01	181.045309324476\\
1.65965517241379	0.113103448275862	0\\
1.65965517241379	0.216206896551724	0\\
1.65965517241379	0.319310344827586	0\\
1.65965517241379	0.422413793103448	0\\
1.65965517241379	0.52551724137931	0\\
1.65965517241379	0.628620689655172	0\\
1.65965517241379	0.731724137931035	0\\
1.65965517241379	0.834827586206897	0\\
1.65965517241379	0.937931034482759	0\\
1.65965517241379	1.04103448275862	0\\
1.65965517241379	1.14413793103448	0\\
1.65965517241379	1.24724137931034	0\\
1.65965517241379	1.35034482758621	0\\
1.65965517241379	1.45344827586207	0\\
1.65965517241379	1.55655172413793	0\\
1.65965517241379	1.65965517241379	0\\
1.65965517241379	1.76275862068966	0\\
1.65965517241379	1.86586206896552	0\\
1.65965517241379	1.96896551724138	0\\
1.65965517241379	2.07206896551724	0\\
1.65965517241379	2.1751724137931	0\\
1.65965517241379	2.27827586206897	0\\
1.65965517241379	2.38137931034483	0\\
1.65965517241379	2.48448275862069	0\\
1.65965517241379	2.58758620689655	0\\
1.65965517241379	2.69068965517241	0\\
1.65965517241379	2.79379310344828	0\\
1.65965517241379	2.89689655172414	0\\
1.65965517241379	3	0\\
1.76275862068966	0.01	178.608096644808\\
1.76275862068966	0.113103448275862	0\\
1.76275862068966	0.216206896551724	0\\
1.76275862068966	0.319310344827586	0\\
1.76275862068966	0.422413793103448	0\\
1.76275862068966	0.52551724137931	0\\
1.76275862068966	0.628620689655172	0\\
1.76275862068966	0.731724137931035	0\\
1.76275862068966	0.834827586206897	0\\
1.76275862068966	0.937931034482759	0\\
1.76275862068966	1.04103448275862	0\\
1.76275862068966	1.14413793103448	0\\
1.76275862068966	1.24724137931034	0\\
1.76275862068966	1.35034482758621	0\\
1.76275862068966	1.45344827586207	0\\
1.76275862068966	1.55655172413793	0\\
1.76275862068966	1.65965517241379	0\\
1.76275862068966	1.76275862068966	0\\
1.76275862068966	1.86586206896552	0\\
1.76275862068966	1.96896551724138	0\\
1.76275862068966	2.07206896551724	0\\
1.76275862068966	2.1751724137931	0\\
1.76275862068966	2.27827586206897	0\\
1.76275862068966	2.38137931034483	0\\
1.76275862068966	2.48448275862069	0\\
1.76275862068966	2.58758620689655	0\\
1.76275862068966	2.69068965517241	0\\
1.76275862068966	2.79379310344828	0\\
1.76275862068966	2.89689655172414	0\\
1.76275862068966	3	0\\
1.86586206896552	0.01	176.271529977822\\
1.86586206896552	0.113103448275862	0\\
1.86586206896552	0.216206896551724	0\\
1.86586206896552	0.319310344827586	0\\
1.86586206896552	0.422413793103448	0\\
1.86586206896552	0.52551724137931	0\\
1.86586206896552	0.628620689655172	0\\
1.86586206896552	0.731724137931035	0\\
1.86586206896552	0.834827586206897	0\\
1.86586206896552	0.937931034482759	0\\
1.86586206896552	1.04103448275862	0\\
1.86586206896552	1.14413793103448	0\\
1.86586206896552	1.24724137931034	0\\
1.86586206896552	1.35034482758621	0\\
1.86586206896552	1.45344827586207	0\\
1.86586206896552	1.55655172413793	0\\
1.86586206896552	1.65965517241379	0\\
1.86586206896552	1.76275862068966	0\\
1.86586206896552	1.86586206896552	0\\
1.86586206896552	1.96896551724138	0\\
1.86586206896552	2.07206896551724	0\\
1.86586206896552	2.1751724137931	0\\
1.86586206896552	2.27827586206897	0\\
1.86586206896552	2.38137931034483	0\\
1.86586206896552	2.48448275862069	0\\
1.86586206896552	2.58758620689655	0\\
1.86586206896552	2.69068965517241	0\\
1.86586206896552	2.79379310344828	0\\
1.86586206896552	2.89689655172414	0\\
1.86586206896552	3	0\\
1.96896551724138	0.01	174.039462999044\\
1.96896551724138	0.113103448275862	0\\
1.96896551724138	0.216206896551724	0\\
1.96896551724138	0.319310344827586	0\\
1.96896551724138	0.422413793103448	0\\
1.96896551724138	0.52551724137931	0\\
1.96896551724138	0.628620689655172	0\\
1.96896551724138	0.731724137931035	0\\
1.96896551724138	0.834827586206897	0\\
1.96896551724138	0.937931034482759	0\\
1.96896551724138	1.04103448275862	0\\
1.96896551724138	1.14413793103448	0\\
1.96896551724138	1.24724137931034	0\\
1.96896551724138	1.35034482758621	0\\
1.96896551724138	1.45344827586207	0\\
1.96896551724138	1.55655172413793	0\\
1.96896551724138	1.65965517241379	0\\
1.96896551724138	1.76275862068966	0\\
1.96896551724138	1.86586206896552	0\\
1.96896551724138	1.96896551724138	0\\
1.96896551724138	2.07206896551724	0\\
1.96896551724138	2.1751724137931	0\\
1.96896551724138	2.27827586206897	0\\
1.96896551724138	2.38137931034483	0\\
1.96896551724138	2.48448275862069	0\\
1.96896551724138	2.58758620689655	0\\
1.96896551724138	2.69068965517241	0\\
1.96896551724138	2.79379310344828	0\\
1.96896551724138	2.89689655172414	0\\
1.96896551724138	3	0\\
2.07206896551724	0.01	171.912050987497\\
2.07206896551724	0.113103448275862	0\\
2.07206896551724	0.216206896551724	0\\
2.07206896551724	0.319310344827586	0\\
2.07206896551724	0.422413793103448	0\\
2.07206896551724	0.52551724137931	0\\
2.07206896551724	0.628620689655172	0\\
2.07206896551724	0.731724137931035	0\\
2.07206896551724	0.834827586206897	0\\
2.07206896551724	0.937931034482759	0\\
2.07206896551724	1.04103448275862	0\\
2.07206896551724	1.14413793103448	0\\
2.07206896551724	1.24724137931034	0\\
2.07206896551724	1.35034482758621	0\\
2.07206896551724	1.45344827586207	0\\
2.07206896551724	1.55655172413793	0\\
2.07206896551724	1.65965517241379	0\\
2.07206896551724	1.76275862068966	0\\
2.07206896551724	1.86586206896552	0\\
2.07206896551724	1.96896551724138	0\\
2.07206896551724	2.07206896551724	0\\
2.07206896551724	2.1751724137931	0\\
2.07206896551724	2.27827586206897	0\\
2.07206896551724	2.38137931034483	0\\
2.07206896551724	2.48448275862069	0\\
2.07206896551724	2.58758620689655	0\\
2.07206896551724	2.69068965517241	0\\
2.07206896551724	2.79379310344828	0\\
2.07206896551724	2.89689655172414	0\\
2.07206896551724	3	0\\
2.1751724137931	0.01	169.887107103058\\
2.1751724137931	0.113103448275862	0\\
2.1751724137931	0.216206896551724	0\\
2.1751724137931	0.319310344827586	0\\
2.1751724137931	0.422413793103448	0\\
2.1751724137931	0.52551724137931	0\\
2.1751724137931	0.628620689655172	0\\
2.1751724137931	0.731724137931035	0\\
2.1751724137931	0.834827586206897	0\\
2.1751724137931	0.937931034482759	0\\
2.1751724137931	1.04103448275862	0\\
2.1751724137931	1.14413793103448	0\\
2.1751724137931	1.24724137931034	0\\
2.1751724137931	1.35034482758621	0\\
2.1751724137931	1.45344827586207	0\\
2.1751724137931	1.55655172413793	0\\
2.1751724137931	1.65965517241379	0\\
2.1751724137931	1.76275862068966	0\\
2.1751724137931	1.86586206896552	0\\
2.1751724137931	1.96896551724138	0\\
2.1751724137931	2.07206896551724	0\\
2.1751724137931	2.1751724137931	0\\
2.1751724137931	2.27827586206897	0\\
2.1751724137931	2.38137931034483	0\\
2.1751724137931	2.48448275862069	0\\
2.1751724137931	2.58758620689655	0\\
2.1751724137931	2.69068965517241	0\\
2.1751724137931	2.79379310344828	0\\
2.1751724137931	2.89689655172414	0\\
2.1751724137931	3	0\\
2.27827586206897	0.01	167.961084777825\\
2.27827586206897	0.113103448275862	0\\
2.27827586206897	0.216206896551724	0\\
2.27827586206897	0.319310344827586	0\\
2.27827586206897	0.422413793103448	0\\
2.27827586206897	0.52551724137931	0\\
2.27827586206897	0.628620689655172	0\\
2.27827586206897	0.731724137931035	0\\
2.27827586206897	0.834827586206897	0\\
2.27827586206897	0.937931034482759	0\\
2.27827586206897	1.04103448275862	0\\
2.27827586206897	1.14413793103448	0\\
2.27827586206897	1.24724137931034	0\\
2.27827586206897	1.35034482758621	0\\
2.27827586206897	1.45344827586207	0\\
2.27827586206897	1.55655172413793	0\\
2.27827586206897	1.65965517241379	0\\
2.27827586206897	1.76275862068966	0\\
2.27827586206897	1.86586206896552	0\\
2.27827586206897	1.96896551724138	0\\
2.27827586206897	2.07206896551724	0\\
2.27827586206897	2.1751724137931	0\\
2.27827586206897	2.27827586206897	0\\
2.27827586206897	2.38137931034483	0\\
2.27827586206897	2.48448275862069	0\\
2.27827586206897	2.58758620689655	0\\
2.27827586206897	2.69068965517241	0\\
2.27827586206897	2.79379310344828	0\\
2.27827586206897	2.89689655172414	0\\
2.27827586206897	3	0\\
2.38137931034483	0.01	166.129671898368\\
2.38137931034483	0.113103448275862	0\\
2.38137931034483	0.216206896551724	0\\
2.38137931034483	0.319310344827586	0\\
2.38137931034483	0.422413793103448	0\\
2.38137931034483	0.52551724137931	0\\
2.38137931034483	0.628620689655172	0\\
2.38137931034483	0.731724137931035	0\\
2.38137931034483	0.834827586206897	0\\
2.38137931034483	0.937931034482759	0\\
2.38137931034483	1.04103448275862	0\\
2.38137931034483	1.14413793103448	0\\
2.38137931034483	1.24724137931034	0\\
2.38137931034483	1.35034482758621	0\\
2.38137931034483	1.45344827586207	0\\
2.38137931034483	1.55655172413793	0\\
2.38137931034483	1.65965517241379	0\\
2.38137931034483	1.76275862068966	0\\
2.38137931034483	1.86586206896552	0\\
2.38137931034483	1.96896551724138	0\\
2.38137931034483	2.07206896551724	0\\
2.38137931034483	2.1751724137931	0\\
2.38137931034483	2.27827586206897	0\\
2.38137931034483	2.38137931034483	0\\
2.38137931034483	2.48448275862069	0\\
2.38137931034483	2.58758620689655	0\\
2.38137931034483	2.69068965517241	0\\
2.38137931034483	2.79379310344828	0\\
2.38137931034483	2.89689655172414	0\\
2.38137931034483	3	0\\
2.48448275862069	0.01	164.388137257839\\
2.48448275862069	0.113103448275862	0\\
2.48448275862069	0.216206896551724	0\\
2.48448275862069	0.319310344827586	0\\
2.48448275862069	0.422413793103448	0\\
2.48448275862069	0.52551724137931	0\\
2.48448275862069	0.628620689655172	0\\
2.48448275862069	0.731724137931035	0\\
2.48448275862069	0.834827586206897	0\\
2.48448275862069	0.937931034482759	0\\
2.48448275862069	1.04103448275862	0\\
2.48448275862069	1.14413793103448	0\\
2.48448275862069	1.24724137931034	0\\
2.48448275862069	1.35034482758621	0\\
2.48448275862069	1.45344827586207	0\\
2.48448275862069	1.55655172413793	0\\
2.48448275862069	1.65965517241379	0\\
2.48448275862069	1.76275862068966	0\\
2.48448275862069	1.86586206896552	0\\
2.48448275862069	1.96896551724138	0\\
2.48448275862069	2.07206896551724	0\\
2.48448275862069	2.1751724137931	0\\
2.48448275862069	2.27827586206897	0\\
2.48448275862069	2.38137931034483	0\\
2.48448275862069	2.48448275862069	0\\
2.48448275862069	2.58758620689655	0\\
2.48448275862069	2.69068965517241	0\\
2.48448275862069	2.79379310344828	0\\
2.48448275862069	2.89689655172414	0\\
2.48448275862069	3	0\\
2.58758620689655	0.01	162.731607729462\\
2.58758620689655	0.113103448275862	0\\
2.58758620689655	0.216206896551724	0\\
2.58758620689655	0.319310344827586	0\\
2.58758620689655	0.422413793103448	0\\
2.58758620689655	0.52551724137931	0\\
2.58758620689655	0.628620689655172	0\\
2.58758620689655	0.731724137931035	0\\
2.58758620689655	0.834827586206897	0\\
2.58758620689655	0.937931034482759	0\\
2.58758620689655	1.04103448275862	0\\
2.58758620689655	1.14413793103448	0\\
2.58758620689655	1.24724137931034	0\\
2.58758620689655	1.35034482758621	0\\
2.58758620689655	1.45344827586207	0\\
2.58758620689655	1.55655172413793	0\\
2.58758620689655	1.65965517241379	0\\
2.58758620689655	1.76275862068966	0\\
2.58758620689655	1.86586206896552	0\\
2.58758620689655	1.96896551724138	0\\
2.58758620689655	2.07206896551724	0\\
2.58758620689655	2.1751724137931	0\\
2.58758620689655	2.27827586206897	0\\
2.58758620689655	2.38137931034483	0\\
2.58758620689655	2.48448275862069	0\\
2.58758620689655	2.58758620689655	0\\
2.58758620689655	2.69068965517241	0\\
2.58758620689655	2.79379310344828	0\\
2.58758620689655	2.89689655172414	0\\
2.58758620689655	3	0\\
2.69068965517241	0.01	161.155230852805\\
2.69068965517241	0.113103448275862	0\\
2.69068965517241	0.216206896551724	0\\
2.69068965517241	0.319310344827586	0\\
2.69068965517241	0.422413793103448	0\\
2.69068965517241	0.52551724137931	0\\
2.69068965517241	0.628620689655172	0\\
2.69068965517241	0.731724137931035	0\\
2.69068965517241	0.834827586206897	0\\
2.69068965517241	0.937931034482759	0\\
2.69068965517241	1.04103448275862	0\\
2.69068965517241	1.14413793103448	0\\
2.69068965517241	1.24724137931034	0\\
2.69068965517241	1.35034482758621	0\\
2.69068965517241	1.45344827586207	0\\
2.69068965517241	1.55655172413793	0\\
2.69068965517241	1.65965517241379	0\\
2.69068965517241	1.76275862068966	0\\
2.69068965517241	1.86586206896552	0\\
2.69068965517241	1.96896551724138	0\\
2.69068965517241	2.07206896551724	0\\
2.69068965517241	2.1751724137931	0\\
2.69068965517241	2.27827586206897	0\\
2.69068965517241	2.38137931034483	0\\
2.69068965517241	2.48448275862069	0\\
2.69068965517241	2.58758620689655	0\\
2.69068965517241	2.69068965517241	0\\
2.69068965517241	2.79379310344828	0\\
2.69068965517241	2.89689655172414	0\\
2.69068965517241	3	0\\
2.79379310344828	0.01	159.654266239098\\
2.79379310344828	0.113103448275862	0\\
2.79379310344828	0.216206896551724	0\\
2.79379310344828	0.319310344827586	0\\
2.79379310344828	0.422413793103448	0\\
2.79379310344828	0.52551724137931	0\\
2.79379310344828	0.628620689655172	0\\
2.79379310344828	0.731724137931035	0\\
2.79379310344828	0.834827586206897	0\\
2.79379310344828	0.937931034482759	0\\
2.79379310344828	1.04103448275862	0\\
2.79379310344828	1.14413793103448	0\\
2.79379310344828	1.24724137931034	0\\
2.79379310344828	1.35034482758621	0\\
2.79379310344828	1.45344827586207	0\\
2.79379310344828	1.55655172413793	0\\
2.79379310344828	1.65965517241379	0\\
2.79379310344828	1.76275862068966	0\\
2.79379310344828	1.86586206896552	0\\
2.79379310344828	1.96896551724138	0\\
2.79379310344828	2.07206896551724	0\\
2.79379310344828	2.1751724137931	0\\
2.79379310344828	2.27827586206897	0\\
2.79379310344828	2.38137931034483	0\\
2.79379310344828	2.48448275862069	0\\
2.79379310344828	2.58758620689655	0\\
2.79379310344828	2.69068965517241	0\\
2.79379310344828	2.79379310344828	0\\
2.79379310344828	2.89689655172414	0\\
2.79379310344828	3	0\\
2.89689655172414	0.01	158.22416679012\\
2.89689655172414	0.113103448275862	0\\
2.89689655172414	0.216206896551724	0\\
2.89689655172414	0.319310344827586	0\\
2.89689655172414	0.422413793103448	0\\
2.89689655172414	0.52551724137931	0\\
2.89689655172414	0.628620689655172	0\\
2.89689655172414	0.731724137931035	0\\
2.89689655172414	0.834827586206897	0\\
2.89689655172414	0.937931034482759	0\\
2.89689655172414	1.04103448275862	0\\
2.89689655172414	1.14413793103448	0\\
2.89689655172414	1.24724137931034	0\\
2.89689655172414	1.35034482758621	0\\
2.89689655172414	1.45344827586207	0\\
2.89689655172414	1.55655172413793	0\\
2.89689655172414	1.65965517241379	0\\
2.89689655172414	1.76275862068966	0\\
2.89689655172414	1.86586206896552	0\\
2.89689655172414	1.96896551724138	0\\
2.89689655172414	2.07206896551724	0\\
2.89689655172414	2.1751724137931	0\\
2.89689655172414	2.27827586206897	0\\
2.89689655172414	2.38137931034483	0\\
2.89689655172414	2.48448275862069	0\\
2.89689655172414	2.58758620689655	0\\
2.89689655172414	2.69068965517241	0\\
2.89689655172414	2.79379310344828	0\\
2.89689655172414	2.89689655172414	0\\
2.89689655172414	3	0\\
3	0.01	156.860617109989\\
3	0.113103448275862	0\\
3	0.216206896551724	0\\
3	0.319310344827586	0\\
3	0.422413793103448	0\\
3	0.52551724137931	0\\
3	0.628620689655172	0\\
3	0.731724137931035	0\\
3	0.834827586206897	0\\
3	0.937931034482759	0\\
3	1.04103448275862	0\\
3	1.14413793103448	0\\
3	1.24724137931034	0\\
3	1.35034482758621	0\\
3	1.45344827586207	0\\
3	1.55655172413793	0\\
3	1.65965517241379	0\\
3	1.76275862068966	0\\
3	1.86586206896552	0\\
3	1.96896551724138	0\\
3	2.07206896551724	0\\
3	2.1751724137931	0\\
3	2.27827586206897	0\\
3	2.38137931034483	0\\
3	2.48448275862069	0\\
3	2.58758620689655	0\\
3	2.69068965517241	0\\
3	2.79379310344828	0\\
3	2.89689655172414	0\\
3	3	0\\
};
\end{axis}
\end{tikzpicture}%

==> supp/mass_map_w1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(b)};},
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
xmin=0,
xmax=2,
xlabel={$m_1/m_2$},
xmajorgrids,
ymin=0,
ymax=2,
ylabel={$\frac{1}{2}(m_1+m_2)/m_0$},
ymajorgrids,
title={$\omega=1$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
%colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)},
colormap/cool,
colorbar,
colorbar style={ytick={0,25,...,200},title=$S$ [mm]},
point meta min=0, point meta max=200
]

\addplot[%
surf,
shader=faceted,mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.01	0.01	179.265864249782\\
0.01	0.113103448275862	-5.84945641966787e-06\\
0.01	0.216206896551724	-5.84945641966787e-06\\
0.01	0.319310344827586	-5.84945641966787e-06\\
0.01	0.422413793103448	-5.84945641966787e-06\\
0.01	0.52551724137931	-5.84945641966787e-06\\
0.01	0.628620689655172	-5.84945641966787e-06\\
0.01	0.731724137931035	-5.84945641966787e-06\\
0.01	0.834827586206897	-5.84945641966787e-06\\
0.01	0.937931034482759	-5.84945641966787e-06\\
0.01	1.04103448275862	-5.84945641966787e-06\\
0.01	1.14413793103448	-5.84945641966787e-06\\
0.01	1.24724137931034	-5.84945641966787e-06\\
0.01	1.35034482758621	-5.84945641966787e-06\\
0.01	1.45344827586207	-5.84945641966787e-06\\
0.01	1.55655172413793	-5.84945641966787e-06\\
0.01	1.65965517241379	-5.84945641966787e-06\\
0.01	1.76275862068966	-5.84945641966787e-06\\
0.01	1.86586206896552	-5.84945641966787e-06\\
0.01	1.96896551724138	-5.84945641966787e-06\\
0.01	2.07206896551724	-5.84945641966787e-06\\
0.01	2.1751724137931	0.899224835946508\\
0.01	2.27827586206897	0.853294828161016\\
0.01	2.38137931034483	0.899228163238155\\
0.01	2.48448275862069	0.192283365994039\\
0.01	2.58758620689655	0.338134887519953\\
0.01	2.69068965517241	0.438879384139013\\
0.01	2.79379310344828	0.326513332041556\\
0.01	2.89689655172414	0.431163514835881\\
0.01	3	0.698267900335904\\
0.113103448275862	0.01	179.544861053852\\
0.113103448275862	0.113103448275862	-5.84945641966787e-06\\
0.113103448275862	0.216206896551724	-5.84945641966787e-06\\
0.113103448275862	0.319310344827586	-5.84945641966787e-06\\
0.113103448275862	0.422413793103448	-5.84945641966787e-06\\
0.113103448275862	0.52551724137931	-5.84945641966787e-06\\
0.113103448275862	0.628620689655172	-5.84945641966787e-06\\
0.113103448275862	0.731724137931035	-5.84945641966787e-06\\
0.113103448275862	0.834827586206897	-5.84945641966787e-06\\
0.113103448275862	0.937931034482759	-5.84945641966787e-06\\
0.113103448275862	1.04103448275862	-5.84945641966787e-06\\
0.113103448275862	1.14413793103448	-5.84945641966787e-06\\
0.113103448275862	1.24724137931034	-5.84945641966787e-06\\
0.113103448275862	1.35034482758621	-5.84945641966787e-06\\
0.113103448275862	1.45344827586207	-5.84945641966787e-06\\
0.113103448275862	1.55655172413793	-5.84945641966787e-06\\
0.113103448275862	1.65965517241379	-5.84945641966787e-06\\
0.113103448275862	1.76275862068966	-5.84945641966787e-06\\
0.113103448275862	1.86586206896552	-5.84945641966787e-06\\
0.113103448275862	1.96896551724138	-5.84945641966787e-06\\
0.113103448275862	2.07206896551724	-5.84945641966787e-06\\
0.113103448275862	2.1751724137931	0.89922469756035\\
0.113103448275862	2.27827586206897	0.895810870370285\\
0.113103448275862	2.38137931034483	0.895800517411997\\
0.113103448275862	2.48448275862069	-3.04486494499167e-06\\
0.113103448275862	2.58758620689655	0.593867221847429\\
0.113103448275862	2.69068965517241	0.860943438029622\\
0.113103448275862	2.79379310344828	0.899226376072234\\
0.113103448275862	2.89689655172414	0.239319122559382\\
0.113103448275862	3	0.0962507791200395\\
0.216206896551724	0.01	179.302758355446\\
0.216206896551724	0.113103448275862	-5.84945641966787e-06\\
0.216206896551724	0.216206896551724	-5.84945641966787e-06\\
0.216206896551724	0.319310344827586	-5.84945641966787e-06\\
0.216206896551724	0.422413793103448	-5.84945641966787e-06\\
0.216206896551724	0.52551724137931	-5.84945641966787e-06\\
0.216206896551724	0.628620689655172	-5.84945641966787e-06\\
0.216206896551724	0.731724137931035	-5.84945641966787e-06\\
0.216206896551724	0.834827586206897	-5.84945641966787e-06\\
0.216206896551724	0.937931034482759	-5.84945641966787e-06\\
0.216206896551724	1.04103448275862	-5.84945641966787e-06\\
0.216206896551724	1.14413793103448	-5.84945641966787e-06\\
0.216206896551724	1.24724137931034	-5.84945641966787e-06\\
0.216206896551724	1.35034482758621	-5.84945641966787e-06\\
0.216206896551724	1.45344827586207	-5.84945641966787e-06\\
0.216206896551724	1.55655172413793	-5.84945641966787e-06\\
0.216206896551724	1.65965517241379	-5.84945641966787e-06\\
0.216206896551724	1.76275862068966	-5.84945641966787e-06\\
0.216206896551724	1.86586206896552	-5.84945641966787e-06\\
0.216206896551724	1.96896551724138	-5.84945641966787e-06\\
0.216206896551724	2.07206896551724	-5.84945641966787e-06\\
0.216206896551724	2.1751724137931	0.658108792803404\\
0.216206896551724	2.27827586206897	0.669543480214255\\
0.216206896551724	2.38137931034483	-1.66354441438246e-06\\
0.216206896551724	2.48448275862069	0.250838818202037\\
0.216206896551724	2.58758620689655	0.453527128423949\\
0.216206896551724	2.69068965517241	0.434665287068336\\
0.216206896551724	2.79379310344828	0.870927459697854\\
0.216206896551724	2.89689655172414	0.619413938418451\\
0.216206896551724	3	0.12307618343055\\
0.319310344827586	0.01	178.767919926951\\
0.319310344827586	0.113103448275862	0.983807812388032\\
0.319310344827586	0.216206896551724	-5.84945641966787e-06\\
0.319310344827586	0.319310344827586	-5.84945641966787e-06\\
0.319310344827586	0.422413793103448	-5.84945641966787e-06\\
0.319310344827586	0.52551724137931	-5.84945641966787e-06\\
0.319310344827586	0.628620689655172	-5.84945641966787e-06\\
0.319310344827586	0.731724137931035	-5.84945641966787e-06\\
0.319310344827586	0.834827586206897	-5.84945641966787e-06\\
0.319310344827586	0.937931034482759	-5.84945641966787e-06\\
0.319310344827586	1.04103448275862	-5.84945641966787e-06\\
0.319310344827586	1.14413793103448	-5.84945641966787e-06\\
0.319310344827586	1.24724137931034	-5.84945641966787e-06\\
0.319310344827586	1.35034482758621	-5.84945641966787e-06\\
0.319310344827586	1.45344827586207	-5.84945641966787e-06\\
0.319310344827586	1.55655172413793	-5.84945641966787e-06\\
0.319310344827586	1.65965517241379	-5.84945641966787e-06\\
0.319310344827586	1.76275862068966	-5.84945641966787e-06\\
0.319310344827586	1.86586206896552	-5.84945641966787e-06\\
0.319310344827586	1.96896551724138	-5.84945641966787e-06\\
0.319310344827586	2.07206896551724	-5.84945641966787e-06\\
0.319310344827586	2.1751724137931	-4.93730908024591e-06\\
0.319310344827586	2.27827586206897	0.0920887227699828\\
0.319310344827586	2.38137931034483	0.55084288743934\\
0.319310344827586	2.48448275862069	0.457194921398748\\
0.319310344827586	2.58758620689655	0.899217640929202\\
0.319310344827586	2.69068965517241	0.542940103564332\\
0.319310344827586	2.79379310344828	0.293745995347219\\
0.319310344827586	2.89689655172414	-4.63939076018862e-06\\
0.319310344827586	3	0.391158954633557\\
0.422413793103448	0.01	178.073929967758\\
0.422413793103448	0.113103448275862	32.9221912936493\\
0.422413793103448	0.216206896551724	-5.84945641966787e-06\\
0.422413793103448	0.319310344827586	-5.84945641966787e-06\\
0.422413793103448	0.422413793103448	-5.84945641966787e-06\\
0.422413793103448	0.52551724137931	-5.84945641966787e-06\\
0.422413793103448	0.628620689655172	-5.84945641966787e-06\\
0.422413793103448	0.731724137931035	-5.84945641966787e-06\\
0.422413793103448	0.834827586206897	-5.84945641966787e-06\\
0.422413793103448	0.937931034482759	-5.84945641966787e-06\\
0.422413793103448	1.04103448275862	-5.84945641966787e-06\\
0.422413793103448	1.14413793103448	-5.84945641966787e-06\\
0.422413793103448	1.24724137931034	-5.84945641966787e-06\\
0.422413793103448	1.35034482758621	-5.84945641966787e-06\\
0.422413793103448	1.45344827586207	-5.84945641966787e-06\\
0.422413793103448	1.55655172413793	-5.84945641966787e-06\\
0.422413793103448	1.65965517241379	-5.84945641966787e-06\\
0.422413793103448	1.76275862068966	-5.84945641966787e-06\\
0.422413793103448	1.86586206896552	-5.84945641966787e-06\\
0.422413793103448	1.96896551724138	-5.84945641966787e-06\\
0.422413793103448	2.07206896551724	-5.84945641966787e-06\\
0.422413793103448	2.1751724137931	0.813388994666825\\
0.422413793103448	2.27827586206897	-3.41336770282331e-06\\
0.422413793103448	2.38137931034483	0.75774881276418\\
0.422413793103448	2.48448275862069	-2.22290602015685e-06\\
0.422413793103448	2.58758620689655	0.528465413633076\\
0.422413793103448	2.69068965517241	0.319605579542484\\
0.422413793103448	2.79379310344828	0.124478077600559\\
0.422413793103448	2.89689655172414	0.763269378062823\\
0.422413793103448	3	0.636757910644254\\
0.52551724137931	0.01	177.30855300806\\
0.52551724137931	0.113103448275862	115.409001705973\\
0.52551724137931	0.216206896551724	-5.84945641966787e-06\\
0.52551724137931	0.319310344827586	-5.84945641966787e-06\\
0.52551724137931	0.422413793103448	-5.84945641966787e-06\\
0.52551724137931	0.52551724137931	-5.84945641966787e-06\\
0.52551724137931	0.628620689655172	-5.84945641966787e-06\\
0.52551724137931	0.731724137931035	-5.84945641966787e-06\\
0.52551724137931	0.834827586206897	-5.84945641966787e-06\\
0.52551724137931	0.937931034482759	-5.84945641966787e-06\\
0.52551724137931	1.04103448275862	-5.84945641966787e-06\\
0.52551724137931	1.14413793103448	-5.84945641966787e-06\\
0.52551724137931	1.24724137931034	-5.84945641966787e-06\\
0.52551724137931	1.35034482758621	-5.84945641966787e-06\\
0.52551724137931	1.45344827586207	-5.84945641966787e-06\\
0.52551724137931	1.55655172413793	-5.84945641966787e-06\\
0.52551724137931	1.65965517241379	-5.84945641966787e-06\\
0.52551724137931	1.76275862068966	-5.84945641966787e-06\\
0.52551724137931	1.86586206896552	-5.84945641966787e-06\\
0.52551724137931	1.96896551724138	-5.84945641966787e-06\\
0.52551724137931	2.07206896551724	-5.84945641966787e-06\\
0.52551724137931	2.1751724137931	0.363624080277067\\
0.52551724137931	2.27827586206897	-4.97223338217271e-07\\
0.52551724137931	2.38137931034483	0.841976054453746\\
0.52551724137931	2.48448275862069	0.483651693012173\\
0.52551724137931	2.58758620689655	-4.22883800774951e-06\\
0.52551724137931	2.69068965517241	0.41679376509982\\
0.52551724137931	2.79379310344828	0.822622925592215\\
0.52551724137931	2.89689655172414	-1.62257034664393e-06\\
0.52551724137931	3	0.840897170881293\\
0.628620689655172	0.01	176.517245848173\\
0.628620689655172	0.113103448275862	159.545509179617\\
0.628620689655172	0.216206896551724	36.417434662095\\
0.628620689655172	0.319310344827586	-5.84945641966787e-06\\
0.628620689655172	0.422413793103448	-5.84945641966787e-06\\
0.628620689655172	0.52551724137931	-5.84945641966787e-06\\
0.628620689655172	0.628620689655172	-5.84945641966787e-06\\
0.628620689655172	0.731724137931035	-5.84945641966787e-06\\
0.628620689655172	0.834827586206897	-5.84945641966787e-06\\
0.628620689655172	0.937931034482759	-5.84945641966787e-06\\
0.628620689655172	1.04103448275862	-5.84945641966787e-06\\
0.628620689655172	1.14413793103448	-5.84945641966787e-06\\
0.628620689655172	1.24724137931034	-5.84945641966787e-06\\
0.628620689655172	1.35034482758621	-5.84945641966787e-06\\
0.628620689655172	1.45344827586207	-5.84945641966787e-06\\
0.628620689655172	1.55655172413793	-5.84945641966787e-06\\
0.628620689655172	1.65965517241379	-5.84945641966787e-06\\
0.628620689655172	1.76275862068966	-5.84945641966787e-06\\
0.628620689655172	1.86586206896552	-5.84945641966787e-06\\
0.628620689655172	1.96896551724138	-5.84945641966787e-06\\
0.628620689655172	2.07206896551724	-5.84945641966787e-06\\
0.628620689655172	2.1751724137931	0.403063081501338\\
0.628620689655172	2.27827586206897	-2.87316892412536e-06\\
0.628620689655172	2.38137931034483	0.765663147591152\\
0.628620689655172	2.48448275862069	0.448247813436316\\
0.628620689655172	2.58758620689655	0.865337076437238\\
0.628620689655172	2.69068965517241	0.253294459642811\\
0.628620689655172	2.79379310344828	0.497014205556364\\
0.628620689655172	2.89689655172414	0.892285043375452\\
0.628620689655172	3	0.378600257076106\\
0.731724137931035	0.01	175.709420714302\\
0.731724137931035	0.113103448275862	173.29455229026\\
0.731724137931035	0.216206896551724	143.018720844596\\
0.731724137931035	0.319310344827586	55.6870190187185\\
0.731724137931035	0.422413793103448	14.0033474622446\\
0.731724137931035	0.52551724137931	1.15504170137837\\
0.731724137931035	0.628620689655172	-5.84945641966787e-06\\
0.731724137931035	0.731724137931035	-5.84945641966787e-06\\
0.731724137931035	0.834827586206897	-5.84945641966787e-06\\
0.731724137931035	0.937931034482759	-5.84945641966787e-06\\
0.731724137931035	1.04103448275862	-5.84945641966787e-06\\
0.731724137931035	1.14413793103448	-5.84945641966787e-06\\
0.731724137931035	1.24724137931034	-5.84945641966787e-06\\
0.731724137931035	1.35034482758621	-5.84945641966787e-06\\
0.731724137931035	1.45344827586207	-5.84945641966787e-06\\
0.731724137931035	1.55655172413793	-5.84945641966787e-06\\
0.731724137931035	1.65965517241379	-5.84945641966787e-06\\
0.731724137931035	1.76275862068966	-5.84945641966787e-06\\
0.731724137931035	1.86586206896552	-5.84945641966787e-06\\
0.731724137931035	1.96896551724138	-5.84945641966787e-06\\
0.731724137931035	2.07206896551724	-5.84945641966787e-06\\
0.731724137931035	2.1751724137931	0.534807539407287\\
0.731724137931035	2.27827586206897	0.317563446910179\\
0.731724137931035	2.38137931034483	0.609961829939539\\
0.731724137931035	2.48448275862069	0.899184847427636\\
0.731724137931035	2.58758620689655	0.673278147408462\\
0.731724137931035	2.69068965517241	0.356715230302393\\
0.731724137931035	2.79379310344828	0.156039204823129\\
0.731724137931035	2.89689655172414	0.558372859012306\\
0.731724137931035	3	0.172695100489024\\
0.834827586206897	0.01	174.925804210515\\
0.834827586206897	0.113103448275862	178.264308686886\\
0.834827586206897	0.216206896551724	172.053807286333\\
0.834827586206897	0.319310344827586	160.306186598236\\
0.834827586206897	0.422413793103448	142.717903481922\\
0.834827586206897	0.52551724137931	107.617775447685\\
0.834827586206897	0.628620689655172	73.3286311718919\\
0.834827586206897	0.731724137931035	50.440406927846\\
0.834827586206897	0.834827586206897	35.2693436595411\\
0.834827586206897	0.937931034482759	24.3945130887381\\
0.834827586206897	1.04103448275862	16.4454874919989\\
0.834827586206897	1.14413793103448	11.254222960703\\
0.834827586206897	1.24724137931034	7.40362668523268\\
0.834827586206897	1.35034482758621	4.74653490812191\\
0.834827586206897	1.45344827586207	2.8338987560188\\
0.834827586206897	1.55655172413793	1.3078021348668\\
0.834827586206897	1.65965517241379	1.16935273160361\\
0.834827586206897	1.76275862068966	0.849173509543355\\
0.834827586206897	1.86586206896552	0.840227619493679\\
0.834827586206897	1.96896551724138	-5.84945641966787e-06\\
0.834827586206897	2.07206896551724	-5.84945641966787e-06\\
0.834827586206897	2.1751724137931	0.763464230145968\\
0.834827586206897	2.27827586206897	0.332860152103328\\
0.834827586206897	2.38137931034483	0.387235080059204\\
0.834827586206897	2.48448275862069	0.232761761497271\\
0.834827586206897	2.58758620689655	0.0423659701317919\\
0.834827586206897	2.69068965517241	0.829441062410358\\
0.834827586206897	2.79379310344828	0.188879367893262\\
0.834827586206897	2.89689655172414	0.899226190553669\\
0.834827586206897	3	0.495805399566361\\
0.937931034482759	0.01	174.160168908315\\
0.937931034482759	0.113103448275862	175.994534004049\\
0.937931034482759	0.216206896551724	176.489645331907\\
0.937931034482759	0.319310344827586	176.15592410839\\
0.937931034482759	0.422413793103448	175.356220176177\\
0.937931034482759	0.52551724137931	174.242883836991\\
0.937931034482759	0.628620689655172	172.930721358391\\
0.937931034482759	0.731724137931035	171.45497693627\\
0.937931034482759	0.834827586206897	169.984856910869\\
0.937931034482759	0.937931034482759	168.424453401003\\
0.937931034482759	1.04103448275862	166.807504698918\\
0.937931034482759	1.14413793103448	165.289243759862\\
0.937931034482759	1.24724137931034	163.706211171112\\
0.937931034482759	1.35034482758621	162.126237582258\\
0.937931034482759	1.45344827586207	160.595277516521\\
0.937931034482759	1.55655172413793	159.158168084215\\
0.937931034482759	1.65965517241379	157.778090477322\\
0.937931034482759	1.76275862068966	156.5\\
0.937931034482759	1.86586206896552	155\\
0.937931034482759	1.96896551724138	153.512809508231\\
0.937931034482759	2.07206896551724	152.210011312917\\
0.937931034482759	2.1751724137931	150.945888438037\\
0.937931034482759	2.27827586206897	149.719665569297\\
0.937931034482759	2.38137931034483	148.693187476136\\
0.937931034482759	2.48448275862069	147.377029162755\\
0.937931034482759	2.58758620689655	146.258438511665\\
0.937931034482759	2.69068965517241	145.173474373012\\
0.937931034482759	2.79379310344828	144.120929276608\\
0.937931034482759	2.89689655172414	143.099609042491\\
0.937931034482759	3	142.108330731238\\
1.04103448275862	0.01	173.419768768643\\
1.04103448275862	0.113103448275862	168.911881230103\\
1.04103448275862	0.216206896551724	164.804033349754\\
1.04103448275862	0.319310344827586	161.140565199192\\
1.04103448275862	0.422413793103448	157.893033497564\\
1.04103448275862	0.52551724137931	155.013521917967\\
1.04103448275862	0.628620689655172	152.451658102985\\
1.04103448275862	0.731724137931035	150.166822503055\\
1.04103448275862	0.834827586206897	148.115328352243\\
1.04103448275862	0.937931034482759	146.268181115657\\
1.04103448275862	1.04103448275862	144.596681834069\\
1.04103448275862	1.14413793103448	143.077745916287\\
1.04103448275862	1.24724137931034	141.691960307353\\
1.04103448275862	1.35034482758621	140.422944673138\\
1.04103448275862	1.45344827586207	139.256798580773\\
1.04103448275862	1.55655172413793	138.181680339791\\
1.04103448275862	1.65965517241379	137.187522307712\\
1.04103448275862	1.76275862068966	136.265625315308\\
1.04103448275862	1.86586206896552	135.408418648165\\
1.04103448275862	1.96896551724138	134.609368795126\\
1.04103448275862	2.07206896551724	133.862802723776\\
1.04103448275862	2.1751724137931	133.163755896942\\
1.04103448275862	2.27827586206897	132.507849786654\\
1.04103448275862	2.38137931034483	131.891229415405\\
1.04103448275862	2.48448275862069	131.310168207262\\
1.04103448275862	2.58758620689655	130.76227205546\\
1.04103448275862	2.69068965517241	130.244469763262\\
1.04103448275862	2.79379310344828	129.754456551564\\
1.04103448275862	2.89689655172414	129.289969198313\\
1.04103448275862	3	128.849146067912\\
1.14413793103448	0.01	172.717919254319\\
1.14413793103448	0.113103448275862	158.661968667048\\
1.14413793103448	0.216206896551724	143.122004707413\\
1.14413793103448	0.319310344827586	127.74625164651\\
1.14413793103448	0.422413793103448	113.07688232881\\
1.14413793103448	0.52551724137931	99\\
1.14413793103448	0.628620689655172	86.4923270002049\\
1.14413793103448	0.731724137931035	75.1023204294316\\
1.14413793103448	0.834827586206897	64.7370069254857\\
1.14413793103448	0.937931034482759	55.0341073478222\\
1.14413793103448	1.04103448275862	45.0795312646327\\
1.14413793103448	1.14413793103448	36.2080616611406\\
1.14413793103448	1.24724137931034	29.0609816586978\\
1.14413793103448	1.35034482758621	23.2663925093429\\
1.14413793103448	1.45344827586207	18.54600003258\\
1.14413793103448	1.55655172413793	14.6886052346478\\
1.14413793103448	1.65965517241379	11.5315619781024\\
1.14413793103448	1.76275862068966	8.94824787145699\\
1.14413793103448	1.86586206896552	6.83886238175923\\
1.14413793103448	1.96896551724138	5.12408265889476\\
1.14413793103448	2.07206896551724	3.74029922121682\\
1.14413793103448	2.1751724137931	2.63611238654137\\
1.14413793103448	2.27827586206897	1.76973857130255\\
1.14413793103448	2.38137931034483	1.10701731912144\\
1.14413793103448	2.48448275862069	0.619959618572072\\
1.14413793103448	2.58758620689655	0.285579742445619\\
1.14413793103448	2.69068965517241	0.085076290571799\\
1.14413793103448	2.79379310344828	0.00330701289467835\\
1.14413793103448	2.89689655172414	0\\
1.14413793103448	3	0\\
1.24724137931034	0.01	172.045177054129\\
1.24724137931034	0.113103448275862	146.326687910639\\
1.24724137931034	0.216206896551724	114.583102073889\\
1.24724137931034	0.319310344827586	82.7543044406513\\
1.24724137931034	0.422413793103448	54.5825889440674\\
1.24724137931034	0.52551724137931	26.5481030771924\\
1.24724137931034	0.628620689655172	9.73197294701822\\
1.24724137931034	0.731724137931035	1.77008963871085\\
1.24724137931034	0.834827586206897	0\\
1.24724137931034	0.937931034482759	0\\
1.24724137931034	1.04103448275862	0\\
1.24724137931034	1.14413793103448	0\\
1.24724137931034	1.24724137931034	0\\
1.24724137931034	1.35034482758621	0\\
1.24724137931034	1.45344827586207	0\\
1.24724137931034	1.55655172413793	0\\
1.24724137931034	1.65965517241379	0\\
1.24724137931034	1.76275862068966	0\\
1.24724137931034	1.86586206896552	0\\
1.24724137931034	1.96896551724138	0\\
1.24724137931034	2.07206896551724	0\\
1.24724137931034	2.1751724137931	0\\
1.24724137931034	2.27827586206897	0\\
1.24724137931034	2.38137931034483	0\\
1.24724137931034	2.48448275862069	0\\
1.24724137931034	2.58758620689655	0\\
1.24724137931034	2.69068965517241	0\\
1.24724137931034	2.79379310344828	0\\
1.24724137931034	2.89689655172414	0\\
1.24724137931034	3	0\\
1.35034482758621	0.01	171.404823301624\\
1.35034482758621	0.113103448275862	132.593648744061\\
1.35034482758621	0.216206896551724	83.3191905816353\\
1.35034482758621	0.319310344827586	36.6173487276738\\
1.35034482758621	0.422413793103448	5.65402862248655\\
1.35034482758621	0.52551724137931	0\\
1.35034482758621	0.628620689655172	0\\
1.35034482758621	0.731724137931035	0\\
1.35034482758621	0.834827586206897	0\\
1.35034482758621	0.937931034482759	0\\
1.35034482758621	1.04103448275862	0\\
1.35034482758621	1.14413793103448	0\\
1.35034482758621	1.24724137931034	0\\
1.35034482758621	1.35034482758621	0\\
1.35034482758621	1.45344827586207	0\\
1.35034482758621	1.55655172413793	0\\
1.35034482758621	1.65965517241379	0\\
1.35034482758621	1.76275862068966	0\\
1.35034482758621	1.86586206896552	0\\
1.35034482758621	1.96896551724138	0\\
1.35034482758621	2.07206896551724	0\\
1.35034482758621	2.1751724137931	0\\
1.35034482758621	2.27827586206897	0\\
1.35034482758621	2.38137931034483	0\\
1.35034482758621	2.48448275862069	0\\
1.35034482758621	2.58758620689655	0\\
1.35034482758621	2.69068965517241	0\\
1.35034482758621	2.79379310344828	0\\
1.35034482758621	2.89689655172414	0\\
1.35034482758621	3	0\\
1.45344827586207	0.01	170.79403316009\\
1.45344827586207	0.113103448275862	117.825326538668\\
1.45344827586207	0.216206896551724	54.5907443523978\\
1.45344827586207	0.319310344827586	4.94852630959166\\
1.45344827586207	0.422413793103448	0\\
1.45344827586207	0.52551724137931	0\\
1.45344827586207	0.628620689655172	0\\
1.45344827586207	0.731724137931035	0\\
1.45344827586207	0.834827586206897	0\\
1.45344827586207	0.937931034482759	0\\
1.45344827586207	1.04103448275862	0\\
1.45344827586207	1.14413793103448	0\\
1.45344827586207	1.24724137931034	0\\
1.45344827586207	1.35034482758621	0\\
1.45344827586207	1.45344827586207	0\\
1.45344827586207	1.55655172413793	0\\
1.45344827586207	1.65965517241379	0\\
1.45344827586207	1.76275862068966	0\\
1.45344827586207	1.86586206896552	0\\
1.45344827586207	1.96896551724138	0\\
1.45344827586207	2.07206896551724	0\\
1.45344827586207	2.1751724137931	0\\
1.45344827586207	2.27827586206897	0\\
1.45344827586207	2.38137931034483	0\\
1.45344827586207	2.48448275862069	0\\
1.45344827586207	2.58758620689655	0\\
1.45344827586207	2.69068965517241	0\\
1.45344827586207	2.79379310344828	0\\
1.45344827586207	2.89689655172414	0\\
1.45344827586207	3	0\\
1.55655172413793	0.01	170.215986388671\\
1.55655172413793	0.113103448275862	102.87448429085\\
1.55655172413793	0.216206896551724	24.5405492669492\\
1.55655172413793	0.319310344827586	0\\
1.55655172413793	0.422413793103448	0\\
1.55655172413793	0.52551724137931	0\\
1.55655172413793	0.628620689655172	0\\
1.55655172413793	0.731724137931035	0\\
1.55655172413793	0.834827586206897	0\\
1.55655172413793	0.937931034482759	0\\
1.55655172413793	1.04103448275862	0\\
1.55655172413793	1.14413793103448	0\\
1.55655172413793	1.24724137931034	0\\
1.55655172413793	1.35034482758621	0\\
1.55655172413793	1.45344827586207	0\\
1.55655172413793	1.55655172413793	0\\
1.55655172413793	1.65965517241379	0\\
1.55655172413793	1.76275862068966	0\\
1.55655172413793	1.86586206896552	0\\
1.55655172413793	1.96896551724138	0\\
1.55655172413793	2.07206896551724	0\\
1.55655172413793	2.1751724137931	0\\
1.55655172413793	2.27827586206897	0\\
1.55655172413793	2.38137931034483	0\\
1.55655172413793	2.48448275862069	0\\
1.55655172413793	2.58758620689655	0\\
1.55655172413793	2.69068965517241	0\\
1.55655172413793	2.79379310344828	0\\
1.55655172413793	2.89689655172414	0\\
1.55655172413793	3	0\\
1.65965517241379	0.01	169.668699645402\\
1.65965517241379	0.113103448275862	93.5957069010424\\
1.65965517241379	0.216206896551724	6.65331901428095\\
1.65965517241379	0.319310344827586	0\\
1.65965517241379	0.422413793103448	0\\
1.65965517241379	0.52551724137931	0\\
1.65965517241379	0.628620689655172	0\\
1.65965517241379	0.731724137931035	0\\
1.65965517241379	0.834827586206897	0\\
1.65965517241379	0.937931034482759	0\\
1.65965517241379	1.04103448275862	0\\
1.65965517241379	1.14413793103448	0\\
1.65965517241379	1.24724137931034	0\\
1.65965517241379	1.35034482758621	0\\
1.65965517241379	1.45344827586207	0\\
1.65965517241379	1.55655172413793	0\\
1.65965517241379	1.65965517241379	0\\
1.65965517241379	1.76275862068966	0\\
1.65965517241379	1.86586206896552	0\\
1.65965517241379	1.96896551724138	0\\
1.65965517241379	2.07206896551724	0\\
1.65965517241379	2.1751724137931	0\\
1.65965517241379	2.27827586206897	0\\
1.65965517241379	2.38137931034483	0\\
1.65965517241379	2.48448275862069	0\\
1.65965517241379	2.58758620689655	0\\
1.65965517241379	2.69068965517241	0\\
1.65965517241379	2.79379310344828	0\\
1.65965517241379	2.89689655172414	0\\
1.65965517241379	3	0\\
1.76275862068966	0.01	169.147059750934\\
1.76275862068966	0.113103448275862	76.6689096218262\\
1.76275862068966	0.216206896551724	0.170614568283232\\
1.76275862068966	0.319310344827586	0\\
1.76275862068966	0.422413793103448	0\\
1.76275862068966	0.52551724137931	0\\
1.76275862068966	0.628620689655172	0\\
1.76275862068966	0.731724137931035	0\\
1.76275862068966	0.834827586206897	0\\
1.76275862068966	0.937931034482759	0\\
1.76275862068966	1.04103448275862	0\\
1.76275862068966	1.14413793103448	0\\
1.76275862068966	1.24724137931034	0\\
1.76275862068966	1.35034482758621	0\\
1.76275862068966	1.45344827586207	0\\
1.76275862068966	1.55655172413793	0\\
1.76275862068966	1.65965517241379	0\\
1.76275862068966	1.76275862068966	0\\
1.76275862068966	1.86586206896552	0\\
1.76275862068966	1.96896551724138	0\\
1.76275862068966	2.07206896551724	0\\
1.76275862068966	2.1751724137931	0\\
1.76275862068966	2.27827586206897	0\\
1.76275862068966	2.38137931034483	0\\
1.76275862068966	2.48448275862069	0\\
1.76275862068966	2.58758620689655	0\\
1.76275862068966	2.69068965517241	0\\
1.76275862068966	2.79379310344828	0\\
1.76275862068966	2.89689655172414	0\\
1.76275862068966	3	0\\
1.86586206896552	0.01	168.651405531215\\
1.86586206896552	0.113103448275862	65.0624488948948\\
1.86586206896552	0.216206896551724	0\\
1.86586206896552	0.319310344827586	0\\
1.86586206896552	0.422413793103448	0\\
1.86586206896552	0.52551724137931	0\\
1.86586206896552	0.628620689655172	0\\
1.86586206896552	0.731724137931035	0\\
1.86586206896552	0.834827586206897	0\\
1.86586206896552	0.937931034482759	0\\
1.86586206896552	1.04103448275862	0\\
1.86586206896552	1.14413793103448	0\\
1.86586206896552	1.24724137931034	0\\
1.86586206896552	1.35034482758621	0\\
1.86586206896552	1.45344827586207	0\\
1.86586206896552	1.55655172413793	0\\
1.86586206896552	1.65965517241379	0\\
1.86586206896552	1.76275862068966	0\\
1.86586206896552	1.86586206896552	0\\
1.86586206896552	1.96896551724138	0\\
1.86586206896552	2.07206896551724	0\\
1.86586206896552	2.1751724137931	0\\
1.86586206896552	2.27827586206897	0\\
1.86586206896552	2.38137931034483	0\\
1.86586206896552	2.48448275862069	0\\
1.86586206896552	2.58758620689655	0\\
1.86586206896552	2.69068965517241	0\\
1.86586206896552	2.79379310344828	0\\
1.86586206896552	2.89689655172414	0\\
1.86586206896552	3	0\\
1.96896551724138	0.01	168.180207915921\\
1.96896551724138	0.113103448275862	54.0664046711294\\
1.96896551724138	0.216206896551724	0\\
1.96896551724138	0.319310344827586	0\\
1.96896551724138	0.422413793103448	0\\
1.96896551724138	0.52551724137931	0\\
1.96896551724138	0.628620689655172	0\\
1.96896551724138	0.731724137931035	0\\
1.96896551724138	0.834827586206897	0\\
1.96896551724138	0.937931034482759	0\\
1.96896551724138	1.04103448275862	0\\
1.96896551724138	1.14413793103448	0\\
1.96896551724138	1.24724137931034	0\\
1.96896551724138	1.35034482758621	0\\
1.96896551724138	1.45344827586207	0\\
1.96896551724138	1.55655172413793	0\\
1.96896551724138	1.65965517241379	0\\
1.96896551724138	1.76275862068966	0\\
1.96896551724138	1.86586206896552	0\\
1.96896551724138	1.96896551724138	0\\
1.96896551724138	2.07206896551724	0\\
1.96896551724138	2.1751724137931	0\\
1.96896551724138	2.27827586206897	0\\
1.96896551724138	2.38137931034483	0\\
1.96896551724138	2.48448275862069	0\\
1.96896551724138	2.58758620689655	0\\
1.96896551724138	2.69068965517241	0\\
1.96896551724138	2.79379310344828	0\\
1.96896551724138	2.89689655172414	0\\
1.96896551724138	3	0\\
2.07206896551724	0.01	167.730878779956\\
2.07206896551724	0.113103448275862	42.7667725624688\\
2.07206896551724	0.216206896551724	0\\
2.07206896551724	0.319310344827586	0\\
2.07206896551724	0.422413793103448	0\\
2.07206896551724	0.52551724137931	0\\
2.07206896551724	0.628620689655172	0\\
2.07206896551724	0.731724137931035	0\\
2.07206896551724	0.834827586206897	0\\
2.07206896551724	0.937931034482759	0\\
2.07206896551724	1.04103448275862	0\\
2.07206896551724	1.14413793103448	0\\
2.07206896551724	1.24724137931034	0\\
2.07206896551724	1.35034482758621	0\\
2.07206896551724	1.45344827586207	0\\
2.07206896551724	1.55655172413793	0\\
2.07206896551724	1.65965517241379	0\\
2.07206896551724	1.76275862068966	0\\
2.07206896551724	1.86586206896552	0\\
2.07206896551724	1.96896551724138	0\\
2.07206896551724	2.07206896551724	0\\
2.07206896551724	2.1751724137931	0\\
2.07206896551724	2.27827586206897	0\\
2.07206896551724	2.38137931034483	0\\
2.07206896551724	2.48448275862069	0\\
2.07206896551724	2.58758620689655	0\\
2.07206896551724	2.69068965517241	0\\
2.07206896551724	2.79379310344828	0\\
2.07206896551724	2.89689655172414	0\\
2.07206896551724	3	0\\
2.1751724137931	0.01	167.304374709494\\
2.1751724137931	0.113103448275862	30.9519405890663\\
2.1751724137931	0.216206896551724	0\\
2.1751724137931	0.319310344827586	0\\
2.1751724137931	0.422413793103448	0\\
2.1751724137931	0.52551724137931	0\\
2.1751724137931	0.628620689655172	0\\
2.1751724137931	0.731724137931035	0\\
2.1751724137931	0.834827586206897	0\\
2.1751724137931	0.937931034482759	0\\
2.1751724137931	1.04103448275862	0\\
2.1751724137931	1.14413793103448	0\\
2.1751724137931	1.24724137931034	0\\
2.1751724137931	1.35034482758621	0\\
2.1751724137931	1.45344827586207	0\\
2.1751724137931	1.55655172413793	0\\
2.1751724137931	1.65965517241379	0\\
2.1751724137931	1.76275862068966	0\\
2.1751724137931	1.86586206896552	0\\
2.1751724137931	1.96896551724138	0\\
2.1751724137931	2.07206896551724	0\\
2.1751724137931	2.1751724137931	0\\
2.1751724137931	2.27827586206897	0\\
2.1751724137931	2.38137931034483	0\\
2.1751724137931	2.48448275862069	0\\
2.1751724137931	2.58758620689655	0\\
2.1751724137931	2.69068965517241	0\\
2.1751724137931	2.79379310344828	0\\
2.1751724137931	2.89689655172414	0\\
2.1751724137931	3	0\\
2.27827586206897	0.01	166.898112062417\\
2.27827586206897	0.113103448275862	21.7235520336923\\
2.27827586206897	0.216206896551724	0\\
2.27827586206897	0.319310344827586	0\\
2.27827586206897	0.422413793103448	0\\
2.27827586206897	0.52551724137931	0\\
2.27827586206897	0.628620689655172	0\\
2.27827586206897	0.731724137931035	0\\
2.27827586206897	0.834827586206897	0\\
2.27827586206897	0.937931034482759	0\\
2.27827586206897	1.04103448275862	0\\
2.27827586206897	1.14413793103448	0\\
2.27827586206897	1.24724137931034	0\\
2.27827586206897	1.35034482758621	0\\
2.27827586206897	1.45344827586207	0\\
2.27827586206897	1.55655172413793	0\\
2.27827586206897	1.65965517241379	0\\
2.27827586206897	1.76275862068966	0\\
2.27827586206897	1.86586206896552	0\\
2.27827586206897	1.96896551724138	0\\
2.27827586206897	2.07206896551724	0\\
2.27827586206897	2.1751724137931	0\\
2.27827586206897	2.27827586206897	0\\
2.27827586206897	2.38137931034483	0\\
2.27827586206897	2.48448275862069	0\\
2.27827586206897	2.58758620689655	0\\
2.27827586206897	2.69068965517241	0\\
2.27827586206897	2.79379310344828	0\\
2.27827586206897	2.89689655172414	0\\
2.27827586206897	3	0\\
2.38137931034483	0.01	166.511765534084\\
2.38137931034483	0.113103448275862	14.6162345982186\\
2.38137931034483	0.216206896551724	0\\
2.38137931034483	0.319310344827586	0\\
2.38137931034483	0.422413793103448	0\\
2.38137931034483	0.52551724137931	0\\
2.38137931034483	0.628620689655172	0\\
2.38137931034483	0.731724137931035	0\\
2.38137931034483	0.834827586206897	0\\
2.38137931034483	0.937931034482759	0\\
2.38137931034483	1.04103448275862	0\\
2.38137931034483	1.14413793103448	0\\
2.38137931034483	1.24724137931034	0\\
2.38137931034483	1.35034482758621	0\\
2.38137931034483	1.45344827586207	0\\
2.38137931034483	1.55655172413793	0\\
2.38137931034483	1.65965517241379	0\\
2.38137931034483	1.76275862068966	0\\
2.38137931034483	1.86586206896552	0\\
2.38137931034483	1.96896551724138	0\\
2.38137931034483	2.07206896551724	0\\
2.38137931034483	2.1751724137931	0\\
2.38137931034483	2.27827586206897	0\\
2.38137931034483	2.38137931034483	0\\
2.38137931034483	2.48448275862069	0\\
2.38137931034483	2.58758620689655	0\\
2.38137931034483	2.69068965517241	0\\
2.38137931034483	2.79379310344828	0\\
2.38137931034483	2.89689655172414	0\\
2.38137931034483	3	0\\
2.48448275862069	0.01	166.142230309745\\
2.48448275862069	0.113103448275862	9.25847846310904\\
2.48448275862069	0.216206896551724	0\\
2.48448275862069	0.319310344827586	0\\
2.48448275862069	0.422413793103448	0\\
2.48448275862069	0.52551724137931	0\\
2.48448275862069	0.628620689655172	0\\
2.48448275862069	0.731724137931035	0\\
2.48448275862069	0.834827586206897	0\\
2.48448275862069	0.937931034482759	0\\
2.48448275862069	1.04103448275862	0\\
2.48448275862069	1.14413793103448	0\\
2.48448275862069	1.24724137931034	0\\
2.48448275862069	1.35034482758621	0\\
2.48448275862069	1.45344827586207	0\\
2.48448275862069	1.55655172413793	0\\
2.48448275862069	1.65965517241379	0\\
2.48448275862069	1.76275862068966	0\\
2.48448275862069	1.86586206896552	0\\
2.48448275862069	1.96896551724138	0\\
2.48448275862069	2.07206896551724	0\\
2.48448275862069	2.1751724137931	0\\
2.48448275862069	2.27827586206897	0\\
2.48448275862069	2.38137931034483	0\\
2.48448275862069	2.48448275862069	0\\
2.48448275862069	2.58758620689655	0\\
2.48448275862069	2.69068965517241	0\\
2.48448275862069	2.79379310344828	0\\
2.48448275862069	2.89689655172414	0\\
2.48448275862069	3	0\\
2.58758620689655	0.01	165.789377697401\\
2.58758620689655	0.113103448275862	5.35128670057941\\
2.58758620689655	0.216206896551724	0\\
2.58758620689655	0.319310344827586	0\\
2.58758620689655	0.422413793103448	0\\
2.58758620689655	0.52551724137931	0\\
2.58758620689655	0.628620689655172	0\\
2.58758620689655	0.731724137931035	0\\
2.58758620689655	0.834827586206897	0\\
2.58758620689655	0.937931034482759	0\\
2.58758620689655	1.04103448275862	0\\
2.58758620689655	1.14413793103448	0\\
2.58758620689655	1.24724137931034	0\\
2.58758620689655	1.35034482758621	0\\
2.58758620689655	1.45344827586207	0\\
2.58758620689655	1.55655172413793	0\\
2.58758620689655	1.65965517241379	0\\
2.58758620689655	1.76275862068966	0\\
2.58758620689655	1.86586206896552	0\\
2.58758620689655	1.96896551724138	0\\
2.58758620689655	2.07206896551724	0\\
2.58758620689655	2.1751724137931	0\\
2.58758620689655	2.27827586206897	0\\
2.58758620689655	2.38137931034483	0\\
2.58758620689655	2.48448275862069	0\\
2.58758620689655	2.58758620689655	0\\
2.58758620689655	2.69068965517241	0\\
2.58758620689655	2.79379310344828	0\\
2.58758620689655	2.89689655172414	0\\
2.58758620689655	3	0\\
2.69068965517241	0.01	165.452248358697\\
2.69068965517241	0.113103448275862	2.65275166685317\\
2.69068965517241	0.216206896551724	0\\
2.69068965517241	0.319310344827586	0\\
2.69068965517241	0.422413793103448	0\\
2.69068965517241	0.52551724137931	0\\
2.69068965517241	0.628620689655172	0\\
2.69068965517241	0.731724137931035	0\\
2.69068965517241	0.834827586206897	0\\
2.69068965517241	0.937931034482759	0\\
2.69068965517241	1.04103448275862	0\\
2.69068965517241	1.14413793103448	0\\
2.69068965517241	1.24724137931034	0\\
2.69068965517241	1.35034482758621	0\\
2.69068965517241	1.45344827586207	0\\
2.69068965517241	1.55655172413793	0\\
2.69068965517241	1.65965517241379	0\\
2.69068965517241	1.76275862068966	0\\
2.69068965517241	1.86586206896552	0\\
2.69068965517241	1.96896551724138	0\\
2.69068965517241	2.07206896551724	0\\
2.69068965517241	2.1751724137931	0\\
2.69068965517241	2.27827586206897	0\\
2.69068965517241	2.38137931034483	0\\
2.69068965517241	2.48448275862069	0\\
2.69068965517241	2.58758620689655	0\\
2.69068965517241	2.69068965517241	0\\
2.69068965517241	2.79379310344828	0\\
2.69068965517241	2.89689655172414	0\\
2.69068965517241	3	0\\
2.79379310344828	0.01	165.129847592854\\
2.79379310344828	0.113103448275862	0.967095172143408\\
2.79379310344828	0.216206896551724	0\\
2.79379310344828	0.319310344827586	0\\
2.79379310344828	0.422413793103448	0\\
2.79379310344828	0.52551724137931	0\\
2.79379310344828	0.628620689655172	0\\
2.79379310344828	0.731724137931035	0\\
2.79379310344828	0.834827586206897	0\\
2.79379310344828	0.937931034482759	0\\
2.79379310344828	1.04103448275862	0\\
2.79379310344828	1.14413793103448	0\\
2.79379310344828	1.24724137931034	0\\
2.79379310344828	1.35034482758621	0\\
2.79379310344828	1.45344827586207	0\\
2.79379310344828	1.55655172413793	0\\
2.79379310344828	1.65965517241379	0\\
2.79379310344828	1.76275862068966	0\\
2.79379310344828	1.86586206896552	0\\
2.79379310344828	1.96896551724138	0\\
2.79379310344828	2.07206896551724	0\\
2.79379310344828	2.1751724137931	0\\
2.79379310344828	2.27827586206897	0\\
2.79379310344828	2.38137931034483	0\\
2.79379310344828	2.48448275862069	0\\
2.79379310344828	2.58758620689655	0\\
2.79379310344828	2.69068965517241	0\\
2.79379310344828	2.79379310344828	0\\
2.79379310344828	2.89689655172414	0\\
2.79379310344828	3	0\\
2.89689655172414	0.01	164.82128851915\\
2.89689655172414	0.113103448275862	0.137560778175465\\
2.89689655172414	0.216206896551724	0\\
2.89689655172414	0.319310344827586	0\\
2.89689655172414	0.422413793103448	0\\
2.89689655172414	0.52551724137931	0\\
2.89689655172414	0.628620689655172	0\\
2.89689655172414	0.731724137931035	0\\
2.89689655172414	0.834827586206897	0\\
2.89689655172414	0.937931034482759	0\\
2.89689655172414	1.04103448275862	0\\
2.89689655172414	1.14413793103448	0\\
2.89689655172414	1.24724137931034	0\\
2.89689655172414	1.35034482758621	0\\
2.89689655172414	1.45344827586207	0\\
2.89689655172414	1.55655172413793	0\\
2.89689655172414	1.65965517241379	0\\
2.89689655172414	1.76275862068966	0\\
2.89689655172414	1.86586206896552	0\\
2.89689655172414	1.96896551724138	0\\
2.89689655172414	2.07206896551724	0\\
2.89689655172414	2.1751724137931	0\\
2.89689655172414	2.27827586206897	0\\
2.89689655172414	2.38137931034483	0\\
2.89689655172414	2.48448275862069	0\\
2.89689655172414	2.58758620689655	0\\
2.89689655172414	2.69068965517241	0\\
2.89689655172414	2.79379310344828	0\\
2.89689655172414	2.89689655172414	0\\
2.89689655172414	3	0\\
3	0.01	164.525147222958\\
3	0.113103448275862	0\\
3	0.216206896551724	0\\
3	0.319310344827586	0\\
3	0.422413793103448	0\\
3	0.52551724137931	0\\
3	0.628620689655172	0\\
3	0.731724137931035	0\\
3	0.834827586206897	0\\
3	0.937931034482759	0\\
3	1.04103448275862	0\\
3	1.14413793103448	0\\
3	1.24724137931034	0\\
3	1.35034482758621	0\\
3	1.45344827586207	0\\
3	1.55655172413793	0\\
3	1.65965517241379	0\\
3	1.76275862068966	0\\
3	1.86586206896552	0\\
3	1.96896551724138	0\\
3	2.07206896551724	0\\
3	2.1751724137931	0\\
3	2.27827586206897	0\\
3	2.38137931034483	0\\
3	2.48448275862069	0\\
3	2.58758620689655	0\\
3	2.69068965517241	0\\
3	2.79379310344828	0\\
3	2.89689655172414	0\\
3	3	0\\
};
\end{axis}
\end{tikzpicture}%

==> supp/mass_map_w10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(d)};},
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
xmin=0,
xmax=2,
xlabel={$m_1/m_2$},
xmajorgrids,
ymin=0,
ymax=2,
ylabel={$\frac{1}{2}(m_1+m_2)/m_0$},
ymajorgrids,
title={$\omega=10$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
%colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)},
colormap/cool,
colorbar,
colorbar style={ytick={-10,0,...,30},title=$S$ [mm]},
point meta min=-15, point meta max=35
]

\addplot[%
surf,
shader=faceted,mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.01	0.01	34.5511846177613\\
0.01	0.113103448275862	32.6276948794008\\
0.01	0.216206896551724	31.8708809423844\\
0.01	0.319310344827586	31.2666523246489\\
0.01	0.422413793103448	30.5801489112991\\
0.01	0.52551724137931	29.4587983065216\\
0.01	0.628620689655172	28.9909420656029\\
0.01	0.731724137931035	27.5225440237481\\
0.01	0.834827586206897	26.0691154287025\\
0.01	0.937931034482759	24.9419475347585\\
0.01	1.04103448275862	23.5055893066772\\
0.01	1.14413793103448	22.6333513094258\\
0.01	1.24724137931034	21.6053688274532\\
0.01	1.35034482758621	20.924536750763\\
0.01	1.45344827586207	20.1244541900966\\
0.01	1.55655172413793	19.4589669843087\\
0.01	1.65965517241379	18.9629494656806\\
0.01	1.76275862068966	18.1927017270127\\
0.01	1.86586206896552	17.7315834673361\\
0.01	1.96896551724138	17.5426394093701\\
0.01	2.07206896551724	17.1514318213068\\
0.01	2.1751724137931	16.4900167321839\\
0.01	2.27827586206897	16.5103539475593\\
0.01	2.38137931034483	16.2146615120052\\
0.01	2.48448275862069	15.8684676907289\\
0.01	2.58758620689655	15.6634669228374\\
0.01	2.69068965517241	15.0910838624133\\
0.01	2.79379310344828	15.1813926952647\\
0.01	2.89689655172414	14.6488203764049\\
0.01	3	14.4442701341371\\
0.113103448275862	0.01	34.4884457729331\\
0.113103448275862	0.113103448275862	31.8201693412779\\
0.113103448275862	0.216206896551724	30.5181339296975\\
0.113103448275862	0.319310344827586	29.7461655616483\\
0.113103448275862	0.422413793103448	29.3893263998827\\
0.113103448275862	0.52551724137931	28.8104196125136\\
0.113103448275862	0.628620689655172	28.2978392846928\\
0.113103448275862	0.731724137931035	27.3939688413525\\
0.113103448275862	0.834827586206897	26.2548545468155\\
0.113103448275862	0.937931034482759	25.3583154292824\\
0.113103448275862	1.04103448275862	24.4928977078262\\
0.113103448275862	1.14413793103448	23.8129368784706\\
0.113103448275862	1.24724137931034	23.0044262384149\\
0.113103448275862	1.35034482758621	22.3959870250516\\
0.113103448275862	1.45344827586207	21.9680423740769\\
0.113103448275862	1.55655172413793	21.2499905115173\\
0.113103448275862	1.65965517241379	20.8377065275881\\
0.113103448275862	1.76275862068966	20.3941815235111\\
0.113103448275862	1.86586206896552	20.0720489742839\\
0.113103448275862	1.96896551724138	19.7509298047221\\
0.113103448275862	2.07206896551724	19.3554417664523\\
0.113103448275862	2.1751724137931	18.7007275112758\\
0.113103448275862	2.27827586206897	18.6169548737064\\
0.113103448275862	2.38137931034483	18.1588412365661\\
0.113103448275862	2.48448275862069	17.7667070631183\\
0.113103448275862	2.58758620689655	17.5157676232672\\
0.113103448275862	2.69068965517241	nan\\
0.113103448275862	2.79379310344828	17.2307945085807\\
0.113103448275862	2.89689655172414	16.9323267367647\\
0.113103448275862	3	16.9280415616114\\
0.216206896551724	0.01	34.4378516174364\\
0.216206896551724	0.113103448275862	31.1535963003792\\
0.216206896551724	0.216206896551724	29.307973269467\\
0.216206896551724	0.319310344827586	28.1693143593179\\
0.216206896551724	0.422413793103448	27.4080155002999\\
0.216206896551724	0.52551724137931	27.0039302587422\\
0.216206896551724	0.628620689655172	26.7477016402328\\
0.216206896551724	0.731724137931035	26.1737176122419\\
0.216206896551724	0.834827586206897	25.5607001773265\\
0.216206896551724	0.937931034482759	25.0011386395638\\
0.216206896551724	1.04103448275862	24.3809412958537\\
0.216206896551724	1.14413793103448	23.7565891413979\\
0.216206896551724	1.24724137931034	23.2130554258268\\
0.216206896551724	1.35034482758621	22.6145370687669\\
0.216206896551724	1.45344827586207	22.1418159405906\\
0.216206896551724	1.55655172413793	21.6201405110344\\
0.216206896551724	1.65965517241379	21.1900892089367\\
0.216206896551724	1.76275862068966	20.8612879717019\\
0.216206896551724	1.86586206896552	20.5991855422744\\
0.216206896551724	1.96896551724138	20.192974135686\\
0.216206896551724	2.07206896551724	19.8980146106719\\
0.216206896551724	2.1751724137931	nan\\
0.216206896551724	2.27827586206897	19.2903300562265\\
0.216206896551724	2.38137931034483	18.9747819952145\\
0.216206896551724	2.48448275862069	18.8561303181553\\
0.216206896551724	2.58758620689655	18.7626417883057\\
0.216206896551724	2.69068965517241	18.3668172250679\\
0.216206896551724	2.79379310344828	18.3500259890233\\
0.216206896551724	2.89689655172414	nan\\
0.216206896551724	3	18.1277434644132\\
0.319310344827586	0.01	34.3948470987833\\
0.319310344827586	0.113103448275862	30.6025548772614\\
0.319310344827586	0.216206896551724	28.2672510817285\\
0.319310344827586	0.319310344827586	26.7294309731991\\
0.319310344827586	0.422413793103448	25.6643689905525\\
0.319310344827586	0.52551724137931	25.0438471651209\\
0.319310344827586	0.628620689655172	24.3162717970326\\
0.319310344827586	0.731724137931035	24.03967908884\\
0.319310344827586	0.834827586206897	23.6514776826953\\
0.319310344827586	0.937931034482759	23.2087076323705\\
0.319310344827586	1.04103448275862	22.8536079967748\\
0.319310344827586	1.14413793103448	22.4510420854504\\
0.319310344827586	1.24724137931034	21.9686005967104\\
0.319310344827586	1.35034482758621	21.8154420711062\\
0.319310344827586	1.45344827586207	21.3648172683466\\
0.319310344827586	1.55655172413793	20.9454638663648\\
0.319310344827586	1.65965517241379	20.7580296282635\\
0.319310344827586	1.76275862068966	20.2454043835758\\
0.319310344827586	1.86586206896552	20.2312408091337\\
0.319310344827586	1.96896551724138	20.010035433191\\
0.319310344827586	2.07206896551724	19.6093135063692\\
0.319310344827586	2.1751724137931	19.4682823033327\\
0.319310344827586	2.27827586206897	19.2423035732303\\
0.319310344827586	2.38137931034483	18.9410880770718\\
0.319310344827586	2.48448275862069	18.9687720117144\\
0.319310344827586	2.58758620689655	18.7918799148828\\
0.319310344827586	2.69068965517241	18.5354141605264\\
0.319310344827586	2.79379310344828	18.4560343762137\\
0.319310344827586	2.89689655172414	18.2518432167848\\
0.319310344827586	3	17.9935412010452\\
0.422413793103448	0.01	34.3566911612484\\
0.422413793103448	0.113103448275862	30.1454272075256\\
0.422413793103448	0.216206896551724	27.3950113092124\\
0.422413793103448	0.319310344827586	25.4875524847707\\
0.422413793103448	0.422413793103448	24.107740201927\\
0.422413793103448	0.52551724137931	23.0710357166392\\
0.422413793103448	0.628620689655172	22.2734658765053\\
0.422413793103448	0.731724137931035	21.6805871496883\\
0.422413793103448	0.834827586206897	21.1328815919066\\
0.422413793103448	0.937931034482759	21.0066062183029\\
0.422413793103448	1.04103448275862	20.370092463533\\
0.422413793103448	1.14413793103448	20.0915183612766\\
0.422413793103448	1.24724137931034	19.9341454008527\\
0.422413793103448	1.35034482758621	19.5224209816482\\
0.422413793103448	1.45344827586207	19.2164392410593\\
0.422413793103448	1.55655172413793	18.9854370907735\\
0.422413793103448	1.65965517241379	18.7232219402213\\
0.422413793103448	1.76275862068966	18.4028760055386\\
0.422413793103448	1.86586206896552	18.3731144979035\\
0.422413793103448	1.96896551724138	18.1694833651164\\
0.422413793103448	2.07206896551724	17.947659493998\\
0.422413793103448	2.1751724137931	17.8725688837648\\
0.422413793103448	2.27827586206897	17.5299601362653\\
0.422413793103448	2.38137931034483	17.4195694999174\\
0.422413793103448	2.48448275862069	17.3030511507302\\
0.422413793103448	2.58758620689655	17.1129551338123\\
0.422413793103448	2.69068965517241	16.915348009654\\
0.422413793103448	2.79379310344828	16.9612495251768\\
0.422413793103448	2.89689655172414	16.866359884307\\
0.422413793103448	3	16.8122354220035\\
0.52551724137931	0.01	34.3257411818279\\
0.52551724137931	0.113103448275862	29.7626782477456\\
0.52551724137931	0.216206896551724	26.6617658867885\\
0.52551724137931	0.319310344827586	24.4395982006019\\
0.52551724137931	0.422413793103448	22.7802729268417\\
0.52551724137931	0.52551724137931	21.5011092493733\\
0.52551724137931	0.628620689655172	20.4879754297681\\
0.52551724137931	0.731724137931035	19.6686628794253\\
0.52551724137931	0.834827586206897	18.9936692404864\\
0.52551724137931	0.937931034482759	18.4289521292138\\
0.52551724137931	1.04103448275862	17.9570526869981\\
0.52551724137931	1.14413793103448	17.7345127147921\\
0.52551724137931	1.24724137931034	17.288767051624\\
0.52551724137931	1.35034482758621	17.0492050605618\\
0.52551724137931	1.45344827586207	16.7230117090642\\
0.52551724137931	1.55655172413793	16.5345551747984\\
0.52551724137931	1.65965517241379	16.1952860470334\\
0.52551724137931	1.76275862068966	16.0011385909859\\
0.52551724137931	1.86586206896552	15.9598042431642\\
0.52551724137931	1.96896551724138	15.8064318254165\\
0.52551724137931	2.07206896551724	15.6132040980896\\
0.52551724137931	2.1751724137931	15.1917412747751\\
0.52551724137931	2.27827586206897	15.1875081836504\\
0.52551724137931	2.38137931034483	14.9812668466049\\
0.52551724137931	2.48448275862069	14.785684392411\\
0.52551724137931	2.58758620689655	14.8941406855197\\
0.52551724137931	2.69068965517241	14.5892664765869\\
0.52551724137931	2.79379310344828	14.6182891190289\\
0.52551724137931	2.89689655172414	14.2717545874944\\
0.52551724137931	3	nan\\
0.628620689655172	0.01	34.298839828599\\
0.628620689655172	0.113103448275862	29.4395490198591\\
0.628620689655172	0.216206896551724	26.0514218867405\\
0.628620689655172	0.319310344827586	23.5677323777741\\
0.628620689655172	0.422413793103448	21.6757838170451\\
0.628620689655172	0.52551724137931	20.19146797495\\
0.628620689655172	0.628620689655172	18.9956399546427\\
0.628620689655172	0.731724137931035	18.0153407620338\\
0.628620689655172	0.834827586206897	17.1991140357494\\
0.628620689655172	0.937931034482759	16.5054136529817\\
0.628620689655172	1.04103448275862	15.9117332855987\\
0.628620689655172	1.14413793103448	15.3976134496729\\
0.628620689655172	1.24724137931034	14.9481884105212\\
0.628620689655172	1.35034482758621	14.5515356219879\\
0.628620689655172	1.45344827586207	14.2059828939989\\
0.628620689655172	1.55655172413793	14.0690514546144\\
0.628620689655172	1.65965517241379	13.7227620273136\\
0.628620689655172	1.76275862068966	13.3485430544176\\
0.628620689655172	1.86586206896552	13.1966901684069\\
0.628620689655172	1.96896551724138	13.0079865158679\\
0.628620689655172	2.07206896551724	12.7125540987086\\
0.628620689655172	2.1751724137931	12.6686933187175\\
0.628620689655172	2.27827586206897	12.5737486887767\\
0.628620689655172	2.38137931034483	12.3420438068898\\
0.628620689655172	2.48448275862069	12.2400585480563\\
0.628620689655172	2.58758620689655	12.2320077906249\\
0.628620689655172	2.69068965517241	12.0382569088619\\
0.628620689655172	2.79379310344828	11.7384849684225\\
0.628620689655172	2.89689655172414	11.8180254975903\\
0.628620689655172	3	11.6738933590589\\
0.731724137931035	0.01	34.2755782690197\\
0.731724137931035	0.113103448275862	29.1631490055513\\
0.731724137931035	0.216206896551724	25.539255767718\\
0.731724137931035	0.319310344827586	22.8448962417395\\
0.731724137931035	0.422413793103448	20.7683810100744\\
0.731724137931035	0.52551724137931	19.1195401239472\\
0.731724137931035	0.628620689655172	17.7809633895974\\
0.731724137931035	0.731724137931035	16.6747004915692\\
0.731724137931035	0.834827586206897	15.7432072216237\\
0.731724137931035	0.937931034482759	14.9498712849712\\
0.731724137931035	1.04103448275862	14.2651405218065\\
0.731724137931035	1.14413793103448	13.6696722733307\\
0.731724137931035	1.24724137931034	13.1458187085873\\
0.731724137931035	1.35034482758621	12.6823928032898\\
0.731724137931035	1.45344827586207	12.2694486884846\\
0.731724137931035	1.55655172413793	11.8981477203386\\
0.731724137931035	1.65965517241379	11.5640463616191\\
0.731724137931035	1.76275862068966	11.2611767300736\\
0.731724137931035	1.86586206896552	10.9853681347433\\
0.731724137931035	1.96896551724138	10.7323192862502\\
0.731724137931035	2.07206896551724	10.4998356685553\\
0.731724137931035	2.1751724137931	10.286612193995\\
0.731724137931035	2.27827586206897	10.0895654922068\\
0.731724137931035	2.38137931034483	9.90693405859078\\
0.731724137931035	2.48448275862069	9.73719475141869\\
0.731724137931035	2.58758620689655	9.57921284112319\\
0.731724137931035	2.69068965517241	9.43068608857461\\
0.731724137931035	2.79379310344828	9.29240050482527\\
0.731724137931035	2.89689655172414	9.16267596484101\\
0.731724137931035	3	9.04074298490095\\
0.834827586206897	0.01	34.2547381452937\\
0.834827586206897	0.113103448275862	28.9278080436148\\
0.834827586206897	0.216206896551724	25.1103094355549\\
0.834827586206897	0.319310344827586	22.2477871441108\\
0.834827586206897	0.422413793103448	20.0263583462353\\
0.834827586206897	0.52551724137931	18.2530865916365\\
0.834827586206897	0.628620689655172	16.8072918326242\\
0.834827586206897	0.731724137931035	15.6040801218026\\
0.834827586206897	0.834827586206897	14.5890715112983\\
0.834827586206897	0.937931034482759	13.7214674498955\\
0.834827586206897	1.04103448275862	12.9716227266729\\
0.834827586206897	1.14413793103448	12.3162884968592\\
0.834827586206897	1.24724137931034	11.7401151393924\\
0.834827586206897	1.35034482758621	11.2277117452613\\
0.834827586206897	1.45344827586207	10.7709882636581\\
0.834827586206897	1.55655172413793	10.3576864173046\\
0.834827586206897	1.65965517241379	9.98716792199212\\
0.834827586206897	1.76275862068966	9.65056892095101\\
0.834827586206897	1.86586206896552	9.34278920242287\\
0.834827586206897	1.96896551724138	9.06155336172282\\
0.834827586206897	2.07206896551724	8.80326413177499\\
0.834827586206897	2.1751724137931	8.56508278566389\\
0.834827586206897	2.27827586206897	8.34394022601711\\
0.834827586206897	2.38137931034483	8.13954412155437\\
0.834827586206897	2.48448275862069	7.94940236621367\\
0.834827586206897	2.58758620689655	7.77207800234144\\
0.834827586206897	2.69068965517241	7.60593464636769\\
0.834827586206897	2.79379310344828	7.44986212075582\\
0.834827586206897	2.89689655172414	7.30408674227676\\
0.834827586206897	3	7.16682317365091\\
0.937931034482759	0.01	34.2361653734944\\
0.937931034482759	0.113103448275862	28.7251835435618\\
0.937931034482759	0.216206896551724	24.7487249914377\\
0.937931034482759	0.319310344827586	21.7546630360961\\
0.937931034482759	0.422413793103448	19.4229767401585\\
0.937931034482759	0.52551724137931	17.5568003135992\\
0.937931034482759	0.628620689655172	16.0313293696042\\
0.937931034482759	0.731724137931035	14.760487572801\\
0.937931034482759	0.834827586206897	13.6864700810033\\
0.937931034482759	0.937931034482759	12.7690899780335\\
0.937931034482759	1.04103448275862	11.9736866017447\\
0.937931034482759	1.14413793103448	11.2764218952052\\
0.937931034482759	1.24724137931034	10.6636215540654\\
0.937931034482759	1.35034482758621	10.1202789136429\\
0.937931034482759	1.45344827586207	9.63331122776197\\
0.937931034482759	1.55655172413793	9.19612903220773\\
0.937931034482759	1.65965517241379	8.80135006913168\\
0.937931034482759	1.76275862068966	8.44192375114179\\
0.937931034482759	1.86586206896552	8.11476512580901\\
0.937931034482759	1.96896551724138	7.81320436430409\\
0.937931034482759	2.07206896551724	7.5377254652527\\
0.937931034482759	2.1751724137931	7.28358982690751\\
0.937931034482759	2.27827586206897	7.04857210207029\\
0.937931034482759	2.38137931034483	6.82909663896183\\
0.937931034482759	2.48448275862069	6.6260046803825\\
0.937931034482759	2.58758620689655	6.43654922444471\\
0.937931034482759	2.69068965517241	6.25939991045611\\
0.937931034482759	2.79379310344828	6.0922485260178\\
0.937931034482759	2.89689655172414	5.93622703081699\\
0.937931034482759	3	5.7896010269649\\
1.04103448275862	0.01	34.2167029521615\\
1.04103448275862	0.113103448275862	28.5464280809814\\
1.04103448275862	0.216206896551724	24.4421061271118\\
1.04103448275862	0.319310344827586	21.3451642194378\\
1.04103448275862	0.422413793103448	18.9310330228015\\
1.04103448275862	0.52551724137931	16.9972757336481\\
1.04103448275862	0.628620689655172	15.4182470022145\\
1.04103448275862	0.731724137931035	14.1012041988061\\
1.04103448275862	0.834827586206897	12.989503769152\\
1.04103448275862	0.937931034482759	12.037423660604\\
1.04103448275862	1.04103448275862	11.2114345538061\\
1.04103448275862	1.14413793103448	10.4920059033232\\
1.04103448275862	1.24724137931034	9.85720010261417\\
1.04103448275862	1.35034482758621	9.29320831941234\\
1.04103448275862	1.45344827586207	8.78956209445814\\
1.04103448275862	1.55655172413793	8.33610383979821\\
1.04103448275862	1.65965517241379	7.92538512006142\\
1.04103448275862	1.76275862068966	7.55392388129707\\
1.04103448275862	1.86586206896552	7.214569332948\\
1.04103448275862	1.96896551724138	6.90351822296134\\
1.04103448275862	2.07206896551724	6.61753124581613\\
1.04103448275862	2.1751724137931	6.35348582485255\\
1.04103448275862	2.27827586206897	6.10989680853851\\
1.04103448275862	2.38137931034483	5.88399708683639\\
1.04103448275862	2.48448275862069	5.67299634001028\\
1.04103448275862	2.58758620689655	5.47601193559562\\
1.04103448275862	2.69068965517241	5.29221207255895\\
1.04103448275862	2.79379310344828	5.12082140496798\\
1.04103448275862	2.89689655172414	4.95899336076528\\
1.04103448275862	3	4.80759791497161\\
1.14413793103448	0.01	34.2017247869669\\
1.14413793103448	0.113103448275862	28.3939529298043\\
1.14413793103448	0.216206896551724	24.180355432279\\
1.14413793103448	0.319310344827586	21.0060612838779\\
1.14413793103448	0.422413793103448	18.5310763021938\\
1.14413793103448	0.52551724137931	16.5532880671566\\
1.14413793103448	0.628620689655172	14.9351932292102\\
1.14413793103448	0.731724137931035	13.5909149788691\\
1.14413793103448	0.834827586206897	12.4545021982192\\
1.14413793103448	0.937931034482759	11.4830974600499\\
1.14413793103448	1.04103448275862	10.6426268421878\\
1.14413793103448	1.14413793103448	9.9083169253677\\
1.14413793103448	1.24724137931034	9.26389227200978\\
1.14413793103448	1.35034482758621	8.69240367232391\\
1.14413793103448	1.45344827586207	8.18007512370234\\
1.14413793103448	1.55655172413793	7.71978356997098\\
1.14413793103448	1.65965517241379	7.30548606982663\\
1.14413793103448	1.76275862068966	6.92672666783052\\
1.14413793103448	1.86586206896552	6.58221787932458\\
1.14413793103448	1.96896551724138	6.26653880094587\\
1.14413793103448	2.07206896551724	5.97584818100996\\
1.14413793103448	2.1751724137931	5.70776299197706\\
1.14413793103448	2.27827586206897	5.46075167586693\\
1.14413793103448	2.38137931034483	5.23154084629558\\
1.14413793103448	2.48448275862069	5.0170728793172\\
1.14413793103448	2.58758620689655	4.8176852816446\\
1.14413793103448	2.69068965517241	4.63026760953645\\
1.14413793103448	2.79379310344828	4.45717124276451\\
1.14413793103448	2.89689655172414	4.29231537912852\\
1.14413793103448	3	4.13821111874709\\
1.24724137931034	0.01	34.1881577263672\\
1.24724137931034	0.113103448275862	28.2572797631456\\
1.24724137931034	0.216206896551724	23.9599821215008\\
1.24724137931034	0.319310344827586	20.7227036083266\\
1.24724137931034	0.422413793103448	18.2065662190209\\
1.24724137931034	0.52551724137931	16.1978607128225\\
1.24724137931034	0.628620689655172	14.5590330795213\\
1.24724137931034	0.731724137931035	13.1978710100418\\
1.24724137931034	0.834827586206897	12.0548448439902\\
1.24724137931034	0.937931034482759	11.0766179826242\\
1.24724137931034	1.04103448275862	10.2311778742552\\
1.24724137931034	1.14413793103448	9.49160700311831\\
1.24724137931034	1.24724137931034	8.84113512631785\\
1.24724137931034	1.35034482758621	8.26370418578046\\
1.24724137931034	1.45344827586207	7.74664448084781\\
1.24724137931034	1.55655172413793	7.28415978678131\\
1.24724137931034	1.65965517241379	6.86583946691778\\
1.24724137931034	1.76275862068966	6.48541454141997\\
1.24724137931034	1.86586206896552	6.14071774798054\\
1.24724137931034	1.96896551724138	5.82325635308036\\
1.24724137931034	2.07206896551724	5.53276022259765\\
1.24724137931034	2.1751724137931	5.26286944674116\\
1.24724137931034	2.27827586206897	5.01476320946325\\
1.24724137931034	2.38137931034483	4.78616100199444\\
1.24724137931034	2.48448275862069	4.57108535141772\\
1.24724137931034	2.58758620689655	4.37194970436631\\
1.24724137931034	2.69068965517241	4.18409062928949\\
1.24724137931034	2.79379310344828	4.00836377908476\\
1.24724137931034	2.89689655172414	3.8457766862379\\
1.24724137931034	3	3.69165134311245\\
1.35034482758621	0.01	34.1758126465492\\
1.35034482758621	0.113103448275862	28.136854015265\\
1.35034482758621	0.216206896551724	23.7678741444257\\
1.35034482758621	0.319310344827586	20.4865189677145\\
1.35034482758621	0.422413793103448	17.9419524929208\\
1.35034482758621	0.52551724137931	15.916263097689\\
1.35034482758621	0.628620689655172	14.2717805154423\\
1.35034482758621	0.731724137931035	12.9086814907641\\
1.35034482758621	0.834827586206897	11.758983818227\\
1.35034482758621	0.937931034482759	10.7752285725861\\
1.35034482758621	1.04103448275862	9.92851905836843\\
1.35034482758621	1.14413793103448	9.18799641152793\\
1.35034482758621	1.24724137931034	8.53865076952296\\
1.35034482758621	1.35034482758621	7.96214248832913\\
1.35034482758621	1.45344827586207	7.44875335625504\\
1.35034482758621	1.55655172413793	6.98633930206343\\
1.35034482758621	1.65965517241379	6.56983567660351\\
1.35034482758621	1.76275862068966	6.1912481782368\\
1.35034482758621	1.86586206896552	5.84597185591587\\
1.35034482758621	1.96896551724138	5.53012072493898\\
1.35034482758621	2.07206896551724	5.23997955374087\\
1.35034482758621	2.1751724137931	4.9700283432622\\
1.35034482758621	2.27827586206897	4.72539389283667\\
1.35034482758621	2.38137931034483	4.49615552930962\\
1.35034482758621	2.48448275862069	4.28104346319544\\
1.35034482758621	2.58758620689655	4.08153550678899\\
1.35034482758621	2.69068965517241	3.89878196794027\\
1.35034482758621	2.79379310344828	3.7227648528433\\
1.35034482758621	2.89689655172414	3.56003483407215\\
1.35034482758621	3	3.40675056778812\\
1.45344827586207	0.01	34.1645284649134\\
1.45344827586207	0.113103448275862	28.0288826327428\\
1.45344827586207	0.216206896551724	23.6013164841699\\
1.45344827586207	0.319310344827586	20.2875644693287\\
1.45344827586207	0.422413793103448	17.7264806817054\\
1.45344827586207	0.52551724137931	15.6993319173948\\
1.45344827586207	0.628620689655172	14.0521071558284\\
1.45344827586207	0.731724137931035	12.6861924323498\\
1.45344827586207	0.834827586206897	11.5364348541961\\
1.45344827586207	0.937931034482759	10.5595476649913\\
1.45344827586207	1.04103448275862	9.71474642170367\\
1.45344827586207	1.14413793103448	8.97867273200496\\
1.45344827586207	1.24724137931034	8.33244110881657\\
1.45344827586207	1.35034482758621	7.75832697151291\\
1.45344827586207	1.45344827586207	7.24831485986403\\
1.45344827586207	1.55655172413793	6.78712805853058\\
1.45344827586207	1.65965517241379	6.37466383494779\\
1.45344827586207	1.76275862068966	6.00005271095267\\
1.45344827586207	1.86586206896552	5.65715089208066\\
1.45344827586207	1.96896551724138	5.3447663005598\\
1.45344827586207	2.07206896551724	5.05774155456195\\
1.45344827586207	2.1751724137931	4.79133302774495\\
1.45344827586207	2.27827586206897	4.54599507693582\\
1.45344827586207	2.38137931034483	4.31895713326622\\
1.45344827586207	2.48448275862069	4.10810998541956\\
1.45344827586207	2.58758620689655	3.91207005662915\\
1.45344827586207	2.69068965517241	3.73088440778966\\
1.45344827586207	2.79379310344828	3.55549096495834\\
1.45344827586207	2.89689655172414	3.39480716971166\\
1.45344827586207	3	3.24349048678973\\
1.55655172413793	0.01	34.1541758130085\\
1.55655172413793	0.113103448275862	27.9323835324346\\
1.55655172413793	0.216206896551724	23.4599109525978\\
1.55655172413793	0.319310344827586	20.1220554859537\\
1.55655172413793	0.422413793103448	17.5558320834548\\
1.55655172413793	0.52551724137931	15.5279804069402\\
1.55655172413793	0.628620689655172	13.8817013542051\\
1.55655172413793	0.731724137931035	12.5214383808378\\
1.55655172413793	0.834827586206897	11.3797244025412\\
1.55655172413793	0.937931034482759	10.4058820444507\\
1.55655172413793	1.04103448275862	9.56824979384581\\
1.55655172413793	1.14413793103448	8.83523631428139\\
1.55655172413793	1.24724137931034	8.19689158710058\\
1.55655172413793	1.35034482758621	7.62877643136344\\
1.55655172413793	1.45344827586207	7.12373108112646\\
1.55655172413793	1.55655172413793	6.66732465416296\\
1.55655172413793	1.65965517241379	6.25855618131484\\
1.55655172413793	1.76275862068966	5.88790691859735\\
1.55655172413793	1.86586206896552	5.5502939991189\\
1.55655172413793	1.96896551724138	5.24035666322534\\
1.55655172413793	2.07206896551724	4.95851897200985\\
1.55655172413793	2.1751724137931	4.69644928180233\\
1.55655172413793	2.27827586206897	4.45624007313321\\
1.55655172413793	2.38137931034483	4.23357441172379\\
1.55655172413793	2.48448275862069	4.02731971167251\\
1.55655172413793	2.58758620689655	3.8250995569132\\
1.55655172413793	2.69068965517241	3.64669782789355\\
1.55655172413793	2.79379310344828	3.47829938952811\\
1.55655172413793	2.89689655172414	3.31973234873745\\
1.55655172413793	3	3.17167961950943\\
1.65965517241379	0.01	34.1446467543119\\
1.65965517241379	0.113103448275862	27.8479599672242\\
1.65965517241379	0.216206896551724	23.3347167275325\\
1.65965517241379	0.319310344827586	19.9836292402567\\
1.65965517241379	0.422413793103448	17.4198196664867\\
1.65965517241379	0.52551724137931	15.3920581866396\\
1.65965517241379	0.628620689655172	13.7533767433625\\
1.65965517241379	0.731724137931035	12.4027483160077\\
1.65965517241379	0.834827586206897	11.2672490287346\\
1.65965517241379	0.937931034482759	10.300082081875\\
1.65965517241379	1.04103448275862	9.47003916388164\\
1.65965517241379	1.14413793103448	8.74883450669593\\
1.65965517241379	1.24724137931034	8.11426477608153\\
1.65965517241379	1.35034482758621	7.55200215412072\\
1.65965517241379	1.45344827586207	7.05572461404649\\
1.65965517241379	1.55655172413793	6.6068984787922\\
1.65965517241379	1.65965517241379	6.20349786167813\\
1.65965517241379	1.76275862068966	5.84190622983158\\
1.65965517241379	1.86586206896552	5.50228519424718\\
1.65965517241379	1.96896551724138	5.20051541339331\\
1.65965517241379	2.07206896551724	4.92326739596591\\
1.65965517241379	2.1751724137931	4.66576005003944\\
1.65965517241379	2.27827586206897	4.42807801056305\\
1.65965517241379	2.38137931034483	4.20789597790184\\
1.65965517241379	2.48448275862069	4.00505163372987\\
1.65965517241379	2.58758620689655	3.81398093584017\\
1.65965517241379	2.69068965517241	3.63649124533523\\
1.65965517241379	2.79379310344828	3.47013352155136\\
1.65965517241379	2.89689655172414	3.31237862932946\\
1.65965517241379	3	3.16855473715628\\
1.76275862068966	0.01	34.1358393448027\\
1.76275862068966	0.113103448275862	27.771305940496\\
1.76275862068966	0.216206896551724	23.2268693557576\\
1.76275862068966	0.319310344827586	19.8653001815933\\
1.76275862068966	0.422413793103448	17.3064278356067\\
1.76275862068966	0.52551724137931	15.2872428517148\\
1.76275862068966	0.628620689655172	13.6584046641584\\
1.76275862068966	0.731724137931035	12.3155654753308\\
1.76275862068966	0.834827586206897	11.1914022456463\\
1.76275862068966	0.937931034482759	10.2367986823934\\
1.76275862068966	1.04103448275862	9.41366670149542\\
1.76275862068966	1.14413793103448	8.700059355013\\
1.76275862068966	1.24724137931034	8.07544118047079\\
1.76275862068966	1.35034482758621	7.52445587136623\\
1.76275862068966	1.45344827586207	7.02792718755149\\
1.76275862068966	1.55655172413793	6.58921810190494\\
1.76275862068966	1.65965517241379	6.19339313833137\\
1.76275862068966	1.76275862068966	5.83404575365541\\
1.76275862068966	1.86586206896552	5.50521491225429\\
1.76275862068966	1.96896551724138	5.20713334593406\\
1.76275862068966	2.07206896551724	4.93315722692786\\
1.76275862068966	2.1751724137931	4.67977332763261\\
1.76275862068966	2.27827586206897	4.44760933384033\\
1.76275862068966	2.38137931034483	4.23066427817248\\
1.76275862068966	2.48448275862069	4.03058750882932\\
1.76275862068966	2.58758620689655	3.84321312544369\\
1.76275862068966	2.69068965517241	3.66712543979671\\
1.76275862068966	2.79379310344828	3.5041253302565\\
1.76275862068966	2.89689655172414	3.35119469636582\\
1.76275862068966	3	3.20770938804943\\
1.86586206896552	0.01	34.1276814258855\\
1.86586206896552	0.113103448275862	27.7005118952629\\
1.86586206896552	0.216206896551724	23.1295021582888\\
1.86586206896552	0.319310344827586	19.7713680923864\\
1.86586206896552	0.422413793103448	17.2150010204607\\
1.86586206896552	0.52551724137931	15.2068862639575\\
1.86586206896552	0.628620689655172	13.5884014907629\\
1.86586206896552	0.731724137931035	12.2571189333016\\
1.86586206896552	0.834827586206897	11.1442354943454\\
1.86586206896552	0.937931034482759	10.1969946352654\\
1.86586206896552	1.04103448275862	9.38732887853469\\
1.86586206896552	1.14413793103448	8.68827551596132\\
1.86586206896552	1.24724137931034	8.06716830993358\\
1.86586206896552	1.35034482758621	7.52484438748644\\
1.86586206896552	1.45344827586207	7.04027233717219\\
1.86586206896552	1.55655172413793	6.60629998603161\\
1.86586206896552	1.65965517241379	6.21603663141089\\
1.86586206896552	1.76275862068966	5.85988007757087\\
1.86586206896552	1.86586206896552	5.53884687036768\\
1.86586206896552	1.96896551724138	5.24466173474\\
1.86586206896552	2.07206896551724	4.97434222773124\\
1.86586206896552	2.1751724137931	4.72619134324198\\
1.86586206896552	2.27827586206897	4.49739622322627\\
1.86586206896552	2.38137931034483	4.28369130174368\\
1.86586206896552	2.48448275862069	4.08704263060609\\
1.86586206896552	2.58758620689655	3.90289656820628\\
1.86586206896552	2.69068965517241	3.73127582250798\\
1.86586206896552	2.79379310344828	3.57161379125276\\
1.86586206896552	2.89689655172414	3.41931309517859\\
1.86586206896552	3	3.2804364789673\\
1.96896551724138	0.01	34.1201038885215\\
1.96896551724138	0.113103448275862	27.6368796981429\\
1.96896551724138	0.216206896551724	23.047376494316\\
1.96896551724138	0.319310344827586	19.6917847849523\\
1.96896551724138	0.422413793103448	17.1412243348943\\
1.96896551724138	0.52551724137931	15.1453284247196\\
1.96896551724138	0.628620689655172	13.5384794284315\\
1.96896551724138	0.731724137931035	12.2213543853755\\
1.96896551724138	0.834827586206897	11.1188937105333\\
1.96896551724138	0.937931034482759	10.1874402335599\\
1.96896551724138	1.04103448275862	9.38454021481202\\
1.96896551724138	1.14413793103448	8.69322306849813\\
1.96896551724138	1.24724137931034	8.0842892956533\\
1.96896551724138	1.35034482758621	7.54870487161061\\
1.96896551724138	1.45344827586207	7.07249158971782\\
1.96896551724138	1.55655172413793	6.64297360897586\\
1.96896551724138	1.65965517241379	6.25918844707246\\
1.96896551724138	1.76275862068966	5.91152556045041\\
1.96896551724138	1.86586206896552	5.59383441435714\\
1.96896551724138	1.96896551724138	5.30450159243404\\
1.96896551724138	2.07206896551724	5.0386581771652\\
1.96896551724138	2.1751724137931	4.79455983964626\\
1.96896551724138	2.27827586206897	4.57172859645261\\
1.96896551724138	2.38137931034483	4.35561981492845\\
1.96896551724138	2.48448275862069	4.16547999096143\\
1.96896551724138	2.58758620689655	3.98810818666443\\
1.96896551724138	2.69068965517241	3.81881473276581\\
1.96896551724138	2.79379310344828	3.66006291019222\\
1.96896551724138	2.89689655172414	3.50813187620994\\
1.96896551724138	3	3.37021443285168\\
2.07206896551724	0.01	34.1130422453752\\
2.07206896551724	0.113103448275862	27.5794255244408\\
2.07206896551724	0.216206896551724	22.9744475949808\\
2.07206896551724	0.319310344827586	19.6224039385499\\
2.07206896551724	0.422413793103448	17.0841815050001\\
2.07206896551724	0.52551724137931	15.1020250492333\\
2.07206896551724	0.628620689655172	13.5073117937255\\
2.07206896551724	0.731724137931035	12.201696142984\\
2.07206896551724	0.834827586206897	11.1135123241835\\
2.07206896551724	0.937931034482759	10.1910961582343\\
2.07206896551724	1.04103448275862	9.40290616840488\\
2.07206896551724	1.14413793103448	8.71870374545689\\
2.07206896551724	1.24724137931034	8.12038861087289\\
2.07206896551724	1.35034482758621	7.59046774547444\\
2.07206896551724	1.45344827586207	7.12071226196938\\
2.07206896551724	1.55655172413793	6.69950277311238\\
2.07206896551724	1.65965517241379	6.32017670531049\\
2.07206896551724	1.76275862068966	5.97659597797573\\
2.07206896551724	1.86586206896552	5.66875131530156\\
2.07206896551724	1.96896551724138	5.37852882795785\\
2.07206896551724	2.07206896551724	5.12122239980613\\
2.07206896551724	2.1751724137931	4.87973961828875\\
2.07206896551724	2.27827586206897	4.65428427501441\\
2.07206896551724	2.38137931034483	4.44996946796002\\
2.07206896551724	2.48448275862069	4.25943214932439\\
2.07206896551724	2.58758620689655	4.08328364703016\\
2.07206896551724	2.69068965517241	3.91605646926137\\
2.07206896551724	2.79379310344828	3.76008273254994\\
2.07206896551724	2.89689655172414	3.61592541733046\\
2.07206896551724	3	3.47860028135197\\
2.1751724137931	0.01	34.1049079278596\\
2.1751724137931	0.113103448275862	27.5269048940734\\
2.1751724137931	0.216206896551724	22.9081252958046\\
2.1751724137931	0.319310344827586	19.5648169477833\\
2.1751724137931	0.422413793103448	17.0382637869033\\
2.1751724137931	0.52551724137931	15.0669260419828\\
2.1751724137931	0.628620689655172	13.4862761623653\\
2.1751724137931	0.731724137931035	12.1968075131682\\
2.1751724137931	0.834827586206897	11.1193214786625\\
2.1751724137931	0.937931034482759	10.212863039893\\
2.1751724137931	1.04103448275862	9.43220858000043\\
2.1751724137931	1.14413793103448	8.75863086262986\\
2.1751724137931	1.24724137931034	8.1663212107637\\
2.1751724137931	1.35034482758621	7.64497799375372\\
2.1751724137931	1.45344827586207	7.17986639039824\\
2.1751724137931	1.55655172413793	6.76719258029793\\
2.1751724137931	1.65965517241379	6.39021091165428\\
2.1751724137931	1.76275862068966	6.05667628853974\\
2.1751724137931	1.86586206896552	5.74843516797956\\
2.1751724137931	1.96896551724138	5.46494009797691\\
2.1751724137931	2.07206896551724	5.20936564862439\\
2.1751724137931	2.1751724137931	4.97187145150108\\
2.1751724137931	2.27827586206897	4.75363441666428\\
2.1751724137931	2.38137931034483	4.55086985666432\\
2.1751724137931	2.48448275862069	4.36196112537965\\
2.1751724137931	2.58758620689655	4.18841896007217\\
2.1751724137931	2.69068965517241	4.02421911800978\\
2.1751724137931	2.79379310344828	3.87197765816224\\
2.1751724137931	2.89689655172414	3.72914005426877\\
2.1751724137931	3	3.59556851578037\\
2.27827586206897	0.01	34.098737032552\\
2.27827586206897	0.113103448275862	27.477676835127\\
2.27827586206897	0.216206896551724	22.8502915672734\\
2.27827586206897	0.319310344827586	19.5129705705191\\
2.27827586206897	0.422413793103448	17.0020437982992\\
2.27827586206897	0.52551724137931	15.0457140780835\\
2.27827586206897	0.628620689655172	13.4785769409108\\
2.27827586206897	0.731724137931035	12.2062620835745\\
2.27827586206897	0.834827586206897	11.1397441625538\\
2.27827586206897	0.937931034482759	10.241921133118\\
2.27827586206897	1.04103448275862	9.47198248262057\\
2.27827586206897	1.14413793103448	8.80534145865049\\
2.27827586206897	1.24724137931034	8.22155794424018\\
2.27827586206897	1.35034482758621	7.70698620055546\\
2.27827586206897	1.45344827586207	7.24811407202923\\
2.27827586206897	1.55655172413793	6.84243606605128\\
2.27827586206897	1.65965517241379	6.47104367041125\\
2.27827586206897	1.76275862068966	6.13857861121495\\
2.27827586206897	1.86586206896552	5.83591341500312\\
2.27827586206897	1.96896551724138	5.55798678711071\\
2.27827586206897	2.07206896551724	5.30397176229123\\
2.27827586206897	2.1751724137931	5.0712503216514\\
2.27827586206897	2.27827586206897	4.85579679949174\\
2.27827586206897	2.38137931034483	4.65719092457871\\
2.27827586206897	2.48448275862069	4.46991793381797\\
2.27827586206897	2.58758620689655	4.29865111179567\\
2.27827586206897	2.69068965517241	4.13714468009944\\
2.27827586206897	2.79379310344828	3.98671937459302\\
2.27827586206897	2.89689655172414	3.84418064042288\\
2.27827586206897	3	3.71271011380135\\
2.38137931034483	0.01	34.0929489906936\\
2.38137931034483	0.113103448275862	27.434479213188\\
2.38137931034483	0.216206896551724	22.799892882031\\
2.38137931034483	0.319310344827586	19.4713001831796\\
2.38137931034483	0.422413793103448	16.9739949013115\\
2.38137931034483	0.52551724137931	15.0337979696636\\
2.38137931034483	0.628620689655172	13.4816019458185\\
2.38137931034483	0.731724137931035	12.2173035630132\\
2.38137931034483	0.834827586206897	11.1673059221662\\
2.38137931034483	0.937931034482759	10.2796356485824\\
2.38137931034483	1.04103448275862	9.51895525438451\\
2.38137931034483	1.14413793103448	8.85952133651346\\
2.38137931034483	1.24724137931034	8.28731172540184\\
2.38137931034483	1.35034482758621	7.77823129692121\\
2.38137931034483	1.45344827586207	7.32199984003674\\
2.38137931034483	1.55655172413793	6.92015154163657\\
2.38137931034483	1.65965517241379	6.55534031610926\\
2.38137931034483	1.76275862068966	6.2276614119881\\
2.38137931034483	1.86586206896552	5.92777602814286\\
2.38137931034483	1.96896551724138	5.65529734637151\\
2.38137931034483	2.07206896551724	5.40196736494728\\
2.38137931034483	2.1751724137931	5.17318394446057\\
2.38137931034483	2.27827586206897	4.96107398660978\\
2.38137931034483	2.38137931034483	4.76466680413031\\
2.38137931034483	2.48448275862069	4.58071121288676\\
2.38137931034483	2.58758620689655	4.41100402984251\\
2.38137931034483	2.69068965517241	4.25153028513896\\
2.38137931034483	2.79379310344828	4.10285311864924\\
2.38137931034483	2.89689655172414	3.96357540872625\\
2.38137931034483	3	3.83387056149909\\
2.48448275862069	0.01	34.0875105116348\\
2.48448275862069	0.113103448275862	27.3915661243151\\
2.48448275862069	0.216206896551724	22.7536741135392\\
2.48448275862069	0.319310344827586	19.4368641021547\\
2.48448275862069	0.422413793103448	16.9531700565435\\
2.48448275862069	0.52551724137931	15.0236055928473\\
2.48448275862069	0.628620689655172	13.4897635583026\\
2.48448275862069	0.731724137931035	12.2388061578933\\
2.48448275862069	0.834827586206897	11.1989543510853\\
2.48448275862069	0.937931034482759	10.3216016980936\\
2.48448275862069	1.04103448275862	9.56987072137565\\
2.48448275862069	1.14413793103448	8.92200615449196\\
2.48448275862069	1.24724137931034	8.35066271951289\\
2.48448275862069	1.35034482758621	7.84651260027327\\
2.48448275862069	1.45344827586207	7.40096675729405\\
2.48448275862069	1.55655172413793	7.00215753288381\\
2.48448275862069	1.65965517241379	6.64245980393753\\
2.48448275862069	1.76275862068966	6.31719298288786\\
2.48448275862069	1.86586206896552	6.02107045676688\\
2.48448275862069	1.96896551724138	5.75145489826272\\
2.48448275862069	2.07206896551724	5.50303888035468\\
2.48448275862069	2.1751724137931	5.27717697821388\\
2.48448275862069	2.27827586206897	5.06597629078014\\
2.48448275862069	2.38137931034483	4.87180039965835\\
2.48448275862069	2.48448275862069	4.69126646526048\\
2.48448275862069	2.58758620689655	4.52540983785009\\
2.48448275862069	2.69068965517241	4.36293860571536\\
2.48448275862069	2.79379310344828	4.21750064636072\\
2.48448275862069	2.89689655172414	4.07935999253671\\
2.48448275862069	3	3.94996557789801\\
2.58758620689655	0.01	34.0823887778666\\
2.58758620689655	0.113103448275862	27.3543520757551\\
2.58758620689655	0.216206896551724	22.7160638790645\\
2.58758620689655	0.319310344827586	19.4071507091778\\
2.58758620689655	0.422413793103448	16.935392194719\\
2.58758620689655	0.52551724137931	15.023292358444\\
2.58758620689655	0.628620689655172	13.5004006025367\\
2.58758620689655	0.731724137931035	12.2659608292127\\
2.58758620689655	0.834827586206897	11.2350570104735\\
2.58758620689655	0.937931034482759	10.3682955266239\\
2.58758620689655	1.04103448275862	9.62586719163078\\
2.58758620689655	1.14413793103448	8.98244929684581\\
2.58758620689655	1.24724137931034	8.41653724415663\\
2.58758620689655	1.35034482758621	7.91997292761379\\
2.58758620689655	1.45344827586207	7.47898725870067\\
2.58758620689655	1.55655172413793	7.08481880152712\\
2.58758620689655	1.65965517241379	6.72837714038536\\
2.58758620689655	1.76275862068966	6.40723258647154\\
2.58758620689655	1.86586206896552	6.11423116059051\\
2.58758620689655	1.96896551724138	5.84822827743232\\
2.58758620689655	2.07206896551724	5.60281837172888\\
2.58758620689655	2.1751724137931	5.3791110913795\\
2.58758620689655	2.27827586206897	5.16718969408123\\
2.58758620689655	2.38137931034483	4.97652932211135\\
2.58758620689655	2.48448275862069	4.79767886887543\\
2.58758620689655	2.58758620689655	4.63143047349869\\
2.58758620689655	2.69068965517241	4.47553158748923\\
2.58758620689655	2.79379310344828	4.33055416816335\\
2.58758620689655	2.89689655172414	4.19442725790411\\
2.58758620689655	3	4.06503059184627\\
2.69068965517241	0.01	34.0775603682887\\
2.69068965517241	0.113103448275862	27.3198767638962\\
2.69068965517241	0.216206896551724	22.6812941547309\\
2.69068965517241	0.319310344827586	19.3836864023624\\
2.69068965517241	0.422413793103448	16.9271841194655\\
2.69068965517241	0.52551724137931	15.0263167838186\\
2.69068965517241	0.628620689655172	13.520565380553\\
2.69068965517241	0.731724137931035	12.2951005994689\\
2.69068965517241	0.834827586206897	11.2765761080183\\
2.69068965517241	0.937931034482759	10.4168077390065\\
2.69068965517241	1.04103448275862	9.68356961053237\\
2.69068965517241	1.14413793103448	9.04319414622987\\
2.69068965517241	1.24724137931034	8.48635498807627\\
2.69068965517241	1.35034482758621	7.99514247229659\\
2.69068965517241	1.45344827586207	7.55857724873205\\
2.69068965517241	1.55655172413793	7.16681628618926\\
2.69068965517241	1.65965517241379	6.81415612617358\\
2.69068965517241	1.76275862068966	6.49641519064793\\
2.69068965517241	1.86586206896552	6.20723613163861\\
2.69068965517241	1.96896551724138	5.94482368083563\\
2.69068965517241	2.07206896551724	5.69838036477752\\
2.69068965517241	2.1751724137931	5.47628749956583\\
2.69068965517241	2.27827586206897	5.27002356487388\\
2.69068965517241	2.38137931034483	5.07913113403353\\
2.69068965517241	2.48448275862069	4.90255058140284\\
2.69068965517241	2.58758620689655	4.73700658967152\\
2.69068965517241	2.69068965517241	4.58354677005888\\
2.69068965517241	2.79379310344828	4.44017420046475\\
2.69068965517241	2.89689655172414	4.30480525759681\\
2.69068965517241	3	4.17772918794418\\
2.79379310344828	0.01	34.0729967000448\\
2.79379310344828	0.113103448275862	27.2873184466222\\
2.79379310344828	0.216206896551724	22.6498262979845\\
2.79379310344828	0.319310344827586	19.3635941002513\\
2.79379310344828	0.422413793103448	16.9190449603148\\
2.79379310344828	0.52551724137931	15.0360658350972\\
2.79379310344828	0.628620689655172	13.5423893741424\\
2.79379310344828	0.731724137931035	12.327782051653\\
2.79379310344828	0.834827586206897	11.3180222944361\\
2.79379310344828	0.937931034482759	10.4625940417982\\
2.79379310344828	1.04103448275862	9.73648192037079\\
2.79379310344828	1.14413793103448	9.10851115320612\\
2.79379310344828	1.24724137931034	8.5552478037342\\
2.79379310344828	1.35034482758621	8.0700905628185\\
2.79379310344828	1.45344827586207	7.63561072585453\\
2.79379310344828	1.55655172413793	7.24871604776935\\
2.79379310344828	1.65965517241379	6.89949043741028\\
2.79379310344828	1.76275862068966	6.58571953720159\\
2.79379310344828	1.86586206896552	6.29542652140213\\
2.79379310344828	1.96896551724138	6.03377088987375\\
2.79379310344828	2.07206896551724	5.79388571678237\\
2.79379310344828	2.1751724137931	5.5728607802781\\
2.79379310344828	2.27827586206897	5.36782974077343\\
2.79379310344828	2.38137931034483	5.17978977156314\\
2.79379310344828	2.48448275862069	5.00450598694483\\
2.79379310344828	2.58758620689655	4.84059752129742\\
2.79379310344828	2.69068965517241	4.6878271511635\\
2.79379310344828	2.79379310344828	4.54543577613656\\
2.79379310344828	2.89689655172414	4.41134010765204\\
2.79379310344828	3	4.28490686341901\\
2.89689655172414	0.01	34.0686806145828\\
2.89689655172414	0.113103448275862	27.2555945843045\\
2.89689655172414	0.216206896551724	22.6222528328705\\
2.89689655172414	0.319310344827586	19.3444387689215\\
2.89689655172414	0.422413793103448	16.9175931425605\\
2.89689655172414	0.52551724137931	15.0490747798742\\
2.89689655172414	0.628620689655172	13.5676217249541\\
2.89689655172414	0.731724137931035	12.3614543301714\\
2.89689655172414	0.834827586206897	11.3620965478381\\
2.89689655172414	0.937931034482759	10.5199578309266\\
2.89689655172414	1.04103448275862	9.79734134751895\\
2.89689655172414	1.14413793103448	9.16988793824384\\
2.89689655172414	1.24724137931034	8.62502597919115\\
2.89689655172414	1.35034482758621	8.14087731684871\\
2.89689655172414	1.45344827586207	7.712560464169\\
2.89689655172414	1.55655172413793	7.32775223964252\\
2.89689655172414	1.65965517241379	6.97922430193734\\
2.89689655172414	1.76275862068966	6.66777646528767\\
2.89689655172414	1.86586206896552	6.38303692240436\\
2.89689655172414	1.96896551724138	6.12381160194081\\
2.89689655172414	2.07206896551724	5.88460052631607\\
2.89689655172414	2.1751724137931	5.66522277533931\\
2.89689655172414	2.27827586206897	5.46326787818238\\
2.89689655172414	2.38137931034483	5.27513773450207\\
2.89689655172414	2.48448275862069	5.10187064869356\\
2.89689655172414	2.58758620689655	4.93874883030959\\
2.89689655172414	2.69068965517241	4.78746537866441\\
2.89689655172414	2.79379310344828	4.64501050730873\\
2.89689655172414	2.89689655172414	4.51221457551249\\
2.89689655172414	3	4.38778809252829\\
3	0.01	34.0639827989548\\
3	0.113103448275862	27.2278646243802\\
3	0.216206896551724	22.5961502664881\\
3	0.319310344827586	19.3318529330735\\
3	0.422413793103448	16.9138484483341\\
3	0.52551724137931	15.058028975808\\
3	0.628620689655172	13.5938478346269\\
3	0.731724137931035	12.3984168074121\\
3	0.834827586206897	11.4093551559537\\
3	0.937931034482759	10.5690733270271\\
3	1.04103448275862	9.85437995806342\\
3	1.14413793103448	9.23342037248893\\
3	1.24724137931034	8.69121346770002\\
3	1.35034482758621	8.21275265641224\\
3	1.45344827586207	7.78631405300876\\
3	1.55655172413793	7.40237817094921\\
3	1.65965517241379	7.06075444843883\\
3	1.76275862068966	6.74900011244028\\
3	1.86586206896552	6.46830674277174\\
3	1.96896551724138	6.20934263204317\\
3	2.07206896551724	5.97223612077932\\
3	2.1751724137931	5.7542026664533\\
3	2.27827586206897	5.55322518907239\\
3	2.38137931034483	5.36675367212155\\
3	2.48448275862069	5.19317856884933\\
3	2.58758620689655	5.03241635660158\\
3	2.69068965517241	4.88099179569662\\
3	2.79379310344828	4.74043022465723\\
3	2.89689655172414	4.60851063859864\\
3	3	4.48444045781523\\
};
\end{axis}
\end{tikzpicture}%

==> supp/mass_map_w6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.532in,
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(c)};},
width=0.75\textwidth,
at={(0.758in,0.515in)},
scale only axis,
xmin=0,
xmax=2,
xlabel={$m_1/m_2$},
xmajorgrids,
ymin=0,
ymax=2,
ylabel={$\frac{1}{2}(m_1+m_2)/m_0$},
ymajorgrids,
title={$\omega=6$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
%colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)},
colormap/cool,
colorbar=false,
colorbar shift/.style={xshift=-0.1cm},
point meta min=-15, point meta max=35
]

\addplot[%
surf,
shader=faceted,mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.01	0.01	-9.19326844430193\\
0.01	0.113103448275862	-10.0468481658203\\
0.01	0.216206896551724	-6.55580352930126\\
0.01	0.319310344827586	-3.6563220325684\\
0.01	0.422413793103448	-1.71901202357536\\
0.01	0.52551724137931	-0.929516818763127\\
0.01	0.628620689655172	0.0377807829125049\\
0.01	0.731724137931035	0.213816528297584\\
0.01	0.834827586206897	0.370666289173275\\
0.01	0.937931034482759	0.515565181321553\\
0.01	1.04103448275862	0.515565181321553\\
0.01	1.14413793103448	0.515565181321553\\
0.01	1.24724137931034	0.515565181321553\\
0.01	1.35034482758621	0.515565181321553\\
0.01	1.45344827586207	0.515565181321553\\
0.01	1.55655172413793	0.515565181321553\\
0.01	1.65965517241379	0.515565181321553\\
0.01	1.76275862068966	0.515565181321553\\
0.01	1.86586206896552	0.515565181321553\\
0.01	1.96896551724138	0.515565181321553\\
0.01	2.07206896551724	0.515565181321553\\
0.01	2.1751724137931	0.432828667992613\\
0.01	2.27827586206897	0.331797996750679\\
0.01	2.38137931034483	0.37870436949018\\
0.01	2.48448275862069	0.0389549428112704\\
0.01	2.58758620689655	0.474270328049932\\
0.01	2.69068965517241	0.272509084986119\\
0.01	2.79379310344828	0.136511237670085\\
0.01	2.89689655172414	0.471394494826825\\
0.01	3	0.482578596715698\\
0.113103448275862	0.01	-9.03565705805224\\
0.113103448275862	0.113103448275862	-10.7038014183127\\
0.113103448275862	0.216206896551724	-8.59518407930443\\
0.113103448275862	0.319310344827586	-6.34344860607295\\
0.113103448275862	0.422413793103448	-4.38912863404319\\
0.113103448275862	0.52551724137931	-3.11396739963553\\
0.113103448275862	0.628620689655172	-1.76825850875606\\
0.113103448275862	0.731724137931035	-1.30189281120527\\
0.113103448275862	0.834827586206897	-0.807115542075535\\
0.113103448275862	0.937931034482759	-0.19295969360788\\
0.113103448275862	1.04103448275862	-0.101467634227833\\
0.113103448275862	1.14413793103448	0.227235999111532\\
0.113103448275862	1.24724137931034	-0.0470818215952465\\
0.113103448275862	1.35034482758621	0.233257145447487\\
0.113103448275862	1.45344827586207	0.280958273974038\\
0.113103448275862	1.55655172413793	0.0693027050844886\\
0.113103448275862	1.65965517241379	0.515565181321553\\
0.113103448275862	1.76275862068966	0.515565181321553\\
0.113103448275862	1.86586206896552	0.515565181321553\\
0.113103448275862	1.96896551724138	0.515565181321553\\
0.113103448275862	2.07206896551724	0.515565181321553\\
0.113103448275862	2.1751724137931	0.0258936243588883\\
0.113103448275862	2.27827586206897	0.501994606196867\\
0.113103448275862	2.38137931034483	0.300105049517657\\
0.113103448275862	2.48448275862069	0.105459289646604\\
0.113103448275862	2.58758620689655	0.276457191303822\\
0.113103448275862	2.69068965517241	0.0298844661432928\\
0.113103448275862	2.79379310344828	0.0248764587984611\\
0.113103448275862	2.89689655172414	0.430262300496339\\
0.113103448275862	3	0.372127698772322\\
0.216206896551724	0.01	-9.0891791504547\\
0.216206896551724	0.113103448275862	-11.3759370401083\\
0.216206896551724	0.216206896551724	-10.1055320078541\\
0.216206896551724	0.319310344827586	-8.30854446770105\\
0.216206896551724	0.422413793103448	-6.87927676249902\\
0.216206896551724	0.52551724137931	-5.84666934015697\\
0.216206896551724	0.628620689655172	-4.74529785289117\\
0.216206896551724	0.731724137931035	-3.92699350403142\\
0.216206896551724	0.834827586206897	-3.02468640427258\\
0.216206896551724	0.937931034482759	-2.8660508829583\\
0.216206896551724	1.04103448275862	-2.50097628556519\\
0.216206896551724	1.14413793103448	-1.97392936116748\\
0.216206896551724	1.24724137931034	-1.34934493214368\\
0.216206896551724	1.35034482758621	-1.52943819435474\\
0.216206896551724	1.45344827586207	-1.04763363546473\\
0.216206896551724	1.55655172413793	-0.917251376006703\\
0.216206896551724	1.65965517241379	-0.788637013405077\\
0.216206896551724	1.76275862068966	-0.74410623325955\\
0.216206896551724	1.86586206896552	-0.700873267855216\\
0.216206896551724	1.96896551724138	-0.366432094132746\\
0.216206896551724	2.07206896551724	-0.160458641717243\\
0.216206896551724	2.1751724137931	-0.348815656107175\\
0.216206896551724	2.27827586206897	-0.177601851926921\\
0.216206896551724	2.38137931034483	0.00254986171364286\\
0.216206896551724	2.48448275862069	-0.369850040633179\\
0.216206896551724	2.58758620689655	-0.0863724105615878\\
0.216206896551724	2.69068965517241	0.145938745812295\\
0.216206896551724	2.79379310344828	0.137461308797741\\
0.216206896551724	2.89689655172414	0.207234817611566\\
0.216206896551724	3	-0.209129425606225\\
0.319310344827586	0.01	-9.05571787919731\\
0.319310344827586	0.113103448275862	-11.8482735793163\\
0.319310344827586	0.216206896551724	-11.2222537312654\\
0.319310344827586	0.319310344827586	-9.80266189946073\\
0.319310344827586	0.422413793103448	-8.91482176502223\\
0.319310344827586	0.52551724137931	-7.98699777297943\\
0.319310344827586	0.628620689655172	-7.28777601173996\\
0.319310344827586	0.731724137931035	-6.45878574160961\\
0.319310344827586	0.834827586206897	-5.75175882835758\\
0.319310344827586	0.937931034482759	-5.51326627167179\\
0.319310344827586	1.04103448275862	-5.37269806667372\\
0.319310344827586	1.14413793103448	-4.89533983539628\\
0.319310344827586	1.24724137931034	-4.21315734506271\\
0.319310344827586	1.35034482758621	-4.32921232830392\\
0.319310344827586	1.45344827586207	-4.13108837730009\\
0.319310344827586	1.55655172413793	-3.48614894668551\\
0.319310344827586	1.65965517241379	-3.7788621694265\\
0.319310344827586	1.76275862068966	-3.61238256885102\\
0.319310344827586	1.86586206896552	-2.95828747196327\\
0.319310344827586	1.96896551724138	-2.8309330362492\\
0.319310344827586	2.07206896551724	-3.18532387267271\\
0.319310344827586	2.1751724137931	-2.97311552352234\\
0.319310344827586	2.27827586206897	-2.86979992316737\\
0.319310344827586	2.38137931034483	-2.72162817435227\\
0.319310344827586	2.48448275862069	-2.28140835853371\\
0.319310344827586	2.58758620689655	-2.20960081841403\\
0.319310344827586	2.69068965517241	-2.25106974923822\\
0.319310344827586	2.79379310344828	-2.27188542724609\\
0.319310344827586	2.89689655172414	-2.07045620401365\\
0.319310344827586	3	-2.16262291844472\\
0.422413793103448	0.01	-8.64897857878699\\
0.422413793103448	0.113103448275862	-11.8969392928844\\
0.422413793103448	0.216206896551724	-11.9073035220266\\
0.422413793103448	0.319310344827586	-11.2884901484483\\
0.422413793103448	0.422413793103448	-10.258851364285\\
0.422413793103448	0.52551724137931	-10.0348969172299\\
0.422413793103448	0.628620689655172	-9.33400242437715\\
0.422413793103448	0.731724137931035	-8.79314683186261\\
0.422413793103448	0.834827586206897	-8.60088561063754\\
0.422413793103448	0.937931034482759	-7.92546464201057\\
0.422413793103448	1.04103448275862	-7.98639085787236\\
0.422413793103448	1.14413793103448	-7.50027047859624\\
0.422413793103448	1.24724137931034	-7.05755271704064\\
0.422413793103448	1.35034482758621	-6.84044630337865\\
0.422413793103448	1.45344827586207	-6.79442328617985\\
0.422413793103448	1.55655172413793	-6.51107067901209\\
0.422413793103448	1.65965517241379	-6.72507141853413\\
0.422413793103448	1.76275862068966	-6.62135757907027\\
0.422413793103448	1.86586206896552	-6.01902311716517\\
0.422413793103448	1.96896551724138	-5.91171877838416\\
0.422413793103448	2.07206896551724	-6.25881211000969\\
0.422413793103448	2.1751724137931	-6.15790339512409\\
0.422413793103448	2.27827586206897	-5.60368922956039\\
0.422413793103448	2.38137931034483	-5.97921746756703\\
0.422413793103448	2.48448275862069	-5.55728863697306\\
0.422413793103448	2.58758620689655	-5.37257661850784\\
0.422413793103448	2.69068965517241	-5.60875447633188\\
0.422413793103448	2.79379310344828	-5.57369545542603\\
0.422413793103448	2.89689655172414	-5.15358235699612\\
0.422413793103448	3	-5.52445854494464\\
0.52551724137931	0.01	-8.46810524547399\\
0.52551724137931	0.113103448275862	-11.493531682172\\
0.52551724137931	0.216206896551724	-12.0318139191264\\
0.52551724137931	0.319310344827586	-11.9087342806494\\
0.52551724137931	0.422413793103448	-11.2313723847788\\
0.52551724137931	0.52551724137931	-10.973682281364\\
0.52551724137931	0.628620689655172	-10.7604670514195\\
0.52551724137931	0.731724137931035	-10.4270962158238\\
0.52551724137931	0.834827586206897	-10.2947160784987\\
0.52551724137931	0.937931034482759	-9.88469541012485\\
0.52551724137931	1.04103448275862	-9.89005054116133\\
0.52551724137931	1.14413793103448	-9.68381644555198\\
0.52551724137931	1.24724137931034	-9.34469481886575\\
0.52551724137931	1.35034482758621	-9.45578887109887\\
0.52551724137931	1.45344827586207	-9.07830985942454\\
0.52551724137931	1.55655172413793	-9.03184860988514\\
0.52551724137931	1.65965517241379	-9.12034909149804\\
0.52551724137931	1.76275862068966	-9.0714853734593\\
0.52551724137931	1.86586206896552	-9.06209606483256\\
0.52551724137931	1.96896551724138	-8.99343751719416\\
0.52551724137931	2.07206896551724	-8.47685443016888\\
0.52551724137931	2.1751724137931	-8.50307793998291\\
0.52551724137931	2.27827586206897	-8.3082852354884\\
0.52551724137931	2.38137931034483	-8.38409994640415\\
0.52551724137931	2.48448275862069	-8.38758887244078\\
0.52551724137931	2.58758620689655	-8.38158359203968\\
0.52551724137931	2.69068965517241	-8.12901702943027\\
0.52551724137931	2.79379310344828	-8.05134158961335\\
0.52551724137931	2.89689655172414	-8.20342192438886\\
0.52551724137931	3	-7.95924237589371\\
0.628620689655172	0.01	-8.54514662240181\\
0.628620689655172	0.113103448275862	-11.3524919555632\\
0.628620689655172	0.216206896551724	-11.6324570430913\\
0.628620689655172	0.319310344827586	-11.7156854854093\\
0.628620689655172	0.422413793103448	-11.7915019791275\\
0.628620689655172	0.52551724137931	-11.6396777243803\\
0.628620689655172	0.628620689655172	-11.4924624324646\\
0.628620689655172	0.731724137931035	-11.3376873000259\\
0.628620689655172	0.834827586206897	-11.0808699341595\\
0.628620689655172	0.937931034482759	-11.2195660550842\\
0.628620689655172	1.04103448275862	-10.7879226595888\\
0.628620689655172	1.14413793103448	-10.9228840767155\\
0.628620689655172	1.24724137931034	-10.5809638470073\\
0.628620689655172	1.35034482758621	-10.8158520855856\\
0.628620689655172	1.45344827586207	-10.8228194365119\\
0.628620689655172	1.55655172413793	-10.8146216597934\\
0.628620689655172	1.65965517241379	-10.2834590521072\\
0.628620689655172	1.76275862068966	-10.2375344246713\\
0.628620689655172	1.86586206896552	-10.3500235615261\\
0.628620689655172	1.96896551724138	-10.4357722973885\\
0.628620689655172	2.07206896551724	-10.104720699368\\
0.628620689655172	2.1751724137931	-10.3585706149568\\
0.628620689655172	2.27827586206897	-10.0390591495983\\
0.628620689655172	2.38137931034483	-10.0014051327474\\
0.628620689655172	2.48448275862069	-9.9691452140962\\
0.628620689655172	2.58758620689655	-10.0215792829131\\
0.628620689655172	2.69068965517241	-10.209331117983\\
0.628620689655172	2.79379310344828	-9.90715365855234\\
0.628620689655172	2.89689655172414	-9.8652714025092\\
0.628620689655172	3	-10.1478774011954\\
0.731724137931035	0.01	-8.49863463821248\\
0.731724137931035	0.113103448275862	-11.3154584802925\\
0.731724137931035	0.216206896551724	-11.5554432103275\\
0.731724137931035	0.319310344827586	-11.696141615531\\
0.731724137931035	0.422413793103448	-11.4752168398344\\
0.731724137931035	0.52551724137931	-11.5218276993284\\
0.731724137931035	0.628620689655172	-11.5235616594214\\
0.731724137931035	0.731724137931035	-11.246125978626\\
0.731724137931035	0.834827586206897	-11.0774714750914\\
0.731724137931035	0.937931034482759	-11.3252523120208\\
0.731724137931035	1.04103448275862	-11.0108369070096\\
0.731724137931035	1.14413793103448	-10.893884025487\\
0.731724137931035	1.24724137931034	-11.0353454340307\\
0.731724137931035	1.35034482758621	-11.0669745212981\\
0.731724137931035	1.45344827586207	-10.7804812229053\\
0.731724137931035	1.55655172413793	-10.9264263860195\\
0.731724137931035	1.65965517241379	-10.7105264573458\\
0.731724137931035	1.76275862068966	-11.0257881124369\\
0.731724137931035	1.86586206896552	-10.8936694913818\\
0.731724137931035	1.96896551724138	-10.7642274220943\\
0.731724137931035	2.07206896551724	-10.8207338800483\\
0.731724137931035	2.1751724137931	-10.8174677489629\\
0.731724137931035	2.27827586206897	-10.5659625072676\\
0.731724137931035	2.38137931034483	-10.7774843595477\\
0.731724137931035	2.48448275862069	-10.7507995222973\\
0.731724137931035	2.58758620689655	-10.8342628672975\\
0.731724137931035	2.69068965517241	-10.9259095897527\\
0.731724137931035	2.79379310344828	-10.9365414331731\\
0.731724137931035	2.89689655172414	-10.9373047147727\\
0.731724137931035	3	-10.7166236719493\\
0.834827586206897	0.01	-8.31202812207867\\
0.834827586206897	0.113103448275862	-10.5364771088135\\
0.834827586206897	0.216206896551724	-11.0960264622659\\
0.834827586206897	0.319310344827586	-11.0974576698759\\
0.834827586206897	0.422413793103448	-10.9643302749505\\
0.834827586206897	0.52551724137931	-10.7670054308668\\
0.834827586206897	0.628620689655172	-10.8091683410373\\
0.834827586206897	0.731724137931035	-10.768616375253\\
0.834827586206897	0.834827586206897	-10.5457036797497\\
0.834827586206897	0.937931034482759	-10.6450563914368\\
0.834827586206897	1.04103448275862	-10.2708300096103\\
0.834827586206897	1.14413793103448	-10.2269596141436\\
0.834827586206897	1.24724137931034	-10.2610050180169\\
0.834827586206897	1.35034482758621	-10.2974874787431\\
0.834827586206897	1.45344827586207	-10.3994053965561\\
0.834827586206897	1.55655172413793	-10.3149008926046\\
0.834827586206897	1.65965517241379	-10.3953726556239\\
0.834827586206897	1.76275862068966	-10.327492266794\\
0.834827586206897	1.86586206896552	-10.0954113923414\\
0.834827586206897	1.96896551724138	-10.2655092241629\\
0.834827586206897	2.07206896551724	-10.2564960060207\\
0.834827586206897	2.1751724137931	-10.1316504804529\\
0.834827586206897	2.27827586206897	-10.1932034736114\\
0.834827586206897	2.38137931034483	-10.0805105323292\\
0.834827586206897	2.48448275862069	-10.3654272206812\\
0.834827586206897	2.58758620689655	-10.3260414634795\\
0.834827586206897	2.69068965517241	-10.3012318470337\\
0.834827586206897	2.79379310344828	-9.99000175748292\\
0.834827586206897	2.89689655172414	-10.0172863563713\\
0.834827586206897	3	-10.2730554948991\\
0.937931034482759	0.01	-8.60024686827752\\
0.937931034482759	0.113103448275862	-10.2998836886646\\
0.937931034482759	0.216206896551724	-10.4988311919771\\
0.937931034482759	0.319310344827586	-10.4715889185923\\
0.937931034482759	0.422413793103448	-10.0833176317471\\
0.937931034482759	0.52551724137931	-9.73126871523049\\
0.937931034482759	0.628620689655172	-9.64369107776993\\
0.937931034482759	0.731724137931035	-9.56126176493471\\
0.937931034482759	0.834827586206897	-9.35774927525545\\
0.937931034482759	0.937931034482759	-9.49551828137369\\
0.937931034482759	1.04103448275862	-9.25705804938042\\
0.937931034482759	1.14413793103448	-9.06774086294564\\
0.937931034482759	1.24724137931034	-9.00096953126131\\
0.937931034482759	1.35034482758621	-8.97460274735901\\
0.937931034482759	1.45344827586207	-8.94685731872536\\
0.937931034482759	1.55655172413793	-8.73927484125698\\
0.937931034482759	1.65965517241379	-8.84482271164116\\
0.937931034482759	1.76275862068966	-8.98612792644164\\
0.937931034482759	1.86586206896552	-8.94043517608534\\
0.937931034482759	1.96896551724138	-8.88688580506943\\
0.937931034482759	2.07206896551724	-8.85581407684698\\
0.937931034482759	2.1751724137931	-8.87526462620702\\
0.937931034482759	2.27827586206897	-8.54154974694405\\
0.937931034482759	2.38137931034483	-8.64771504305529\\
0.937931034482759	2.48448275862069	-8.62215869127316\\
0.937931034482759	2.58758620689655	-8.51997027427259\\
0.937931034482759	2.69068965517241	-8.51323997150755\\
0.937931034482759	2.79379310344828	-8.47897897715581\\
0.937931034482759	2.89689655172414	-8.78526149428901\\
0.937931034482759	3	-8.72229972433831\\
1.04103448275862	0.01	-8.61360974776499\\
1.04103448275862	0.113103448275862	-10.1163462694669\\
1.04103448275862	0.216206896551724	-9.91430281069524\\
1.04103448275862	0.319310344827586	-9.53560221237172\\
1.04103448275862	0.422413793103448	-9.03497512561736\\
1.04103448275862	0.52551724137931	-8.62091693950631\\
1.04103448275862	0.628620689655172	-8.36771795744352\\
1.04103448275862	0.731724137931035	-8.04655486202782\\
1.04103448275862	0.834827586206897	-7.72585887861784\\
1.04103448275862	0.937931034482759	-7.71925117556633\\
1.04103448275862	1.04103448275862	-7.60516084775402\\
1.04103448275862	1.14413793103448	-7.50276532758815\\
1.04103448275862	1.24724137931034	-7.35051023115298\\
1.04103448275862	1.35034482758621	-7.06532185129001\\
1.04103448275862	1.45344827586207	-6.89765470009113\\
1.04103448275862	1.55655172413793	-6.8766613727666\\
1.04103448275862	1.65965517241379	-7.03994637165246\\
1.04103448275862	1.76275862068966	-6.95863105733857\\
1.04103448275862	1.86586206896552	-6.66605498462124\\
1.04103448275862	1.96896551724138	-6.57908456904453\\
1.04103448275862	2.07206896551724	-6.84512343161465\\
1.04103448275862	2.1751724137931	-6.50091545437057\\
1.04103448275862	2.27827586206897	-6.76183477935885\\
1.04103448275862	2.38137931034483	-6.64997019083388\\
1.04103448275862	2.48448275862069	-6.53601923622446\\
1.04103448275862	2.58758620689655	-6.41695228604224\\
1.04103448275862	2.69068965517241	-6.65131124491042\\
1.04103448275862	2.79379310344828	-6.61133682490698\\
1.04103448275862	2.89689655172414	-6.44805016612738\\
1.04103448275862	3	-6.27579267056206\\
1.14413793103448	0.01	-8.50307046778605\\
1.14413793103448	0.113103448275862	-9.58957574390346\\
1.14413793103448	0.216206896551724	-9.11346950730178\\
1.14413793103448	0.319310344827586	-8.52547754721187\\
1.14413793103448	0.422413793103448	-7.58557048855076\\
1.14413793103448	0.52551724137931	-7.28184326057691\\
1.14413793103448	0.628620689655172	-6.67147604318221\\
1.14413793103448	0.731724137931035	-6.15537180984047\\
1.14413793103448	0.834827586206897	-5.85600475233441\\
1.14413793103448	0.937931034482759	-5.74212355199509\\
1.14413793103448	1.04103448275862	-5.40304033116367\\
1.14413793103448	1.14413793103448	-5.26745252143596\\
1.14413793103448	1.24724137931034	-5.03416107995215\\
1.14413793103448	1.35034482758621	-4.81916813882008\\
1.14413793103448	1.45344827586207	-4.867504844082\\
1.14413793103448	1.55655172413793	-4.50128006077307\\
1.14413793103448	1.65965517241379	-4.50284110486134\\
1.14413793103448	1.76275862068966	-4.54655130013028\\
1.14413793103448	1.86586206896552	-4.49780371625105\\
1.14413793103448	1.96896551724138	-4.16303356235083\\
1.14413793103448	2.07206896551724	-4.33979087445573\\
1.14413793103448	2.1751724137931	-4.11191965127487\\
1.14413793103448	2.27827586206897	-4.2187296206877\\
1.14413793103448	2.38137931034483	-3.89520402225371\\
1.14413793103448	2.48448275862069	-3.84780397241975\\
1.14413793103448	2.58758620689655	-3.90756238613095\\
1.14413793103448	2.69068965517241	-3.91636059044263\\
1.14413793103448	2.79379310344828	-3.70755474476994\\
1.14413793103448	2.89689655172414	-3.96644486288283\\
1.14413793103448	3	-3.94567690873155\\
1.24724137931034	0.01	-8.30710221719717\\
1.24724137931034	0.113103448275862	-9.17816816859678\\
1.24724137931034	0.216206896551724	-8.43148909762144\\
1.24724137931034	0.319310344827586	-7.20605687760007\\
1.24724137931034	0.422413793103448	-6.56234565741677\\
1.24724137931034	0.52551724137931	-5.66402859220452\\
1.24724137931034	0.628620689655172	-4.99842943133251\\
1.24724137931034	0.731724137931035	-4.33425091769043\\
1.24724137931034	0.834827586206897	-3.78679312756993\\
1.24724137931034	0.937931034482759	-3.67827800992965\\
1.24724137931034	1.04103448275862	-3.04794127481229\\
1.24724137931034	1.14413793103448	-2.77411229706466\\
1.24724137931034	1.24724137931034	-2.51348619317915\\
1.24724137931034	1.35034482758621	-2.57814710352818\\
1.24724137931034	1.45344827586207	-2.24127881318107\\
1.24724137931034	1.55655172413793	-2.20852282030194\\
1.24724137931034	1.65965517241379	-1.80307591842628\\
1.24724137931034	1.76275862068966	-1.66843502411491\\
1.24724137931034	1.86586206896552	-1.62363154195453\\
1.24724137931034	1.96896551724138	-1.50974081295671\\
1.24724137931034	2.07206896551724	-1.43113908619214\\
1.24724137931034	2.1751724137931	-1.211462074522\\
1.24724137931034	2.27827586206897	-1.38310709878234\\
1.24724137931034	2.38137931034483	-1.13093450629601\\
1.24724137931034	2.48448275862069	-1.16777728551753\\
1.24724137931034	2.58758620689655	-1.18022672463177\\
1.24724137931034	2.69068965517241	-1.14240563158836\\
1.24724137931034	2.79379310344828	-1.00453583715576\\
1.24724137931034	2.89689655172414	-1.02078386568341\\
1.24724137931034	3	-0.967689816563613\\
1.35034482758621	0.01	-8.14652257105966\\
1.35034482758621	0.113103448275862	-8.58391994351463\\
1.35034482758621	0.216206896551724	-7.28252634040852\\
1.35034482758621	0.319310344827586	-6.18256167192961\\
1.35034482758621	0.422413793103448	-5.05766620503499\\
1.35034482758621	0.52551724137931	-4.1139396170535\\
1.35034482758621	0.628620689655172	-3.2823117696341\\
1.35034482758621	0.731724137931035	-2.32739275361172\\
1.35034482758621	0.834827586206897	-1.62664187083821\\
1.35034482758621	0.937931034482759	-1.11279172271216\\
1.35034482758621	1.04103448275862	-0.867345196042472\\
1.35034482758621	1.14413793103448	-0.393493873651871\\
1.35034482758621	1.24724137931034	-0.171997279167168\\
1.35034482758621	1.35034482758621	0.0630819056135145\\
1.35034482758621	1.45344827586207	0.436839479554845\\
1.35034482758621	1.55655172413793	0.777862484510249\\
1.35034482758621	1.65965517241379	0.777365613040326\\
1.35034482758621	1.76275862068966	0.954789651182813\\
1.35034482758621	1.86586206896552	1.31889300240227\\
1.35034482758621	1.96896551724138	1.42418678356595\\
1.35034482758621	2.07206896551724	1.58825440278459\\
1.35034482758621	2.1751724137931	1.54917170137335\\
1.35034482758621	2.27827586206897	1.77129705442291\\
1.35034482758621	2.38137931034483	1.72901701379098\\
1.35034482758621	2.48448275862069	1.91060961674499\\
1.35034482758621	2.58758620689655	1.91750581902068\\
1.35034482758621	2.69068965517241	2.21929034417105\\
1.35034482758621	2.79379310344828	2.21041563151965\\
1.35034482758621	2.89689655172414	2.18870945939533\\
1.35034482758621	3	2.34291058449119\\
1.45344827586207	0.01	-8.36368325312206\\
1.45344827586207	0.113103448275862	-8.24134137997847\\
1.45344827586207	0.216206896551724	-6.78642327612186\\
1.45344827586207	0.319310344827586	-4.96218460547717\\
1.45344827586207	0.422413793103448	-3.42330050521098\\
1.45344827586207	0.52551724137931	-2.34628662578225\\
1.45344827586207	0.628620689655172	-1.38597641297077\\
1.45344827586207	0.731724137931035	-0.403085544544912\\
1.45344827586207	0.834827586206897	0.466365660492811\\
1.45344827586207	0.937931034482759	1.17285081018664\\
1.45344827586207	1.04103448275862	1.55517172406241\\
1.45344827586207	1.14413793103448	2.26147649390682\\
1.45344827586207	1.24724137931034	2.42445874829482\\
1.45344827586207	1.35034482758621	2.81897137539038\\
1.45344827586207	1.45344827586207	3.14195615274281\\
1.45344827586207	1.55655172413793	3.48491963525138\\
1.45344827586207	1.65965517241379	3.6675072901967\\
1.45344827586207	1.76275862068966	4.02379891187811\\
1.45344827586207	1.86586206896552	4.33518712324559\\
1.45344827586207	1.96896551724138	4.41186506757527\\
1.45344827586207	2.07206896551724	4.5325410466166\\
1.45344827586207	2.1751724137931	4.86888538151815\\
1.45344827586207	2.27827586206897	5.01360816330851\\
1.45344827586207	2.38137931034483	5.0088854303192\\
1.45344827586207	2.48448275862069	5.04910047469414\\
1.45344827586207	2.58758620689655	5.37262538565774\\
1.45344827586207	2.69068965517241	5.4448714015456\\
1.45344827586207	2.79379310344828	5.52467086916201\\
1.45344827586207	2.89689655172414	5.44112828731922\\
1.45344827586207	3	5.69922466062658\\
1.55655172413793	0.01	-11.7474207492632\\
1.55655172413793	0.113103448275862	-7.52264595313583\\
1.55655172413793	0.216206896551724	-5.72634758702445\\
1.55655172413793	0.319310344827586	-3.95684887992301\\
1.55655172413793	0.422413793103448	-2.21175667856701\\
1.55655172413793	0.52551724137931	-0.703021656304267\\
1.55655172413793	0.628620689655172	0.81684632372717\\
1.55655172413793	0.731724137931035	1.64674529773805\\
1.55655172413793	0.834827586206897	2.56679115739668\\
1.55655172413793	0.937931034482759	3.39741487906287\\
1.55655172413793	1.04103448275862	4.19364002406149\\
1.55655172413793	1.14413793103448	4.84815203576663\\
1.55655172413793	1.24724137931034	5.13977676281543\\
1.55655172413793	1.35034482758621	5.60703099081332\\
1.55655172413793	1.45344827586207	6.20612983423602\\
1.55655172413793	1.55655172413793	6.43597135942438\\
1.55655172413793	1.65965517241379	6.75775600686902\\
1.55655172413793	1.76275862068966	6.88128376469176\\
1.55655172413793	1.86586206896552	7.23852757750201\\
1.55655172413793	1.96896551724138	7.4248320266333\\
1.55655172413793	2.07206896551724	7.56003101364395\\
1.55655172413793	2.1751724137931	7.50643980094023\\
1.55655172413793	2.27827586206897	7.65926070750672\\
1.55655172413793	2.38137931034483	7.90741823134152\\
1.55655172413793	2.48448275862069	8.02067582860328\\
1.55655172413793	2.58758620689655	8.05480378481014\\
1.55655172413793	2.69068965517241	8.00986680334488\\
1.55655172413793	2.79379310344828	8.23341760990296\\
1.55655172413793	2.89689655172414	8.28853222910033\\
1.55655172413793	3	8.2724386394581\\
1.65965517241379	0.01	-8.16207666538374\\
1.65965517241379	0.113103448275862	-7.19632554250772\\
1.65965517241379	0.216206896551724	-5.21213002596997\\
1.65965517241379	0.319310344827586	-2.82054853338863\\
1.65965517241379	0.422413793103448	-0.5391444170986\\
1.65965517241379	0.52551724137931	0.999718825473538\\
1.65965517241379	0.628620689655172	2.6564956008325\\
1.65965517241379	0.731724137931035	3.79092039215228\\
1.65965517241379	0.834827586206897	5.07742374949329\\
1.65965517241379	0.937931034482759	6.00798579237553\\
1.65965517241379	1.04103448275862	6.7915497485249\\
1.65965517241379	1.14413793103448	7.43426340758936\\
1.65965517241379	1.24724137931034	7.75817622522964\\
1.65965517241379	1.35034482758621	8.15855156170979\\
1.65965517241379	1.45344827586207	8.62116679099028\\
1.65965517241379	1.55655172413793	8.96590219128426\\
1.65965517241379	1.65965517241379	9.08488276001438\\
1.65965517241379	1.76275862068966	9.31457433769733\\
1.65965517241379	1.86586206896552	9.36940012739594\\
1.65965517241379	1.96896551724138	9.48457803769189\\
1.65965517241379	2.07206896551724	9.69203144660263\\
1.65965517241379	2.1751724137931	9.87603486222833\\
1.65965517241379	2.27827586206897	9.76872127667375\\
1.65965517241379	2.38137931034483	9.83223340053981\\
1.65965517241379	2.48448275862069	9.99118118046725\\
1.65965517241379	2.58758620689655	9.98007326701724\\
1.65965517241379	2.69068965517241	10.030231587443\\
1.65965517241379	2.79379310344828	10.1793118374354\\
1.65965517241379	2.89689655172414	10.2192933592358\\
1.65965517241379	3	10.0636530064368\\
1.76275862068966	0.01	-8.02071078338523\\
1.76275862068966	0.113103448275862	-6.6859335774647\\
1.76275862068966	0.216206896551724	-4.3247165410548\\
1.76275862068966	0.319310344827586	-1.67169890832205\\
1.76275862068966	0.422413793103448	0.809697472462769\\
1.76275862068966	0.52551724137931	2.9519824270144\\
1.76275862068966	0.628620689655172	4.48971893927752\\
1.76275862068966	0.731724137931035	5.93249307939297\\
1.76275862068966	0.834827586206897	7.28098184665279\\
1.76275862068966	0.937931034482759	8.19422296105477\\
1.76275862068966	1.04103448275862	8.80258122468632\\
1.76275862068966	1.14413793103448	9.40157371012558\\
1.76275862068966	1.24724137931034	9.97833382121604\\
1.76275862068966	1.35034482758621	10.257631599482\\
1.76275862068966	1.45344827586207	10.6489661359254\\
1.76275862068966	1.55655172413793	10.7955226200823\\
1.76275862068966	1.65965517241379	10.9649840110176\\
1.76275862068966	1.76275862068966	10.9899997470347\\
1.76275862068966	1.86586206896552	11.2461967779916\\
1.76275862068966	1.96896551724138	11.2542150587546\\
1.76275862068966	2.07206896551724	11.2607118000036\\
1.76275862068966	2.1751724137931	11.415484473065\\
1.76275862068966	2.27827586206897	11.3392014693028\\
1.76275862068966	2.38137931034483	11.5228713477774\\
1.76275862068966	2.48448275862069	11.4563874466272\\
1.76275862068966	2.58758620689655	11.4123452012923\\
1.76275862068966	2.69068965517241	11.4537631311356\\
1.76275862068966	2.79379310344828	11.4794907175854\\
1.76275862068966	2.89689655172414	11.5069093353945\\
1.76275862068966	3	11.3830122897483\\
1.86586206896552	0.01	-8.05023252964396\\
1.86586206896552	0.113103448275862	-6.54202844081496\\
1.86586206896552	0.216206896551724	-3.57823963969575\\
1.86586206896552	0.319310344827586	-0.366345545887346\\
1.86586206896552	0.422413793103448	2.2477597335198\\
1.86586206896552	0.52551724137931	4.62184011823838\\
1.86586206896552	0.628620689655172	6.56313369889227\\
1.86586206896552	0.731724137931035	8.0012200600401\\
1.86586206896552	0.834827586206897	9.17432078947198\\
1.86586206896552	0.937931034482759	10.1618726389444\\
1.86586206896552	1.04103448275862	10.6988836653751\\
1.86586206896552	1.14413793103448	11.136125822123\\
1.86586206896552	1.24724137931034	11.5691762345913\\
1.86586206896552	1.35034482758621	11.918868418472\\
1.86586206896552	1.45344827586207	12.1679281556388\\
1.86586206896552	1.55655172413793	12.1643417734201\\
1.86586206896552	1.65965517241379	12.2931705508348\\
1.86586206896552	1.76275862068966	12.4392621988385\\
1.86586206896552	1.86586206896552	12.4278190830407\\
1.86586206896552	1.96896551724138	12.5080586958104\\
1.86586206896552	2.07206896551724	12.6135728539552\\
1.86586206896552	2.1751724137931	12.52588202802\\
1.86586206896552	2.27827586206897	12.451862338527\\
1.86586206896552	2.38137931034483	12.500962124156\\
1.86586206896552	2.48448275862069	12.5589528677662\\
1.86586206896552	2.58758620689655	12.3899537353782\\
1.86586206896552	2.69068965517241	12.4236280654462\\
1.86586206896552	2.79379310344828	12.3069346078168\\
1.86586206896552	2.89689655172414	12.3510413251809\\
1.86586206896552	3	12.378902860419\\
1.96896551724138	0.01	-8.07509177969454\\
1.96896551724138	0.113103448275862	-6.01580667941764\\
1.96896551724138	0.216206896551724	-2.77095531372538\\
1.96896551724138	0.319310344827586	0.634482533899702\\
1.96896551724138	0.422413793103448	3.74987843751848\\
1.96896551724138	0.52551724137931	6.2043477510541\\
1.96896551724138	0.628620689655172	8.34345751110451\\
1.96896551724138	0.731724137931035	9.7774079603603\\
1.96896551724138	0.834827586206897	10.9771267464668\\
1.96896551724138	0.937931034482759	11.6814493331877\\
1.96896551724138	1.04103448275862	12.1656026765598\\
1.96896551724138	1.14413793103448	12.6684571873909\\
1.96896551724138	1.24724137931034	13.0042302694015\\
1.96896551724138	1.35034482758621	13.1539505907479\\
1.96896551724138	1.45344827586207	13.2983296123682\\
1.96896551724138	1.55655172413793	13.330364445907\\
1.96896551724138	1.65965517241379	13.4275930274407\\
1.96896551724138	1.76275862068966	13.3526522107519\\
1.96896551724138	1.86586206896552	13.3581438808052\\
1.96896551724138	1.96896551724138	13.3849965752682\\
1.96896551724138	2.07206896551724	13.3501056508225\\
1.96896551724138	2.1751724137931	13.2451693902462\\
1.96896551724138	2.27827586206897	13.2276099349165\\
1.96896551724138	2.38137931034483	13.2577101187935\\
1.96896551724138	2.48448275862069	13.117132637758\\
1.96896551724138	2.58758620689655	13.1137430101905\\
1.96896551724138	2.69068965517241	12.9827900662009\\
1.96896551724138	2.79379310344828	12.9456520631976\\
1.96896551724138	2.89689655172414	12.7704916767159\\
1.96896551724138	3	12.7957612060054\\
2.07206896551724	0.01	-8.00852678074383\\
2.07206896551724	0.113103448275862	-5.79903178892027\\
2.07206896551724	0.216206896551724	-1.94590595462443\\
2.07206896551724	0.319310344827586	1.22764702128083\\
2.07206896551724	0.422413793103448	4.98276192893351\\
2.07206896551724	0.52551724137931	7.74112088053617\\
2.07206896551724	0.628620689655172	9.79973119814752\\
2.07206896551724	0.731724137931035	11.2188282381599\\
2.07206896551724	0.834827586206897	12.2250904182281\\
2.07206896551724	0.937931034482759	12.8935677984797\\
2.07206896551724	1.04103448275862	13.5498089877476\\
2.07206896551724	1.14413793103448	13.861602463561\\
2.07206896551724	1.24724137931034	14.063534037626\\
2.07206896551724	1.35034482758621	14.1782348756565\\
2.07206896551724	1.45344827586207	14.1026901458038\\
2.07206896551724	1.55655172413793	14.2660221399957\\
2.07206896551724	1.65965517241379	14.1171444089923\\
2.07206896551724	1.76275862068966	14.0497352046577\\
2.07206896551724	1.86586206896552	14.0226438823792\\
2.07206896551724	1.96896551724138	13.8952435292888\\
2.07206896551724	2.07206896551724	13.8521233442164\\
2.07206896551724	2.1751724137931	13.703534963176\\
2.07206896551724	2.27827586206897	13.6536235079595\\
2.07206896551724	2.38137931034483	13.5383281795033\\
2.07206896551724	2.48448275862069	13.4712126137242\\
2.07206896551724	2.58758620689655	13.3156021859465\\
2.07206896551724	2.69068965517241	13.195674590875\\
2.07206896551724	2.79379310344828	13.0124894809253\\
2.07206896551724	2.89689655172414	12.9258336927888\\
2.07206896551724	3	12.8318805655701\\
2.1751724137931	0.01	-7.99910733148128\\
2.1751724137931	0.113103448275862	-5.35580947227162\\
2.1751724137931	0.216206896551724	-1.44534469490576\\
2.1751724137931	0.319310344827586	2.90207062507612\\
2.1751724137931	0.422413793103448	6.30168340592803\\
2.1751724137931	0.52551724137931	9.14532395506126\\
2.1751724137931	0.628620689655172	11.1841638435857\\
2.1751724137931	0.731724137931035	12.4925013748811\\
2.1751724137931	0.834827586206897	13.4765676405858\\
2.1751724137931	0.937931034482759	14.0624942088922\\
2.1751724137931	1.04103448275862	14.3736370268901\\
2.1751724137931	1.14413793103448	14.7528022326798\\
2.1751724137931	1.24724137931034	14.865305700903\\
2.1751724137931	1.35034482758621	14.7871123900357\\
2.1751724137931	1.45344827586207	14.8685474335821\\
2.1751724137931	1.55655172413793	14.7662154415276\\
2.1751724137931	1.65965517241379	14.6735456212397\\
2.1751724137931	1.76275862068966	14.5037860844702\\
2.1751724137931	1.86586206896552	14.4039685316856\\
2.1751724137931	1.96896551724138	14.2242393886697\\
2.1751724137931	2.07206896551724	14.1808969916018\\
2.1751724137931	2.1751724137931	13.9137667662621\\
2.1751724137931	2.27827586206897	13.7907892668992\\
2.1751724137931	2.38137931034483	13.5710678616316\\
2.1751724137931	2.48448275862069	13.4572954732685\\
2.1751724137931	2.58758620689655	13.284868800426\\
2.1751724137931	2.69068965517241	13.0979966655089\\
2.1751724137931	2.79379310344828	12.9464451414508\\
2.1751724137931	2.89689655172414	12.8557736558906\\
2.1751724137931	3	12.7227907744036\\
2.27827586206897	0.01	-8.25581967109654\\
2.27827586206897	0.113103448275862	-4.96026892951165\\
2.27827586206897	0.216206896551724	-0.845994850810026\\
2.27827586206897	0.319310344827586	3.8157169552075\\
2.27827586206897	0.422413793103448	7.51722211885095\\
2.27827586206897	0.52551724137931	10.4579810399933\\
2.27827586206897	0.628620689655172	12.4033366245933\\
2.27827586206897	0.731724137931035	13.6979463278571\\
2.27827586206897	0.834827586206897	14.4575820469316\\
2.27827586206897	0.937931034482759	14.9937974376941\\
2.27827586206897	1.04103448275862	15.2388661262055\\
2.27827586206897	1.14413793103448	15.4685883155266\\
2.27827586206897	1.24724137931034	15.4338023295021\\
2.27827586206897	1.35034482758621	15.3760408424655\\
2.27827586206897	1.45344827586207	15.2668885331446\\
2.27827586206897	1.55655172413793	15.20200341527\\
2.27827586206897	1.65965517241379	15.0085109610358\\
2.27827586206897	1.76275862068966	14.8050074785489\\
2.27827586206897	1.86586206896552	14.5598650261838\\
2.27827586206897	1.96896551724138	14.3025002208077\\
2.27827586206897	2.07206896551724	14.1333018707132\\
2.27827586206897	2.1751724137931	13.9806483896519\\
2.27827586206897	2.27827586206897	13.762708300481\\
2.27827586206897	2.38137931034483	13.5215127557611\\
2.27827586206897	2.48448275862069	13.3105065173877\\
2.27827586206897	2.58758620689655	13.1100596612088\\
2.27827586206897	2.69068965517241	12.7948744689949\\
2.27827586206897	2.79379310344828	12.627803732715\\
2.27827586206897	2.89689655172414	12.3928423197545\\
2.27827586206897	3	12.2013793094378\\
2.38137931034483	0.01	-8.03575886747826\\
2.38137931034483	0.113103448275862	-4.82111945259673\\
2.38137931034483	0.216206896551724	-0.0966397721796118\\
2.38137931034483	0.319310344827586	4.75057104961206\\
2.38137931034483	0.422413793103448	8.72049462578332\\
2.38137931034483	0.52551724137931	11.582063964454\\
2.38137931034483	0.628620689655172	13.562998191231\\
2.38137931034483	0.731724137931035	14.5877851768856\\
2.38137931034483	0.834827586206897	15.3661529255517\\
2.38137931034483	0.937931034482759	15.6671372306009\\
2.38137931034483	1.04103448275862	15.815791636034\\
2.38137931034483	1.14413793103448	15.9947448228966\\
2.38137931034483	1.24724137931034	15.8490134410702\\
2.38137931034483	1.35034482758621	15.729978015436\\
2.38137931034483	1.45344827586207	15.5538154667489\\
2.38137931034483	1.55655172413793	15.2716398265637\\
2.38137931034483	1.65965517241379	15.0657098087584\\
2.38137931034483	1.76275862068966	14.7651562657416\\
2.38137931034483	1.86586206896552	14.5468289754121\\
2.38137931034483	1.96896551724138	14.2095340688809\\
2.38137931034483	2.07206896551724	13.986418024008\\
2.38137931034483	2.1751724137931	13.7525109830168\\
2.38137931034483	2.27827586206897	13.4710700835894\\
2.38137931034483	2.38137931034483	13.191755047312\\
2.38137931034483	2.48448275862069	12.8403619541902\\
2.38137931034483	2.58758620689655	12.5628560658281\\
2.38137931034483	2.69068965517241	12.3892003098686\\
2.38137931034483	2.79379310344828	12.0987039407296\\
2.38137931034483	2.89689655172414	11.8086843560809\\
2.38137931034483	3	11.6676823160978\\
2.48448275862069	0.01	-8.140593133558\\
2.48448275862069	0.113103448275862	-4.16778427508811\\
2.48448275862069	0.216206896551724	0.673567165339527\\
2.48448275862069	0.319310344827586	5.7539245123183\\
2.48448275862069	0.422413793103448	10.0210394758841\\
2.48448275862069	0.52551724137931	12.6019209510594\\
2.48448275862069	0.628620689655172	14.2926249994184\\
2.48448275862069	0.731724137931035	15.4948333315484\\
2.48448275862069	0.834827586206897	15.9296677245565\\
2.48448275862069	0.937931034482759	16.272637762494\\
2.48448275862069	1.04103448275862	16.4074667365786\\
2.48448275862069	1.14413793103448	16.3905075297731\\
2.48448275862069	1.24724137931034	16.108071370326\\
2.48448275862069	1.35034482758621	16.0010963513974\\
2.48448275862069	1.45344827586207	15.6441809901989\\
2.48448275862069	1.55655172413793	15.4016741455705\\
2.48448275862069	1.65965517241379	15.0410738462911\\
2.48448275862069	1.76275862068966	14.734400506637\\
2.48448275862069	1.86586206896552	14.350261538274\\
2.48448275862069	1.96896551724138	14.0112685528332\\
2.48448275862069	2.07206896551724	13.6662453278155\\
2.48448275862069	2.1751724137931	13.3329768206273\\
2.48448275862069	2.27827586206897	13.0125354587635\\
2.48448275862069	2.38137931034483	12.6732282077818\\
2.48448275862069	2.48448275862069	12.2679427304075\\
2.48448275862069	2.58758620689655	12.036790750487\\
2.48448275862069	2.69068965517241	11.7685664901886\\
2.48448275862069	2.79379310344828	11.4757122375943\\
2.48448275862069	2.89689655172414	11.2553866044993\\
2.48448275862069	3	10.9865064624076\\
2.58758620689655	0.01	-8.17802245097022\\
2.58758620689655	0.113103448275862	-3.8655776041923\\
2.58758620689655	0.216206896551724	1.42586345265725\\
2.58758620689655	0.319310344827586	6.56913328332932\\
2.58758620689655	0.422413793103448	11.0263336669021\\
2.58758620689655	0.52551724137931	13.6610202671626\\
2.58758620689655	0.628620689655172	15.1049995263716\\
2.58758620689655	0.731724137931035	16.048254387461\\
2.58758620689655	0.834827586206897	16.5070467585375\\
2.58758620689655	0.937931034482759	16.7764921004151\\
2.58758620689655	1.04103448275862	16.8221144516394\\
2.58758620689655	1.14413793103448	16.6461492921211\\
2.58758620689655	1.24724137931034	16.2912744445091\\
2.58758620689655	1.35034482758621	16.0900990049036\\
2.58758620689655	1.45344827586207	15.6888468591378\\
2.58758620689655	1.55655172413793	15.3130772839204\\
2.58758620689655	1.65965517241379	14.8228181991775\\
2.58758620689655	1.76275862068966	14.4908131909412\\
2.58758620689655	1.86586206896552	14.0850482633711\\
2.58758620689655	1.96896551724138	13.5774477972144\\
2.58758620689655	2.07206896551724	13.1946289747027\\
2.58758620689655	2.1751724137931	12.7465579798202\\
2.58758620689655	2.27827586206897	12.352160615902\\
2.58758620689655	2.38137931034483	12.0125784998101\\
2.58758620689655	2.48448275862069	11.6679474153775\\
2.58758620689655	2.58758620689655	11.3590304544186\\
2.58758620689655	2.69068965517241	11.1091775406632\\
2.58758620689655	2.79379310344828	10.8782632760545\\
2.58758620689655	2.89689655172414	10.6249424608898\\
2.58758620689655	3	10.3698126637819\\
2.69068965517241	0.01	-8.16776984082528\\
2.69068965517241	0.113103448275862	-3.86235715212477\\
2.69068965517241	0.216206896551724	1.9579978893517\\
2.69068965517241	0.319310344827586	7.34911914468242\\
2.69068965517241	0.422413793103448	11.7355935634153\\
2.69068965517241	0.52551724137931	14.4565717638701\\
2.69068965517241	0.628620689655172	15.8768025907958\\
2.69068965517241	0.731724137931035	16.621390517876\\
2.69068965517241	0.834827586206897	17.0594466726619\\
2.69068965517241	0.937931034482759	17.1089474309984\\
2.69068965517241	1.04103448275862	17.0928398111506\\
2.69068965517241	1.14413793103448	16.8215267942713\\
2.69068965517241	1.24724137931034	16.4234684257622\\
2.69068965517241	1.35034482758621	16.0513862964296\\
2.69068965517241	1.45344827586207	15.5254125199127\\
2.69068965517241	1.55655172413793	15.1064787281969\\
2.69068965517241	1.65965517241379	14.549070599795\\
2.69068965517241	1.76275862068966	14.115832115241\\
2.69068965517241	1.86586206896552	13.5575798431072\\
2.69068965517241	1.96896551724138	13.1294655819135\\
2.69068965517241	2.07206896551724	12.6240977374293\\
2.69068965517241	2.1751724137931	12.1989356090643\\
2.69068965517241	2.27827586206897	11.7993739062643\\
2.69068965517241	2.38137931034483	11.4251186555361\\
2.69068965517241	2.48448275862069	11.1007074000796\\
2.69068965517241	2.58758620689655	10.7839537294337\\
2.69068965517241	2.69068965517241	10.529913457425\\
2.69068965517241	2.79379310344828	10.2011733184983\\
2.69068965517241	2.89689655172414	10.0184201448546\\
2.69068965517241	3	9.72710163062033\\
2.79379310344828	0.01	-8.1058331158029\\
2.79379310344828	0.113103448275862	-3.31870761374545\\
2.79379310344828	0.216206896551724	2.44645950240377\\
2.79379310344828	0.319310344827586	8.325780027092\\
2.79379310344828	0.422413793103448	12.7195543516968\\
2.79379310344828	0.52551724137931	15.1527337779994\\
2.79379310344828	0.628620689655172	16.5664815273602\\
2.79379310344828	0.731724137931035	17.1186018603001\\
2.79379310344828	0.834827586206897	17.3877256590859\\
2.79379310344828	0.937931034482759	17.4230577232478\\
2.79379310344828	1.04103448275862	17.2676717613253\\
2.79379310344828	1.14413793103448	16.7967190243053\\
2.79379310344828	1.24724137931034	16.4345136607296\\
2.79379310344828	1.35034482758621	15.8792680350353\\
2.79379310344828	1.45344827586207	15.3680448869252\\
2.79379310344828	1.55655172413793	14.81877313964\\
2.79379310344828	1.65965517241379	14.1787672147022\\
2.79379310344828	1.76275862068966	13.6611346554819\\
2.79379310344828	1.86586206896552	13.0652059820958\\
2.79379310344828	1.96896551724138	12.5825621647708\\
2.79379310344828	2.07206896551724	12.1099146292822\\
2.79379310344828	2.1751724137931	11.6385231818263\\
2.79379310344828	2.27827586206897	11.2014084135147\\
2.79379310344828	2.38137931034483	10.890783447538\\
2.79379310344828	2.48448275862069	10.5573229686073\\
2.79379310344828	2.58758620689655	10.1851906010275\\
2.79379310344828	2.69068965517241	9.93433032272224\\
2.79379310344828	2.79379310344828	9.66422623086829\\
2.79379310344828	2.89689655172414	9.36209549844168\\
2.79379310344828	3	9.14882306418911\\
2.89689655172414	0.01	-7.85391373980406\\
2.89689655172414	0.113103448275862	-3.22101708072314\\
2.89689655172414	0.216206896551724	3.17262327125874\\
2.89689655172414	0.319310344827586	9.12109432457277\\
2.89689655172414	0.422413793103448	13.2693030397603\\
2.89689655172414	0.52551724137931	15.6652738241253\\
2.89689655172414	0.628620689655172	17.0263678748797\\
2.89689655172414	0.731724137931035	17.6640427504931\\
2.89689655172414	0.834827586206897	17.7080685771238\\
2.89689655172414	0.937931034482759	17.681258383468\\
2.89689655172414	1.04103448275862	17.35202931015\\
2.89689655172414	1.14413793103448	16.9038060029717\\
2.89689655172414	1.24724137931034	16.3444981976467\\
2.89689655172414	1.35034482758621	15.6928137094973\\
2.89689655172414	1.45344827586207	15.0242529792826\\
2.89689655172414	1.55655172413793	14.3646395712947\\
2.89689655172414	1.65965517241379	13.7635340552972\\
2.89689655172414	1.76275862068966	13.1170529481058\\
2.89689655172414	1.86586206896552	12.5356135441813\\
2.89689655172414	1.96896551724138	12.0332522016334\\
2.89689655172414	2.07206896551724	11.5585624909522\\
2.89689655172414	2.1751724137931	11.0513710331334\\
2.89689655172414	2.27827586206897	10.6514052272814\\
2.89689655172414	2.38137931034483	10.3367369559017\\
2.89689655172414	2.48448275862069	9.99098295943126\\
2.89689655172414	2.58758620689655	9.65313869062987\\
2.89689655172414	2.69068965517241	9.38039492552183\\
2.89689655172414	2.79379310344828	9.10572809223973\\
2.89689655172414	2.89689655172414	8.81153024439682\\
2.89689655172414	3	8.58068974943321\\
3	0.01	-7.84975764558531\\
3	0.113103448275862	-2.87461778974181\\
3	0.216206896551724	3.72854007629655\\
3	0.319310344827586	9.92132454576248\\
3	0.422413793103448	14.0955547043892\\
3	0.52551724137931	16.396422420414\\
3	0.628620689655172	17.4056468233688\\
3	0.731724137931035	17.9347783212908\\
3	0.834827586206897	17.9705584818224\\
3	0.937931034482759	17.8174249015668\\
3	1.04103448275862	17.3403253522396\\
3	1.14413793103448	16.7837527370941\\
3	1.24724137931034	16.1206189113571\\
3	1.35034482758621	15.4226092409238\\
3	1.45344827586207	14.7444052826303\\
3	1.55655172413793	13.9205139002065\\
3	1.65965517241379	13.2132441390013\\
3	1.76275862068966	12.6034062229712\\
3	1.86586206896552	12.0404286657517\\
3	1.96896551724138	11.4421425110455\\
3	2.07206896551724	10.961581814941\\
3	2.1751724137931	10.5195063031491\\
3	2.27827586206897	10.1651214953376\\
3	2.38137931034483	9.74523606511725\\
3	2.48448275862069	9.39958229022456\\
3	2.58758620689655	9.11154950230072\\
3	2.69068965517241	8.81720531362215\\
3	2.79379310344828	8.54157591719998\\
3	2.89689655172414	8.27559001435972\\
3	3	8.04127687685228\\
};
\end{axis}
\end{tikzpicture}%

==> supp/phi_control.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
extra description/.code={\node[anchor=north east] at ([xshift=-20pt]current axis.north west) {(a)};},
%width=4.521in,
%height=3.529in,
width=0.75\textwidth,
at={(0.758in,0.518in)},
scale only axis,
xmin=4.71238898038469,
xmax=6.28318530717959,
xtick={4.71238898038469,4.90873852123405,5.10508806208341,5.30143760293278,5.49778714378214,5.6941366846315,5.89048622548086,6.08683576633022,6.28318530717959},
xticklabels={{0},{$\frac{T}{4}$},{$\frac{T}{2}$},{$\frac{3T}{4}$},{$T$},{$\frac{5T}{4}T$},{$\frac{3T}{2}$},{$\frac{7T}{4}$},{$2T$}},
ytick={80,90,100,120,130,140},
yticklabels={80,{$\varphi_{min}$},100,120,{$\varphi_{max}$},140},
xlabel={$t [sec]$},
ylabel={$\varphi_i$ [deg]},
xmajorgrids,
ymin=70,
ymax=140,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dash pattern=on 4pt off 2pt,line width=2.0pt]
  table[row sep=crcr]{%
3.14159265360066	127.726539553948\\
3.14727646963834	127.566140521693\\
3.18708380668645	125.452969955625\\
3.22738440109806	121.73204441678\\
3.25951843824328	117.875656003223\\
3.25976423147902	117.843814286088\\
3.2597645955722	117.84376709647\\
3.26196109308293	117.557885569277\\
3.26571048946485	117.064545865197\\
3.26919652825364	116.600147305662\\
3.27192274820603	116.233374143771\\
3.27543744371672	115.756172931555\\
3.27927412220509	115.230073409154\\
3.28375222990133	114.609822773197\\
3.28890310428024	113.889123121709\\
3.29311704471355	113.294551253334\\
3.29311976069477	113.294166758052\\
3.31093620701952	110.747054901023\\
3.31633852665527	109.969335522122\\
3.31653229095676	109.941433551211\\
3.32119687274598	109.269933984471\\
3.32751114778055	108.362744145457\\
3.33250637746519	107.64791063619\\
3.33251178507444	107.647138619426\\
3.332516423419	107.646476430165\\
3.33509221757134	107.279271983338\\
3.33820661581635	106.836841615303\\
3.34168573286141	106.344933903341\\
3.34507169148856	105.868913076371\\
3.34527513492063	105.840404685109\\
3.34529985999623	105.836940726315\\
3.3569184978792	104.229532522223\\
3.37031123654866	102.43934753604\\
3.37358378342826	102.014327441827\\
3.37359853187134	102.012424167656\\
3.37389641731653	101.974006141894\\
3.37653549195265	101.635662538319\\
3.37999483320259	101.197826234022\\
3.3820690476436	100.938511902997\\
3.38207222626869	100.938116413891\\
3.38329932776264	100.785878906431\\
3.39464852677011	99.4218306926793\\
3.40590930982121	98.1545069410792\\
3.40789841409611	97.9403488321423\\
3.40789928679701	97.9402555385141\\
3.41056617545694	97.6579264681127\\
3.41417099267096	97.2852562715537\\
3.41428922586346	97.2732106061354\\
3.41429225071171	97.2729025821926\\
3.41569717335326	97.1306462177466\\
3.42686923536647	96.058715778611\\
3.43799539095331	95.1017852455014\\
3.44381459876774	94.647827713015\\
3.44381468683806	94.6478210919746\\
3.44570481210664	94.5074838866389\\
3.44878054350956	94.2867042458282\\
3.44882235074864	94.2837685092944\\
3.45151561461953	94.0983645683528\\
3.46251217136238	93.4188251149038\\
3.47342832978993	92.8710815640063\\
3.48424282580905	92.4571595988722\\
3.49501007334447	92.1754103979768\\
3.50603047817447	92.0239179416712\\
3.51594205155478	92.0069228555369\\
3.52772976733687	92.1338713930342\\
3.53420748923476	92.2713578709189\\
3.53429198487758	92.2734666868743\\
3.54269814989166	92.5235784213443\\
3.554841291227	93.0239990204614\\
3.57201884564034	94.003857333702\\
3.58861507606301	95.2372635818545\\
3.60218048340811	96.4395583733404\\
3.61516117933952	97.7396211606548\\
3.62784370335878	99.1375119216636\\
3.64033566795675	100.623692564706\\
3.65269431365307	102.186138724379\\
3.66495298184487	103.811382962686\\
3.67713376151082	105.485240843325\\
3.68925136593965	107.192949629876\\
3.70131667742911	108.919500393687\\
3.71333745517872	110.649701279374\\
3.72531984315571	112.368418441809\\
3.73726838168092	114.06064042138\\
3.74380321551124	114.971433788108\\
3.74388836197039	114.983216802318\\
3.75648021924521	116.697365790039\\
3.78250264636677	120.005879868333\\
3.81110999326987	123.139516662345\\
3.82911056104884	124.769021274625\\
3.82960874254223	124.809912605865\\
3.82960921416298	124.809951205708\\
3.83160603790594	124.971484409481\\
3.83505893624715	125.241768795252\\
3.83866665562948	125.511745814494\\
3.84254753579516	125.78773336121\\
3.84674656562959	126.069198986297\\
3.84955533735756	126.247372304506\\
3.84955607496751	126.247418020959\\
3.86850357602481	127.230971999021\\
3.89676389623108	127.959273025861\\
3.92579881696002	127.755539487571\\
3.92699078481895	127.726540358598\\
3.92699438084464	127.726450431558\\
3.96032467722095	126.276288659187\\
4.00733892972964	122.31523658851\\
4.05658732082869	116.332366940037\\
4.10715045666559	109.190026712363\\
4.14434774420307	103.953267120233\\
4.14435698013514	103.952014451186\\
4.14477715920646	103.895060609933\\
4.14806686246222	103.451587253927\\
4.15176718555585	102.958194580622\\
4.15516695465122	102.510305827333\\
4.15848418504294	102.078628202068\\
4.1615957728334	101.67877594302\\
4.16547045885636	101.188098039053\\
4.16996554122891	100.629494276567\\
4.17509379552645	100.007043557017\\
4.18090219995374	99.3224038856236\\
4.18264117280399	99.121848052834\\
4.1826430843094	99.121628750098\\
4.20042830108505	97.1979857546041\\
4.22818466022739	94.7256378482507\\
4.25948562036219	92.8421508669314\\
4.28989032719103	92.0366946140718\\
4.31821928147329	92.2379147985733\\
4.31968989346377	92.2734603151975\\
4.31970288769512	92.2737853360415\\
4.34415897315848	93.2199669413773\\
4.37322881313468	95.1729266078838\\
4.40403210504429	98.1104425009409\\
4.43893425967949	102.295514723466\\
4.46673879813198	106.074111665229\\
4.46743839444522	106.172489180574\\
4.4674449565886	106.173412524201\\
4.47076832127984	106.642335226031\\
4.47430317866254	107.143696166369\\
4.47765881545286	107.621757175859\\
4.48003849133863	107.961836760842\\
4.48380687013659	108.501837812337\\
4.48814015625886	109.124441500233\\
4.4930545141247	109.831765843879\\
4.49315942285341	109.846872098453\\
4.49319407723284	109.851862154335\\
4.51476692009915	112.945049422286\\
4.53463884939508	115.719033111614\\
4.55861875229528	118.868249951742\\
4.57155231965562	120.438640326673\\
4.57157237788134	120.440993273198\\
4.57157422124303	120.441209496756\\
4.57428954016746	120.757222263003\\
4.57699796296755	121.067376090064\\
4.58056150645737	121.467515431204\\
4.58119982693414	121.5382155824\\
4.58120248190004	121.538509018434\\
4.59122470433222	122.607935898299\\
4.61813073123189	125.060932075179\\
4.6475384483998	126.943789453246\\
4.68034258081222	127.939756110934\\
4.7114964622151	127.748405220292\\
4.71238897894464	127.726539590229\\
4.71246782575783	127.724564472821\\
4.74885638988974	126.078506451081\\
4.79085278405343	122.511722123195\\
4.82703039716597	118.298164697288\\
4.83549523170034	117.198293236191\\
4.83550022036132	117.197634806338\\
4.83591544557476	117.14279110025\\
4.83922830798128	116.702449795079\\
4.8428770062809	116.212034252323\\
4.84601909659453	115.785454207807\\
4.84895834424425	115.383098412486\\
4.85257555647325	114.883874032232\\
4.85668046075723	114.312410805252\\
4.86145536719467	113.641865264414\\
4.86691952659343	112.868065917588\\
4.86787649995743	112.731939583718\\
4.86789150929555	112.729803258176\\
4.88761616549172	109.900027087299\\
4.90531872010872	107.360411905706\\
4.90658862115207	107.179662375935\\
4.90810083001666	106.964805552046\\
4.90816938866215	106.955074929565\\
4.90816946281977	106.955064404768\\
4.90876451812348	106.87064619051\\
4.91162652632224	106.465648744389\\
4.91495723183053	105.996674050245\\
4.91851976018085	105.498212187399\\
4.92082164188243	105.178056735219\\
4.92082861842928	105.177088838251\\
4.92252094254258	104.942753851715\\
4.93089156969322	103.798135119676\\
4.94180953804268	102.347732444313\\
4.95061033147479	101.220548960956\\
4.95076070931893	101.2016513466\\
4.95077712489739	101.199589211557\\
4.95330854133567	100.88342909584\\
4.95675185592724	100.45940414202\\
4.95933125569216	100.146490566543\\
4.95933757098764	100.145729536633\\
4.96535627924187	99.4321531302107\\
4.9768083640655	98.1433728067978\\
4.98810176874783	96.9697966435755\\
4.98851222968505	96.9290891995994\\
4.98897065813377	96.8837912064313\\
4.99245928547785	96.5448977813711\\
4.99484438104895	96.3192198649384\\
4.9949026749928	96.3137661108866\\
4.99944228339375	95.8982917589332\\
5.0106040733403	94.9568941171205\\
5.02171106116276	94.1390923346448\\
5.03275553717465	93.4499734851162\\
5.0423469618673	92.9561063085481\\
5.04241668297737	92.9528803650994\\
5.04339902508635	92.9079923699111\\
5.04555457230251	92.8131981319678\\
5.04574513644933	92.8050631956404\\
5.05643411815269	92.4132683512337\\
5.06723853747931	92.1478603248622\\
5.07830076578537	92.0142297404156\\
5.08973218917763	92.0240375774067\\
5.10036148483358	92.1679700892848\\
5.10508531925529	92.2733918647047\\
5.10508807707143	92.2734608205609\\
5.11185607326803	92.4685912327537\\
5.12389365026415	92.9421583596343\\
5.14070072817249	93.8665367116807\\
5.15803948991569	95.1251244801443\\
5.17167028971192	96.3165791431356\\
5.1846377711573	97.6011659399386\\
5.19730100736845	98.9843869857388\\
5.20977285299167	100.457183825065\\
5.22211132296809	102.0076870969\\
5.23435054039046	103.622630774812\\
5.24651239220861	105.287913060901\\
5.25861178318515	106.988898113357\\
5.27065932863943	108.710626365319\\
5.2826628446005	110.437984222782\\
5.29462823747193	112.155856246823\\
5.30399444859017	113.487580256615\\
5.3040013234458	113.488551470498\\
5.32139253561526	115.903774114356\\
5.34501878409125	118.993508168694\\
5.37174010138685	122.096622921488\\
5.39977817445454	124.758418165283\\
5.43101214890964	126.848253209882\\
5.44087032553858	127.295004748293\\
5.44114713959663	127.306008911498\\
5.4446161202106	127.43669785306\\
5.44829767490376	127.560705370556\\
5.45226154769074	127.677190835175\\
5.45655842623793	127.783381968207\\
5.46074435537244	127.866627302422\\
5.46585270178258	127.941066830427\\
5.47152526808392	127.988619245423\\
5.47441685300638	127.998609607816\\
5.47444905756963	127.998666649802\\
5.48248274431125	127.975577963845\\
5.4977827919206	127.726648363244\\
5.49778722151413	127.726537610502\\
5.51997397588642	126.896159521429\\
5.566785507805	123.454832597075\\
5.61578833196966	117.865890952014\\
5.6676014151344	110.679324787028\\
5.71896557617201	103.437856022895\\
5.72011166093879	103.284455827745\\
5.72011435394866	103.284096035789\\
5.72057233794957	103.222953859402\\
5.72433186127131	102.724559558926\\
5.72799002108035	102.245915964622\\
5.73133699234281	101.813796296953\\
5.73471343875268	101.383818506748\\
5.73769121168686	101.009816805344\\
5.74163962848225	100.521806651318\\
5.74621264620401	99.9684479629224\\
5.7514206770391	99.3546407875858\\
5.7573139051947	98.6824157435496\\
5.75782260137241	98.6255483960835\\
5.76066879156242	98.3108736470776\\
5.78634991296748	95.7642358790423\\
5.81566078786572	93.5944119136489\\
5.8460904415917	92.2928580591724\\
5.87771933307324	92.0471523537634\\
5.89047925075481	92.2732860679958\\
5.89048634986547	92.2734635560681\\
5.9082182252375	92.8934272881686\\
5.93720774784249	94.6386344437547\\
5.96561753023526	97.14777097011\\
5.99850309605632	100.867364746226\\
6.03249975706348	105.369851302888\\
6.05916537162042	109.157363887623\\
6.0596563761083	109.227997336984\\
6.05966370177184	109.229051263188\\
6.06143249467705	109.483592402283\\
6.06504747295062	110.004078406892\\
6.06836451201699	110.481674527596\\
6.07121545203681	110.891902023179\\
6.07424063112743	111.326689049924\\
6.07833288381205	111.913554770505\\
6.08309453510643	112.593793864009\\
6.08382671517687	112.69808230675\\
6.08382766741376	112.698217879599\\
6.09821322414758	114.723965475511\\
6.1187259545765	117.498020011645\\
6.14307056368608	120.52315569574\\
6.16917300376448	123.321942582127\\
6.19102855516767	125.224518263443\\
6.19117919333282	125.236079608205\\
6.192036482225	125.301453979332\\
6.19480725428299	125.507807454079\\
6.19836978547962	125.761917270673\\
6.20015917633102	125.884734282112\\
6.20015988827839	125.884782501319\\
6.21079132589811	126.546544659898\\
6.24168192139069	127.777221365678\\
6.27794597888132	127.841943338518\\
6.28315615889058	127.727267935072\\
6.28318495822141	127.726548279968\\
6.28318529648136	127.726539821732\\
};

\addplot [color=black,dash pattern=on 4pt off 2pt,line width=2.0pt]
  table[row sep=crcr]{%
3.14159265360066	127.726539554491\\
3.14727646963834	127.850294058349\\
3.18708380668645	127.678125266443\\
3.22738440109806	125.693549455006\\
3.25951843824328	122.936501236966\\
3.25976423147902	122.911865718948\\
3.2597645955722	122.911829189335\\
3.26196109308293	122.689471362807\\
3.26571048946485	122.300894723692\\
3.26919652825364	121.929676456307\\
3.27192274820603	121.632889358054\\
3.27543744371672	121.242121076879\\
3.27927412220509	120.805419312453\\
3.28375222990133	120.282864074503\\
3.28890310428024	119.665526873113\\
3.29311704471355	119.148229953377\\
3.29311976069477	119.147893127573\\
3.31093620701952	116.853060095441\\
3.31633852665527	116.1275384628\\
3.31653229095676	116.101295532829\\
3.32119687274598	115.465259084223\\
3.32751114778055	114.592325176398\\
3.33250637746519	113.893335080677\\
3.33251178507444	113.892574814783\\
3.332516423419	113.891922695448\\
3.33509221757134	113.528981629273\\
3.33820661581635	113.088162024599\\
3.34168573286141	112.593465094482\\
3.34507169148856	112.110082112477\\
3.34527513492063	112.080985466293\\
3.34529985999623	112.077448888529\\
3.3569184978792	110.408969763444\\
3.37031123654866	108.48225482632\\
3.37358378342826	108.013260031101\\
3.37359853187134	108.011149245241\\
3.37389641731653	107.968522076114\\
3.37653549195265	107.591404144211\\
3.37999483320259	107.098724195121\\
3.3820690476436	106.804355689631\\
3.38207222626869	106.803905239866\\
3.38329932776264	106.630167254823\\
3.39464852677011	105.040862587107\\
3.40590930982121	103.504282707531\\
3.40789841409611	103.237986548887\\
3.40789928679701	103.2378700848\\
3.41056617545694	102.883533677418\\
3.41417099267096	102.409757464238\\
3.41428922586346	102.394323008579\\
3.41429225071171	102.393928226559\\
3.41569717335326	102.211052860937\\
3.42686923536647	100.793713410895\\
3.43799539095331	99.4552230176841\\
3.44381459876774	98.7877712479964\\
3.44381468683806	98.7877613267694\\
3.44570481210664	98.5761264116439\\
3.44878054350956	98.2373454619278\\
3.44882235074864	98.2327891390345\\
3.45151561461953	97.942062661657\\
3.46251217136238	96.8145119412806\\
3.47342832978993	95.7960484301475\\
3.48424282580905	94.8937966017677\\
3.49501007334447	94.1077379998317\\
3.50603047817447	93.4252721367981\\
3.51594205155478	92.9213105536154\\
3.52772976733687	92.4618891335574\\
3.53420748923476	92.2755710726284\\
3.53429198487758	92.2734542047568\\
3.54269814989166	92.1034847808244\\
3.554841291227	92.0009247257021\\
3.57201884564034	92.1456140997731\\
3.58861507606301	92.6052293801716\\
3.60218048340811	93.2088627431478\\
3.61516117933952	93.971567031127\\
3.62784370335878	94.8836118746441\\
3.64033566795675	95.9339954058483\\
3.65269431365307	97.1113326502014\\
3.66495298184487	98.4035408709321\\
3.67713376151082	99.7979473496214\\
3.68925136593965	101.281193621939\\
3.70131667742911	102.839401630682\\
3.71333745517872	104.458168522935\\
3.72531984315571	106.1227479293\\
3.73726838168092	107.818089548625\\
3.74380321551124	108.754722112364\\
3.74388836197039	108.766954113452\\
3.75648021924521	110.579115199677\\
3.78250264636677	114.284906943696\\
3.81110999326987	118.139381855147\\
3.82911056104884	120.359087474094\\
3.82960874254223	120.417672377057\\
3.82960921416298	120.41772776023\\
3.83160603790594	120.650878445486\\
3.83505893624715	121.047594433221\\
3.83866665562948	121.453088992546\\
3.84254753579516	121.878625904995\\
3.84674656562959	122.32613997561\\
3.84955533735756	122.617753851433\\
3.84955607496751	122.61782960166\\
3.86850357602481	124.41155051423\\
3.89676389623108	126.462293685464\\
3.92579881696002	127.695927664889\\
3.92699078481895	127.72653874984\\
3.92699438084464	127.726628662472\\
3.96032467722095	127.923649409646\\
4.00733892972964	126.062454465598\\
4.05658732082869	121.71330100243\\
4.10715045666559	115.389000594045\\
4.14434774420307	110.116528202855\\
4.14435698013514	110.115198256189\\
4.14477715920646	110.054693172171\\
4.14806686246222	109.581013832518\\
4.15176718555585	109.048573046831\\
4.15516695465122	108.560102822295\\
4.15848418504294	108.084515346157\\
4.1615957728334	107.639630406436\\
4.16547045885636	107.087716037263\\
4.16996554122891	106.450972984191\\
4.17509379552645	105.730190140292\\
4.18090219995374	104.922553970939\\
4.18264117280399	104.682809998064\\
4.1826430843094	104.68254702556\\
4.20042830108505	102.297758008422\\
4.22818466022739	98.9039661265525\\
4.25948562036219	95.7379446776\\
4.28989032719103	93.5129150434709\\
4.31821928147329	92.3114596616622\\
4.31968989346377	92.273460576363\\
4.31970288769512	92.2731357469252\\
4.34415897315848	92.004052317718\\
4.37322881313468	92.5765270581672\\
4.40403210504429	94.2052809298353\\
4.43893425967949	97.196241063364\\
4.46673879813198	100.302721520714\\
4.46743839444522	100.387745316249\\
4.4674449565886	100.388544260462\\
4.47076832127984	100.796521397226\\
4.47430317866254	101.237594006454\\
4.47765881545286	101.662792306115\\
4.48003849133863	101.967984148216\\
4.48380687013659	102.457186436449\\
4.48814015625886	103.0281690265\\
4.4930545141247	103.685817922723\\
4.49315942285341	103.699967035634\\
4.49319407723284	103.704641871319\\
4.51476692009915	106.694038953768\\
4.53463884939508	109.536773512413\\
4.55861875229528	112.976099241813\\
4.57155231965562	114.793707838503\\
4.57157237788134	114.796491848631\\
4.57157422124303	114.796747694458\\
4.57428954016746	115.172453061503\\
4.57699796296755	115.544773058757\\
4.58056150645737	116.030650918804\\
4.58119982693414	116.117177675981\\
4.58120248190004	116.117537235104\\
4.59122470433222	117.453724180831\\
4.61813073123189	120.78121754124\\
4.6475384483998	123.844114721108\\
4.68034258081222	126.354592572391\\
4.7114964622151	127.703770163295\\
4.71238897894464	127.726539518211\\
4.71246782575783	127.728507582904\\
4.74885638988974	127.876505512757\\
4.79085278405343	126.183088175519\\
4.82703039716597	123.260851854563\\
4.83549523170034	122.406837274258\\
4.83550022036132	122.406316803212\\
4.83591544557476	122.362926829335\\
4.83922830798128	122.011895296386\\
4.8428770062809	121.615525408631\\
4.84601909659453	121.266246800763\\
4.84895834424425	120.93306827365\\
4.85257555647325	120.51476188091\\
4.85668046075723	120.029411607643\\
4.86145536719467	119.451272194612\\
4.86691952659343	118.772810815871\\
4.86787649995743	118.652225560795\\
4.86789150929555	118.650330222787\\
4.88761616549172	116.062323816653\\
4.90531872010872	113.609406940302\\
4.90658862115207	113.430072183299\\
4.90810083001666	113.21605860085\\
4.90816938866215	113.206344529478\\
4.90816946281977	113.206334021566\\
4.90876451812348	113.121980451323\\
4.91162652632224	112.71531474379\\
4.91495723183053	112.240273918086\\
4.91851976018085	111.730417734617\\
4.92082164188243	111.400207271334\\
4.92082861842928	111.399205690592\\
4.92252094254258	111.156127590192\\
4.93089156969322	109.95155373396\\
4.94180953804268	108.38155491361\\
4.95061033147479	107.124426057507\\
4.95076070931893	107.10305184503\\
4.95077712489739	107.100718841929\\
4.95330854133567	106.74157363122\\
4.95675185592724	106.255226044305\\
4.95933125569216	105.89274260114\\
4.95933757098764	105.891857195021\\
4.96535627924187	105.053124912391\\
4.9768083640655	103.490488961101\\
4.98810176874783	102.002917648697\\
4.98851222968505	101.950008236309\\
4.98897065813377	101.891018329311\\
4.99245928547785	101.445736931155\\
4.99484438104895	101.145121908649\\
4.9949026749928	101.137814514577\\
4.99944228339375	100.574798955633\\
5.0106040733403	99.2448306311285\\
5.02171106116276	98.0064447744916\\
5.03275553717465	96.8688454698959\\
5.0423469618673	95.9637316128408\\
5.04241668297737	95.9574484770065\\
5.04339902508635	95.8693869593904\\
5.04555457230251	95.6792200925078\\
5.04574513644933	95.6626121875036\\
5.05643411815269	94.7855094615113\\
5.06723853747931	94.0119479585836\\
5.07830076578537	93.3436503923025\\
5.08973218917763	92.7900650161261\\
5.10036148483358	92.4042930838515\\
5.10508531925529	92.2735290353908\\
5.10508807707143	92.2734600709999\\
5.11185607326803	92.1302837764496\\
5.12389365026415	92.0052219284721\\
5.14070072817249	92.1095194196814\\
5.15803948991569	92.5554801139154\\
5.17167028971192	93.1419968804901\\
5.1846377711573	93.8859843976888\\
5.19730100736845	94.7798001833475\\
5.20977285299167	95.8127072290145\\
5.22211132296809	96.9734698018092\\
5.23435054039046	98.2502187027513\\
5.24651239220861	99.6304157559407\\
5.25861178318515	101.100877454074\\
5.27065932863943	102.647837375003\\
5.2826628446005	104.257030726188\\
5.29462823747193	105.913795028798\\
5.30399444859017	107.237553586106\\
5.3040013234458	107.238531841631\\
5.32139253561526	109.73192756337\\
5.34501878409125	113.118285576118\\
5.37174010138685	116.808199270446\\
5.39977817445454	120.343924314734\\
5.43101214890964	123.665369885245\\
5.44087032553858	124.545900438098\\
5.44114713959663	124.569344514451\\
5.4446161202106	124.857046032299\\
5.44829767490376	125.149857866433\\
5.45226154769074	125.450425906952\\
5.45655842623793	125.758687588524\\
5.46074435537244	126.041088187563\\
5.46585270178258	126.361320003503\\
5.47152526808392	126.684885845219\\
5.47441685300638	126.836642703868\\
5.47444905756963	126.838282289552\\
5.48248274431125	127.212105411372\\
5.4977827919206	127.72643072371\\
5.49778722151413	127.726541497931\\
5.51997397588642	127.999921053369\\
5.566785507805	126.732907874259\\
5.61578833196966	122.928948958686\\
5.6676014151344	116.790333168257\\
5.71896557617201	109.566274253729\\
5.72011166093879	109.401306507182\\
5.72011435394866	109.400918928463\\
5.72057233794957	109.335009937515\\
5.72433186127131	108.79439045496\\
5.72799002108035	108.26938961214\\
5.73133699234281	107.790336184292\\
5.73471343875268	107.308670078016\\
5.73769121168686	106.885494652051\\
5.74163962848225	106.327145220064\\
5.74621264620401	105.685086553169\\
5.7514206770391	104.960952051789\\
5.7573139051947	104.152160056101\\
5.75782260137241	104.082929972034\\
5.76066879156242	103.697423188651\\
5.78634991296748	100.39030802104\\
5.81566078786572	97.1169722238176\\
5.8460904415917	94.4667362401238\\
5.87771933307324	92.6845237802179\\
5.89047925075481	92.2736348787544\\
5.89048634986547	92.2734573355099\\
5.9082182252375	92.0096091790219\\
5.93720774784249	92.3560862386359\\
5.96561753023526	93.6125843217493\\
5.99850309605632	96.1130131285782\\
6.03249975706348	99.6998819601301\\
6.05916537162042	103.058567918812\\
6.0596563761083	103.123857041281\\
6.05966370177184	103.124831944348\\
6.06143249467705	103.360907111674\\
6.06504747295062	103.847470027025\\
6.06836451201699	104.298468042232\\
6.07121545203681	104.689313407048\\
6.07424063112743	105.107062073792\\
6.07833288381205	105.676677687981\\
6.08309453510643	106.345259218877\\
6.08382671517687	106.448559087673\\
6.08382766741376	106.448693514438\\
6.09821322414758	108.498508043851\\
6.1187259545765	111.449024811372\\
6.14307056368608	114.893829092745\\
6.16917300376448	118.378450471832\\
6.19102855516767	121.022011523201\\
6.19117919333282	121.039153111119\\
6.192036482225	121.13640071506\\
6.19480725428299	121.44710113568\\
6.19836978547962	121.838299885779\\
6.20015917633102	122.03118342782\\
6.20015988827839	122.031259682606\\
6.21079132589811	123.125099987273\\
6.24168192139069	125.739535963317\\
6.27794597888132	127.579997707866\\
6.28315615889058	127.725810209472\\
6.28318495822141	127.726530828334\\
6.28318529648136	127.726539286707\\
};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
3.14159265360066	110.553221128335\\
3.14727646963834	110.579138655811\\
3.18708380668645	113.078160705934\\
3.22738440109806	120.181263602938\\
3.25951843824328	129.908594343973\\
3.25976423147902	129.999937365142\\
3.2597645955722	130.000072884817\\
3.26196109308293	130.70152023805\\
3.26571048946485	131.454746375266\\
3.26919652825364	131.784705802614\\
3.27192274820603	131.863530461633\\
3.27543744371672	131.795934540397\\
3.27927412220509	131.56462185151\\
3.28375222990133	131.15207804374\\
3.28890310428024	130.553455043987\\
3.29311704471355	130.000061887686\\
3.29311976069477	129.999691644078\\
3.31093620701952	128.762627731001\\
3.31633852665527	128.80910652591\\
3.31653229095676	128.814062424821\\
3.32119687274598	128.999967329533\\
3.32751114778055	129.462756482052\\
3.33250637746519	129.999339254199\\
3.33251178507444	129.999999791984\\
3.332516423419	130.000566135188\\
3.33509221757134	130.229159057725\\
3.33820661581635	130.315297036304\\
3.34168573286141	130.230135722256\\
3.34507169148856	130.01607656864\\
3.34527513492063	130.00000045311\\
3.34529985999623	129.998029183607\\
3.3569184978792	129.486812735849\\
3.37031123654866	129.795904223121\\
3.37358378342826	129.998968938417\\
3.37359853187134	129.999999957244\\
3.37389641731653	130.019884794433\\
3.37653549195265	130.12082081106\\
3.37999483320259	130.087725134855\\
3.3820690476436	130.000166076996\\
3.38207222626869	130.000000005187\\
3.38329932776264	129.939452018089\\
3.39464852677011	129.691589274148\\
3.40590930982121	129.918932986118\\
3.40789841409611	129.999992166086\\
3.40789928679701	130.000030155929\\
3.41056617545694	130.061437573458\\
3.41417099267096	130.004147933429\\
3.41428922586346	130.00010502288\\
3.41429225071171	130.000000021534\\
3.41569717335326	129.954209053254\\
3.42686923536647	129.780794314255\\
3.43799539095331	129.875009480753\\
3.44381459876774	129.999997963631\\
3.44381468683806	130.000000159889\\
3.44570481210664	130.027331224604\\
3.44878054350956	130.000860810225\\
3.44882235074864	129.999999996646\\
3.45151561461953	129.948305349447\\
3.46251217136238	129.802915917899\\
3.47342832978993	129.70854286651\\
3.48424282580905	129.599344717394\\
3.49501007334447	129.418879621491\\
3.50603047817447	129.109670145238\\
3.51594205155478	128.632548238079\\
3.52772976733687	127.656533698195\\
3.53420748923476	126.923456963492\\
3.53429198487758	126.912966322967\\
3.54269814989166	125.892491046061\\
3.554841291227	124.487590133718\\
3.57201884564034	122.586146317951\\
3.58861507606301	120.786893835082\\
3.60218048340811	119.311323398119\\
3.61516117933952	117.877666870793\\
3.62784370335878	116.446357095139\\
3.64033566795675	115.001079550114\\
3.65269431365307	113.533541846863\\
3.66495298184487	112.039768663722\\
3.67713376151082	110.518048138204\\
3.68925136593965	108.967976859641\\
3.70131667742911	107.389612975556\\
3.71333745517872	105.783062957992\\
3.72531984315571	104.148049409018\\
3.73726838168092	102.483761214402\\
3.74380321551124	101.558794812243\\
3.74388836197039	101.546672309709\\
3.75648021924521	99.7355780732219\\
3.78250264636677	96.0270418065099\\
3.81110999326987	92.2874745751537\\
3.82911056104884	90.0607845833059\\
3.82960874254223	90.0000285212851\\
3.82960921416298	89.9999710219263\\
3.83160603790594	89.7979003658928\\
3.83505893624715	89.610802315135\\
3.83866665562948	89.5754397180331\\
3.84254753579516	89.6601434143367\\
3.84674656562959	89.8435294103933\\
3.84955533735756	89.9999616303211\\
3.84955607496751	90.0000052656025\\
3.86850357602481	90.9500877452527\\
3.89676389623108	91.7322160498495\\
3.92579881696002	91.4612966366718\\
3.92699078481895	91.4266238482333\\
3.92699438084464	91.4265164590117\\
3.96032467722095	91.223570470843\\
4.00733892972964	94.1081736045377\\
4.05658732082869	101.938081745983\\
4.10715045666559	115.814058211004\\
4.14434774420307	129.996052845203\\
4.14435698013514	129.999999833911\\
4.14477715920646	130.174520244667\\
4.14806686246222	131.231514219126\\
4.15176718555585	131.905246778799\\
4.15516695465122	132.185021847778\\
4.15848418504294	132.238211479852\\
4.1615957728334	132.147300840296\\
4.16547045885636	131.900796767168\\
4.16996554122891	131.491380629883\\
4.17509379552645	130.926231736564\\
4.18090219995374	130.219021723211\\
4.18264117280399	130.000003123735\\
4.1826430843094	129.9997612585\\
4.20042830108505	128.301123895146\\
4.22818466022739	126.96036642633\\
4.25948562036219	125.695651340189\\
4.28989032719103	123.356075303847\\
4.31821928147329	119.500966965781\\
4.31968989346377	119.251789665526\\
4.31970288769512	119.249566719994\\
4.34415897315848	115.868258897813\\
4.37322881313468	113.556203471915\\
4.40403210504429	112.434388728425\\
4.43893425967949	111.86895360349\\
4.46673879813198	111.329104729846\\
4.46743839444522	111.310561055224\\
4.4674449565886	111.310385640645\\
4.47076832127984	111.219607480263\\
4.47430317866254	111.123542057639\\
4.47765881545286	111.036071856496\\
4.48003849133863	110.977628144285\\
4.48380687013659	110.888932514601\\
4.48814015625886	110.78784534073\\
4.4930545141247	110.673072747778\\
4.49315942285341	110.670612283836\\
4.49319407723284	110.669799391255\\
4.51476692009915	110.16784574114\\
4.53463884939508	109.827524803837\\
4.55861875229528	109.922484048223\\
4.57155231965562	110.178194553249\\
4.57157237788134	110.178689655117\\
4.57157422124303	110.17873516994\\
4.57428954016746	110.248629329128\\
4.57699796296755	110.322313865825\\
4.58056150645737	110.417236324435\\
4.58119982693414	110.433913399635\\
4.58120248190004	110.433982538106\\
4.59122470433222	110.681741369909\\
4.61813073123189	111.218159964823\\
4.6475384483998	111.56924835548\\
4.68034258081222	111.614362881843\\
4.7114964622151	111.24662249707\\
4.71238897894464	111.22925222514\\
4.71246782575783	111.227707194216\\
4.74885638988974	112.197493650019\\
4.79085278405343	117.771262913652\\
4.82703039716597	127.086006886536\\
4.83549523170034	129.998185525817\\
4.83550022036132	129.999995856236\\
4.83591544557476	130.146346622661\\
4.83922830798128	131.03832238936\\
4.8428770062809	131.572644862978\\
4.84601909659453	131.762436134592\\
4.84895834424425	131.775413111791\\
4.85257555647325	131.631920830095\\
4.85668046075723	131.317708175833\\
4.86145536719467	130.816392933637\\
4.86691952659343	130.129044627425\\
4.86787649995743	130.000029827732\\
4.86789150929555	129.997990924133\\
4.88761616549172	128.737245860572\\
4.90531872010872	129.67941754531\\
4.90658862115207	129.816687730069\\
4.90810083001666	129.991756541451\\
4.90816938866215	129.999991071401\\
4.90816946281977	129.999999992355\\
4.90876451812348	130.066745901189\\
4.91162652632224	130.267035521797\\
4.91495723183053	130.298672062865\\
4.91851976018085	130.159644489125\\
4.92082164188243	130.000549277665\\
4.92082861842928	129.999999995406\\
4.92252094254258	129.875487046681\\
4.93089156969322	129.503071033536\\
4.94180953804268	129.557762761855\\
4.95061033147479	129.989643056997\\
4.95076070931893	129.999999710155\\
4.95077712489739	130.001132786626\\
4.95330854133567	130.11304762124\\
4.95675185592724	130.101225668366\\
4.95933125569216	130.000323948565\\
4.95933757098764	129.999999165718\\
4.96535627924187	129.765651076662\\
4.9768083640655	129.686127606895\\
4.98810176874783	129.983462819902\\
4.98851222968505	129.999999996448\\
4.98897065813377	130.017038063787\\
4.99245928547785	130.053259955441\\
4.99484438104895	130.001876261723\\
4.9949026749928	129.99999995357\\
4.99944228339375	129.876433443099\\
5.0106040733403	129.741184505338\\
5.02171106116276	129.77260398332\\
5.03275553717465	129.887658158655\\
5.0423469618673	129.999264728572\\
5.04241668297737	130.000000000589\\
5.04339902508635	130.006837290251\\
5.04555457230251	130.000001475956\\
5.04574513644933	129.99821922427\\
5.05643411815269	129.867746046267\\
5.06723853747931	129.640418998526\\
5.07830076578537	129.260492392844\\
5.08973218917763	128.669239678678\\
5.10036148483358	127.883063712225\\
5.10508531925529	127.415309353633\\
5.10508807707143	127.415013383577\\
5.11185607326803	126.703607546677\\
5.12389365026415	125.498735976192\\
5.14070072817249	123.897810094021\\
5.15803948991569	122.283957506723\\
5.17167028971192	121.00743803706\\
5.1846377711573	119.767793263003\\
5.19730100736845	118.522426734409\\
5.20977285299167	117.255338999587\\
5.22211132296809	115.958131683681\\
5.23435054039046	114.626337436645\\
5.24651239220861	113.257706003427\\
5.25861178318515	111.851192220613\\
5.27065932863943	110.406275356963\\
5.2826628446005	108.922482696505\\
5.29462823747193	107.399061671954\\
5.30399444859017	106.175012102626\\
5.3040013234458	106.174103267054\\
5.32139253561526	103.830882165711\\
5.34501878409125	100.723002572399\\
5.37174010138685	97.5289469626268\\
5.39977817445454	94.4159442291571\\
5.43101214890964	91.0631710218306\\
5.44087032553858	90.0000000237675\\
5.44114713959663	89.9706185638908\\
5.4446161202106	89.6968833042204\\
5.44829767490376	89.5538780484369\\
5.45226154769074	89.5122478810064\\
5.45655842623793	89.5491949574182\\
5.46074435537244	89.6326041264763\\
5.46585270178258	89.7648842466125\\
5.47152526808392	89.9219123164969\\
5.47441685300638	89.9991618257254\\
5.47444905756963	89.9999999951243\\
5.48248274431125	90.1567469554475\\
5.4977827919206	90.169830644693\\
5.49778722151413	90.1697807340969\\
5.51997397588642	90.1863997843751\\
5.566785507805	92.4293655732651\\
5.61578833196966	98.9250806385721\\
5.6676014151344	111.324477538056\\
5.71896557617201	129.527623767804\\
5.72011166093879	129.998889240796\\
5.72011435394866	129.999999839264\\
5.72057233794957	130.183057930358\\
5.72433186127131	131.302241833626\\
5.72799002108035	131.883568936237\\
5.73133699234281	132.110584252469\\
5.73471343875268	132.132386823257\\
5.73769121168686	132.028083974042\\
5.74163962848225	131.765213506428\\
5.74621264620401	131.343027225913\\
5.7514206770391	130.770709469973\\
5.7573139051947	130.062709803307\\
5.75782260137241	130.000000528918\\
5.76066879156242	129.663382459872\\
5.78634991296748	127.597300894167\\
5.81566078786572	126.108193759892\\
5.8460904415917	123.996034423468\\
5.87771933307324	120.084140334785\\
5.89047925075481	117.8854489978\\
5.89048634986547	117.884123420833\\
5.9082182252375	115.031485606867\\
5.93720774784249	112.05293587549\\
5.96561753023526	110.606552419597\\
5.99850309605632	109.927669180603\\
6.03249975706348	109.456176397318\\
6.05916537162042	108.767281047684\\
6.0596563761083	108.75018517628\\
6.05966370177184	108.749928762942\\
6.06143249467705	108.687126137856\\
6.06504747295062	108.556934215118\\
6.06836451201699	108.439196088766\\
6.07121545203681	108.342890535707\\
6.07424063112743	108.247067679035\\
6.07833288381205	108.117779587283\\
6.08309453510643	107.966087455976\\
6.08382671517687	107.942560723404\\
6.08382766741376	107.942530084052\\
6.09821322414758	107.472413365311\\
6.1187259545765	106.808811150479\\
6.14307056368608	106.389761495735\\
6.16917300376448	106.494888188867\\
6.19102855516767	106.964152285247\\
6.19117919333282	106.968509500254\\
6.192036482225	106.993597910324\\
6.19480725428299	107.077606667564\\
6.19836978547962	107.184468441638\\
6.20015917633102	107.236867156248\\
6.20015988827839	107.236887822077\\
6.21079132589811	107.528852052013\\
6.24168192139069	108.1801443015\\
6.27794597888132	108.516393531869\\
6.28315615889058	108.520034308558\\
6.28318495822141	108.520019672838\\
6.28318529648136	108.52001949863\\
};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
3.14159265360066	95.6530991126494\\
3.14727646963834	96.198447953821\\
3.18708380668645	98.7146199453038\\
3.22738440109806	98.9225974045212\\
3.25951843824328	97.1680191317795\\
3.25976423147902	97.1469385094737\\
3.2597645955722	97.1469071881642\\
3.26196109308293	96.9532917522405\\
3.26571048946485	96.5975722714326\\
3.26919652825364	96.2388352275253\\
3.27192274820603	95.9425298063819\\
3.27543744371672	95.5453631530278\\
3.27927412220509	95.0936597322256\\
3.28375222990133	94.544092881169\\
3.28890310428024	93.8845561383473\\
3.29311704471355	93.3251698869254\\
3.29311976069477	93.3248039997502\\
3.31093620701952	90.8041761659856\\
3.31633852665527	90.0000007745969\\
3.31653229095676	89.9709215714271\\
3.32119687274598	89.3011933403623\\
3.32751114778055	88.4569661982491\\
3.33250637746519	87.816270079642\\
3.33251178507444	87.8155843359475\\
3.332516423419	87.8149961540762\\
3.33509221757134	87.4897203793139\\
3.33820661581635	87.0992087794201\\
3.34168573286141	86.6652281458619\\
3.34507169148856	86.2441741473091\\
3.34527513492063	86.2189012289001\\
3.34529985999623	86.2158298923878\\
3.3569184978792	84.7745721083294\\
3.37031123654866	83.1185114158702\\
3.37358378342826	82.715895533166\\
3.37359853187134	82.7140838328846\\
3.37389641731653	82.6774973228483\\
3.37653549195265	82.3538750139587\\
3.37999483320259	81.9312400214501\\
3.3820690476436	81.6788158238548\\
3.38207222626869	81.6784296163659\\
3.38329932776264	81.5294837459711\\
3.39464852677011	80.1685633084648\\
3.40590930982121	78.8567449177613\\
3.40789841409611	78.6299481664239\\
3.40789928679701	78.629849018807\\
3.41056617545694	78.3283744901738\\
3.41417099267096	77.9258743292606\\
3.41428922586346	77.9127741791075\\
3.41429225071171	77.9124391144917\\
3.41569717335326	77.7572845885859\\
3.42686923536647	76.5592789958393\\
3.43799539095331	75.4372743686715\\
3.44381459876774	74.8822790372189\\
3.44381468683806	74.8822708139675\\
3.44570481210664	74.7070493360757\\
3.44878054350956	74.4274041773058\\
3.44882235074864	74.4236506549966\\
3.45151561461953	74.1845844139016\\
3.46251217136238	73.2668014335149\\
3.47342832978993	72.4547403066103\\
3.48424282580905	71.7551846812132\\
3.49501007334447	71.1691880100783\\
3.50603047817447	70.6896967568879\\
3.51594205155478	70.3667527222183\\
3.52772976733687	70.1207379845911\\
3.53420748923476	70.0508327105932\\
3.53429198487758	70.0502303207097\\
3.54269814989166	70.0304161126551\\
3.554841291227	70.1429735173067\\
3.57201884564034	70.5883901126351\\
3.58861507606301	71.3346249515826\\
3.60218048340811	72.1697023088579\\
3.61516117933952	73.1515164185344\\
3.62784370335878	74.2754339940384\\
3.64033566795675	75.5323989400601\\
3.65269431365307	76.9120750229158\\
3.66495298184487	78.4030027025823\\
3.67713376151082	79.9929295849125\\
3.68925136593965	81.6687856522689\\
3.70131667742911	83.4169111511711\\
3.71333745517872	85.2230656120786\\
3.72531984315571	87.0726348664843\\
3.73726838168092	88.9506721615481\\
3.74380321551124	89.9864814710481\\
3.74388836197039	90.0000022617755\\
3.75648021924521	91.852459634805\\
3.78250264636677	94.863563562858\\
3.81110999326987	97.2239945830492\\
3.82911056104884	98.536104063602\\
3.82960874254223	98.5726807890463\\
3.82960921416298	98.572715442097\\
3.83160603790594	98.7191194873017\\
3.83505893624715	98.9692425922309\\
3.83866665562948	99.2278435688725\\
3.84254753579516	99.504109979391\\
3.84674656562959	99.8018157436207\\
3.84955533735756	100.000767379619\\
3.84955607496751	100.00081964275\\
3.86850357602481	101.372103583986\\
3.89676389623108	103.80235084636\\
3.92579881696002	107.535284737681\\
3.92699078481895	107.722269805266\\
3.92699438084464	107.722838297915\\
3.96032467722095	112.625026111897\\
4.00733892972964	118.192733243362\\
4.05658732082869	121.853573988566\\
4.10715045666559	122.540720792421\\
4.14434774420307	120.865177645322\\
4.14435698013514	120.864544931072\\
4.14477715920646	120.835657537093\\
4.14806686246222	120.597670456755\\
4.15176718555585	120.307794250448\\
4.15516695465122	120.024487052472\\
4.15848418504294	119.734289195569\\
4.1615957728334	119.455200976357\\
4.16547045885636	119.105879685424\\
4.16996554122891	118.699584467662\\
4.17509379552645	118.23683123759\\
4.18090219995374	117.716898804146\\
4.18264117280399	117.562652242842\\
4.1826430843094	117.562483134122\\
4.20042830108505	116.0548038702\\
4.22818466022739	114.128791722881\\
4.25948562036219	112.847228987991\\
4.28989032719103	112.689872688064\\
4.31821928147329	113.544849794013\\
4.31968989346377	113.6140879575\\
4.31970288769512	113.614709574694\\
4.34415897315848	113.624913286771\\
4.37322881313468	110.873040037511\\
4.40403210504429	105.395388919799\\
4.43893425967949	97.2446969312935\\
4.46673879813198	90.1782024711784\\
4.46743839444522	90.0000094521359\\
4.4674449565886	89.9983393192331\\
4.47076832127984	89.3470580291626\\
4.47430317866254	88.9974506589882\\
4.47765881545286	88.9006639373172\\
4.48003849133863	88.934699291103\\
4.48380687013659	89.1173511361806\\
4.48814015625886	89.4681498707525\\
4.4930545141247	89.9878546573113\\
4.49315942285341	89.9999988964966\\
4.49319407723284	90.0040144317875\\
4.51476692009915	91.7035962798505\\
4.53463884939508	92.0269408449758\\
4.55861875229528	91.0018908804244\\
4.57155231965562	90.0017296333292\\
4.57157237788134	90.0000007001613\\
4.57157422124303	89.9998418286348\\
4.57428954016746	89.8473718307329\\
4.57699796296755	89.8310345238491\\
4.58056150645737	89.9620025933258\\
4.58119982693414	89.9998349426964\\
4.58120248190004	90.0000001462714\\
4.59122470433222	90.5536024910194\\
4.61813073123189	91.5675454490373\\
4.6475384483998	92.4659459762932\\
4.68034258081222	93.9554610949795\\
4.7114964622151	96.4082669322896\\
4.71238897894464	96.4980807139028\\
4.71246782575783	96.5060641329276\\
4.74885638988974	99.3150658353349\\
4.79085278405343	100.41300643802\\
4.82703039716597	99.3090468358834\\
4.83549523170034	98.7269253135817\\
4.83550022036132	98.7265415446214\\
4.83591544557476	98.6944296981258\\
4.83922830798128	98.4256285523535\\
4.8428770062809	98.1006368430649\\
4.84601909659453	97.7986240600953\\
4.84895834424425	97.5011695175686\\
4.85257555647325	97.1196909229382\\
4.85668046075723	96.6674327014916\\
4.86145536719467	96.1172533087645\\
4.86691952659343	95.4585932850621\\
4.86787649995743	95.3402913242211\\
4.86789150929555	95.3384292042784\\
4.88761616549172	92.7468215490889\\
4.90531872010872	90.1948697626846\\
4.90658862115207	89.9999998666781\\
4.90810083001666	89.7701204838675\\
4.90816938866215	89.7598412398125\\
4.90816946281977	89.7598301274348\\
4.90876451812348	89.6710933766271\\
4.91162652632224	89.255011514718\\
4.91495723183053	88.7885102539583\\
4.91851976018085	88.3045820205654\\
4.92082164188243	87.9978918930111\\
4.92082861842928	87.99696818773\\
4.92252094254258	87.7738079050394\\
4.93089156969322	86.6896332013971\\
4.94180953804268	85.3047189055338\\
4.95061033147479	84.205182652499\\
4.95076070931893	84.1865279553718\\
4.95077712489739	84.1844918546158\\
4.95330854133567	83.8712008616315\\
4.95675185592724	83.4473818080297\\
4.95933125569216	83.1317994172344\\
4.95933757098764	83.1310288714158\\
4.96535627924187	82.4017483788043\\
4.9768083640655	81.0467274710925\\
4.98810176874783	79.7624479785847\\
4.98851222968505	79.7168958812246\\
4.98897065813377	79.6661203898513\\
4.99245928547785	79.2832566018054\\
4.99484438104895	79.0252187100146\\
4.9949026749928	79.0189509535993\\
4.99944228339375	78.5367511222144\\
5.0106040733403	77.4042585280603\\
5.02171106116276	76.360636257921\\
5.03275553717465	75.4149867627563\\
5.0423469618673	74.6751888656108\\
5.04241668297737	74.6701027560361\\
5.04339902508635	74.5988997009815\\
5.04555457230251	74.4456784918579\\
5.04574513644933	74.432333730792\\
5.05643411815269	73.7374642867699\\
5.06723853747931	73.146514656481\\
5.07830076578537	72.6635450171586\\
5.08973218917763	72.2997435468743\\
5.10036148483358	72.0888756637125\\
5.10508531925529	72.0353619166164\\
5.10508807707143	72.0353379657266\\
5.11185607326803	72.0023288851982\\
5.12389365026415	72.0717309778153\\
5.14070072817249	72.4444035979436\\
5.15803948991569	73.163443338186\\
5.17167028971192	73.9619751003986\\
5.1846377711573	74.9055083778564\\
5.19730100736845	75.9921844343665\\
5.20977285299167	77.2131213396053\\
5.22211132296809	78.5580511307991\\
5.23435054039046	80.0156841116989\\
5.24651239220861	81.5738619081214\\
5.25861178318515	83.219666400959\\
5.27065932863943	84.9395259718385\\
5.2826628446005	86.7193243934965\\
5.29462823747193	88.5445160911781\\
5.30399444859017	89.9989859835859\\
5.3040013234458	90.0000598196631\\
5.32139253561526	92.4087510508098\\
5.34501878409125	94.7627413833616\\
5.37174010138685	96.484960978547\\
5.39977817445454	97.9207840081376\\
5.43101214890964	99.8120567556693\\
5.44087032553858	100.577686725502\\
5.44114713959663	100.600736127212\\
5.4446161202106	100.89298184069\\
5.44829767490376	101.210516957545\\
5.45226154769074	101.562184102347\\
5.45655842623793	101.955892364487\\
5.46074435537244	102.357267348687\\
5.46585270178258	102.881257468232\\
5.47152526808392	103.509533332901\\
5.47441685300638	103.84949668399\\
5.47444905756963	103.853360123661\\
5.48248274431125	104.872346082698\\
5.4977827919206	107.142676083405\\
5.49778722151413	107.143400859394\\
5.51997397588642	110.633594045897\\
5.566785507805	117.003757597918\\
5.61578833196966	121.83152053732\\
5.6676014151344	124.09319409589\\
5.71896557617201	123.023221966368\\
5.72011166093879	122.964844345379\\
5.72011435394866	122.964705612991\\
5.72057233794957	122.941010618905\\
5.72433186127131	122.731872194565\\
5.72799002108035	122.506272456942\\
5.73133699234281	122.283877473886\\
5.73471343875268	122.045626935361\\
5.73769121168686	121.827258476449\\
5.74163962848225	121.536262476134\\
5.74621264620401	121.19910431409\\
5.7514206770391	120.817202031518\\
5.7573139051947	120.39108887535\\
5.75782260137241	120.354733419084\\
5.76066879156242	120.1528891135\\
5.78634991296748	118.528529689939\\
5.81566078786572	117.34664623518\\
5.8460904415917	117.134997050597\\
5.87771933307324	118.14624663392\\
5.89047925075481	118.902650342103\\
5.89048634986547	118.903123295259\\
5.9082182252375	119.424526793682\\
5.93720774784249	117.599853384123\\
5.96561753023526	113.138445725198\\
5.99850309605632	105.774856638012\\
6.03249975706348	97.0195993369857\\
6.05916537162042	90.1256163249492\\
6.0596563761083	90.0018450930561\\
6.05966370177184	89.999999665704\\
6.06143249467705	89.6135046605299\\
6.06504747295062	89.1333259997215\\
6.06836451201699	88.9690729032471\\
6.07121545203681	88.9812094985354\\
6.07424063112743	89.1089494430749\\
6.07833288381205	89.418455210017\\
6.08309453510643	89.9142264033749\\
6.08382671517687	89.9998945657256\\
6.08382766741376	90.0000073453932\\
6.09821322414758	91.389506812366\\
6.1187259545765	92.456973148023\\
6.14307056368608	92.4512552375985\\
6.16917300376448	91.3636257583973\\
6.19102855516767	90.010036270152\\
6.19117919333282	89.999999997895\\
6.192036482225	89.9499369841814\\
6.19480725428299	89.8737022716388\\
6.19836978547962	89.9259849728546\\
6.20015917633102	89.9999654259186\\
6.20015988827839	90.0000000629618\\
6.21079132589811	90.5055979858353\\
6.24168192139069	92.058187036094\\
6.27794597888132	94.6825708779823\\
6.28315615889058	95.1754944564941\\
6.28318495822141	95.1783159632378\\
6.28318529648136	95.1783491094463\\
};

\draw [thick,darkgray,densely dashed] (axis cs: 3.1415,90) -- (axis cs: 6.2831,90);
\draw [thick,darkgray,densely dashed] (axis cs: 3.1415,130) -- (axis cs: 6.2831,130);

\end{axis}
\end{tikzpicture}%
